Minimal-Norm Univariate Two-Layer ReLU Classification: Exact Solutions and Global Optimality with Skip Connections

We study minimal-norm interpolation and $\ell_2$-regularized logistic-loss minimization for binary classification by univariate two-layer ReLU networks. We give complete geometric characterizations of the optimal classifiers in function space, resolving how the solutions depend on whether hidden-layer biases are included in the parameter norm. When biases are unpenalized, the minimal-norm interpolators are exactly the continuous piecewise-affine functions that hug every label switch and have kinks of the appropriate convexity. When biases are penalized, the minimizer is unique in function space, has exactly one kink in each intermediate same-label segment, and is therefore a sparsest positive-margin classifier. We further show that adding a free affine skip connection leaves these function-space solutions unchanged but fundamentally improves the parameter-space landscape: every KKT point of the constrained problem becomes globally optimal, whereas suboptimal KKT points can occur without the skip connection. We establish analogous global-optimality and geometric results for sufficiently weak $\ell_2$-regularization of the logistic loss. In the unpenalized-bias case, we identify an additional sparsity-like restriction, implying that most minimal-norm interpolators cannot arise as small-regularization limits of margin-normalized logistic-loss minimizers. Numerical experiments across varying dataset complexity and network width support the predicted landscape and sparsity phenomena.

==> plot_dat_tex/boundary_a0_pq.tex <==
% Feasible-region boundary generated by Python.
% Overlay this after the heat plot.

\addplot3[
  orange,
  line width=1.4pt,
  no marks,
] coordinates {
  (1.9975,-3,81)
  (1.9975,-2.99,81)
  (1.9975,-2.98,81)
  (1.9975,-2.97,81)
  (1.9975,-2.96,81)
  (1.9975,-2.95,81)
  (1.9975,-2.94,81)
  (1.9975,-2.93,81)
  (1.9975,-2.92,81)
  (1.9975,-2.91,81)
  (1.9975,-2.9,81)
  (1.9975,-2.89,81)
  (1.9975,-2.88,81)
  (1.9975,-2.87,81)
  (1.9975,-2.86,81)
  (1.9975,-2.85,81)
  (1.9975,-2.84,81)
  (1.9975,-2.83,81)
  (1.9975,-2.82,81)
  (1.9975,-2.81,81)
  (1.9975,-2.8,81)
  (1.9975,-2.79,81)
  (1.9975,-2.78,81)
  (1.9975,-2.77,81)
  (1.9975,-2.76,81)
  (1.9975,-2.75,81)
  (1.9975,-2.74,81)
  (1.9975,-2.73,81)
  (1.9975,-2.72,81)
  (1.9975,-2.71,81)
  (1.9975,-2.7,81)
  (1.9975,-2.69,81)
  (1.9975,-2.68,81)
  (1.9975,-2.67,81)
  (1.9975,-2.66,81)
  (1.9975,-2.65,81)
  (1.9975,-2.64,81)
  (1.9975,-2.63,81)
  (1.9975,-2.62,81)
  (1.9975,-2.61,81)
  (1.9975,-2.6,81)
  (1.9975,-2.59,81)
  (1.9975,-2.58,81)
  (1.9975,-2.57,81)
  (1.9975,-2.56,81)
  (1.9975,-2.55,81)
  (1.9975,-2.54,81)
  (1.9975,-2.53,81)
  (1.9975,-2.52,81)
  (1.9975,-2.51,81)
  (1.9975,-2.5,81)
  (1.9975,-2.49,81)
  (1.9975,-2.48,81)
  (1.9975,-2.47,81)
  (1.9975,-2.46,81)
  (1.9975,-2.45,81)
  (1.9975,-2.44,81)
  (1.9975,-2.43,81)
  (1.9975,-2.42,81)
  (1.9975,-2.41,81)
  (1.9975,-2.4,81)
  (1.9975,-2.39,81)
  (1.9975,-2.38,81)
  (1.9975,-2.37,81)
  (1.9975,-2.36,81)
  (1.9975,-2.35,81)
  (1.9975,-2.34,81)
  (1.9975,-2.33,81)
  (1.9975,-2.32,81)
  (1.9975,-2.31,81)
  (1.9975,-2.3,81)
  (1.9975,-2.29,81)
  (1.9975,-2.28,81)
  (1.9975,-2.27,81)
  (1.9975,-2.26,81)
  (1.9975,-2.25,81)
  (1.9975,-2.24,81)
  (1.9975,-2.23,81)
  (1.9975,-2.22,81)
  (1.9975,-2.21,81)
  (1.9975,-2.2,81)
  (1.9975,-2.19,81)
  (1.9975,-2.18,81)
  (1.9975,-2.17,81)
  (1.9975,-2.16,81)
  (1.9975,-2.15,81)
  (1.9975,-2.14,81)
  (1.9975,-2.13,81)
  (1.9975,-2.12,81)
  (1.9975,-2.11,81)
  (1.9975,-2.1,81)
  (1.9975,-2.09,81)
  (1.9975,-2.08,81)
  (1.9975,-2.07,81)
  (1.9975,-2.06,81)
  (1.9975,-2.05,81)
  (1.9975,-2.04,81)
  (1.9975,-2.03,81)
  (1.9975,-2.02,81)
  (1.9975,-2.01,81)
  (1.9975,-2,81)
  (2.005,-1.9975,81)
  (2.015,-1.9975,81)
  (2.025,-1.9975,81)
  (2.035,-1.9975,81)
  (2.045,-1.9975,81)
  (2.055,-1.9975,81)
  (2.065,-1.9975,81)
  (2.075,-1.9975,81)
  (2.085,-1.9975,81)
  (2.095,-1.9975,81)
  (2.105,-1.9975,81)
  (2.115,-1.9975,81)
  (2.125,-1.9975,81)
  (2.135,-1.9975,81)
  (2.145,-1.9975,81)
  (2.155,-1.9975,81)
  (2.165,-1.9975,81)
  (2.175,-1.9975,81)
  (2.185,-1.9975,81)
  (2.195,-1.9975,81)
  (2.205,-1.9975,81)
  (2.215,-1.9975,81)
  (2.225,-1.9975,81)
  (2.235,-1.9975,81)
  (2.245,-1.9975,81)
  (2.255,-1.9975,81)
  (2.265,-1.9975,81)
  (2.275,-1.9975,81)
  (2.285,-1.9975,81)
  (2.295,-1.9975,81)
  (2.305,-1.9975,81)
  (2.315,-1.9975,81)
  (2.325,-1.9975,81)
  (2.335,-1.9975,81)
  (2.345,-1.9975,81)
  (2.355,-1.9975,81)
  (2.365,-1.9975,81)
  (2.375,-1.9975,81)
  (2.385,-1.9975,81)
  (2.395,-1.9975,81)
  (2.405,-1.9975,81)
  (2.415,-1.9975,81)
  (2.425,-1.9975,81)
  (2.435,-1.9975,81)
  (2.445,-1.9975,81)
  (2.455,-1.9975,81)
  (2.465,-1.9975,81)
  (2.475,-1.9975,81)
  (2.485,-1.9975,81)
  (2.495,-1.9975,81)
  (2.505,-1.9975,81)
  (2.515,-1.9975,81)
  (2.525,-1.9975,81)
  (2.535,-1.9975,81)
  (2.545,-1.9975,81)
  (2.555,-1.9975,81)
  (2.565,-1.9975,81)
  (2.575,-1.9975,81)
  (2.585,-1.9975,81)
  (2.595,-1.9975,81)
  (2.605,-1.9975,81)
  (2.615,-1.9975,81)
  (2.625,-1.9975,81)
  (2.635,-1.9975,81)
  (2.645,-1.9975,81)
  (2.655,-1.9975,81)
  (2.665,-1.9975,81)
  (2.675,-1.9975,81)
  (2.685,-1.9975,81)
  (2.695,-1.9975,81)
  (2.705,-1.9975,81)
  (2.715,-1.9975,81)
  (2.725,-1.9975,81)
  (2.735,-1.9975,81)
  (2.745,-1.9975,81)
  (2.755,-1.9975,81)
  (2.765,-1.9975,81)
  (2.775,-1.9975,81)
  (2.785,-1.9975,81)
  (2.795,-1.9975,81)
  (2.805,-1.9975,81)
  (2.815,-1.9975,81)
  (2.825,-1.9975,81)
  (2.835,-1.9975,81)
  (2.845,-1.9975,81)
  (2.855,-1.9975,81)
  (2.865,-1.9975,81)
  (2.875,-1.9975,81)
  (2.885,-1.9975,81)
  (2.895,-1.9975,81)
  (2.905,-1.9975,81)
  (2.915,-1.9975,81)
  (2.925,-1.9975,81)
  (2.935,-1.9975,81)
  (2.945,-1.9975,81)
  (2.955,-1.9975,81)
  (2.965,-1.9975,81)
  (2.975,-1.9975,81)
  (2.985,-1.9975,81)
  (2.995,-1.9975,81)
  (3,-1.9975,81)
};

\addplot3[
  orange,
  line width=1.4pt,
  no marks,
] coordinates {
  (-3,-1.9975,81)
  (-2.99,-1.9975,81)
  (-2.98,-1.9975,81)
  (-2.97,-1.9975,81)
  (-2.96,-1.9975,81)
  (-2.95,-1.9975,81)
  (-2.94,-1.9975,81)
  (-2.93,-1.9975,81)
  (-2.92,-1.9975,81)
  (-2.91,-1.9975,81)
  (-2.9,-1.9975,81)
  (-2.89,-1.9975,81)
  (-2.88,-1.9975,81)
  (-2.87,-1.9975,81)
  (-2.86,-1.9975,81)
  (-2.85,-1.9975,81)
  (-2.84,-1.9975,81)
  (-2.83,-1.9975,81)
  (-2.82,-1.9975,81)
  (-2.81,-1.9975,81)
  (-2.8,-1.9975,81)
  (-2.79,-1.9975,81)
  (-2.78,-1.9975,81)
  (-2.77,-1.9975,81)
  (-2.76,-1.9975,81)
  (-2.75,-1.9975,81)
  (-2.74,-1.9975,81)
  (-2.73,-1.9975,81)
  (-2.72,-1.9975,81)
  (-2.71,-1.9975,81)
  (-2.7,-1.9975,81)
  (-2.69,-1.9975,81)
  (-2.68,-1.9975,81)
  (-2.67,-1.9975,81)
  (-2.66,-1.9975,81)
  (-2.65,-1.9975,81)
  (-2.64,-1.9975,81)
  (-2.63,-1.9975,81)
  (-2.62,-1.9975,81)
  (-2.61,-1.9975,81)
  (-2.6,-1.9975,81)
  (-2.59,-1.9975,81)
  (-2.58,-1.9975,81)
  (-2.57,-1.9975,81)
  (-2.56,-1.9975,81)
  (-2.55,-1.9975,81)
  (-2.54,-1.9975,81)
  (-2.53,-1.9975,81)
  (-2.52,-1.9975,81)
  (-2.51,-1.9975,81)
  (-2.5,-1.9975,81)
  (-2.49,-1.9975,81)
  (-2.48,-1.9975,81)
  (-2.47,-1.9975,81)
  (-2.46,-1.9975,81)
  (-2.45,-1.9975,81)
  (-2.44,-1.9975,81)
  (-2.43,-1.9975,81)
  (-2.42,-1.9975,81)
  (-2.41,-1.9975,81)
  (-2.4,-1.9975,81)
  (-2.39,-1.9975,81)
  (-2.38,-1.9975,81)
  (-2.37,-1.9975,81)
  (-2.36,-1.9975,81)
  (-2.35,-1.9975,81)
  (-2.34,-1.9975,81)
  (-2.33,-1.9975,81)
  (-2.32,-1.9975,81)
  (-2.31,-1.9975,81)
  (-2.3,-1.9975,81)
  (-2.29,-1.9975,81)
  (-2.28,-1.9975,81)
  (-2.27,-1.9975,81)
  (-2.26,-1.9975,81)
  (-2.25,-1.9975,81)
  (-2.24,-1.9975,81)
  (-2.23,-1.9975,81)
  (-2.22,-1.9975,81)
  (-2.21,-1.9975,81)
  (-2.2,-1.9975,81)
  (-2.19,-1.9975,81)
  (-2.18,-1.9975,81)
  (-2.17,-1.9975,81)
  (-2.16,-1.9975,81)
  (-2.15,-1.9975,81)
  (-2.14,-1.9975,81)
  (-2.13,-1.9975,81)
  (-2.12,-1.9975,81)
  (-2.11,-1.9975,81)
  (-2.1,-1.9975,81)
  (-2.09,-1.9975,81)
  (-2.08,-1.9975,81)
  (-2.07,-1.9975,81)
  (-2.06,-1.9975,81)
  (-2.05,-1.9975,81)
  (-2.04,-1.9975,81)
  (-2.03,-1.9975,81)
  (-2.02,-1.9975,81)
  (-2.01,-1.9975,81)
  (-2,-1.9975,81)
  (-1.995,-1.9925,81)
  (-1.99,-1.9875,81)
  (-1.985,-1.9825,81)
  (-1.98,-1.9775,81)
  (-1.975,-1.9725,81)
  (-1.97,-1.9675,81)
  (-1.965,-1.9625,81)
  (-1.96,-1.9575,81)
  (-1.955,-1.9525,81)
  (-1.95,-1.9475,81)
  (-1.945,-1.9425,81)
  (-1.94,-1.9375,81)
  (-1.935,-1.9325,81)
  (-1.93,-1.9275,81)
  (-1.925,-1.9225,81)
  (-1.92,-1.9175,81)
  (-1.915,-1.9125,81)
  (-1.91,-1.9075,81)
  (-1.905,-1.9025,81)
  (-1.9,-1.8975,81)
  (-1.895,-1.8925,81)
  (-1.89,-1.8875,81)
  (-1.885,-1.8825,81)
  (-1.88,-1.8775,81)
  (-1.875,-1.8725,81)
  (-1.87,-1.8675,81)
  (-1.865,-1.8625,81)
  (-1.86,-1.8575,81)
  (-1.855,-1.8525,81)
  (-1.85,-1.8475,81)
  (-1.845,-1.8425,81)
  (-1.84,-1.8375,81)
  (-1.835,-1.8325,81)
  (-1.83,-1.8275,81)
  (-1.825,-1.8225,81)
  (-1.82,-1.8175,81)
  (-1.815,-1.8125,81)
  (-1.81,-1.8075,81)
  (-1.805,-1.8025,81)
  (-1.8,-1.7975,81)
  (-1.795,-1.7925,81)
  (-1.79,-1.7875,81)
  (-1.785,-1.7825,81)
  (-1.78,-1.7775,81)
  (-1.775,-1.7725,81)
  (-1.77,-1.7675,81)
  (-1.765,-1.7625,81)
  (-1.76,-1.7575,81)
  (-1.755,-1.7525,81)
  (-1.75,-1.7475,81)
  (-1.745,-1.7425,81)
  (-1.74,-1.7375,81)
  (-1.735,-1.7325,81)
  (-1.73,-1.7275,81)
  (-1.725,-1.7225,81)
  (-1.72,-1.7175,81)
  (-1.715,-1.7125,81)
  (-1.71,-1.7075,81)
  (-1.705,-1.7025,81)
  (-1.7,-1.6975,81)
  (-1.695,-1.6925,81)
  (-1.69,-1.6875,81)
  (-1.685,-1.6825,81)
  (-1.68,-1.6775,81)
  (-1.675,-1.6725,81)
  (-1.67,-1.6675,81)
  (-1.665,-1.6625,81)
  (-1.66,-1.6575,81)
  (-1.655,-1.6525,81)
  (-1.65,-1.6475,81)
  (-1.645,-1.6425,81)
  (-1.64,-1.6375,81)
  (-1.635,-1.6325,81)
  (-1.63,-1.6275,81)
  (-1.625,-1.6225,81)
  (-1.62,-1.6175,81)
  (-1.615,-1.6125,81)
  (-1.61,-1.6075,81)
  (-1.605,-1.6025,81)
  (-1.6,-1.5975,81)
  (-1.595,-1.5925,81)
  (-1.59,-1.5875,81)
  (-1.585,-1.5825,81)
  (-1.58,-1.5775,81)
  (-1.575,-1.5725,81)
  (-1.57,-1.5675,81)
  (-1.565,-1.5625,81)
  (-1.56,-1.5575,81)
  (-1.555,-1.5525,81)
  (-1.55,-1.5475,81)
  (-1.545,-1.5425,81)
  (-1.54,-1.5375,81)
  (-1.535,-1.5325,81)
  (-1.53,-1.5275,81)
  (-1.525,-1.5225,81)
  (-1.52,-1.5175,81)
  (-1.515,-1.5125,81)
  (-1.51,-1.5075,81)
  (-1.505,-1.5025,81)
  (-1.5,-1.4975,81)
  (-1.495,-1.4925,81)
  (-1.49,-1.4875,81)
  (-1.485,-1.4825,81)
  (-1.48,-1.4775,81)
  (-1.475,-1.4725,81)
  (-1.47,-1.4675,81)
  (-1.465,-1.4625,81)
  (-1.46,-1.4575,81)
  (-1.455,-1.4525,81)
  (-1.45,-1.4475,81)
  (-1.445,-1.4425,81)
  (-1.44,-1.4375,81)
  (-1.435,-1.4325,81)
  (-1.43,-1.4275,81)
  (-1.425,-1.4225,81)
  (-1.42,-1.4175,81)
  (-1.415,-1.4125,81)
  (-1.41,-1.4075,81)
  (-1.405,-1.4025,81)
  (-1.4,-1.3975,81)
  (-1.395,-1.3925,81)
  (-1.39,-1.3875,81)
  (-1.385,-1.3825,81)
  (-1.38,-1.3775,81)
  (-1.375,-1.3725,81)
  (-1.37,-1.3675,81)
  (-1.365,-1.3625,81)
  (-1.36,-1.3575,81)
  (-1.355,-1.3525,81)
  (-1.35,-1.3475,81)
  (-1.345,-1.3425,81)
  (-1.34,-1.3375,81)
  (-1.335,-1.3325,81)
  (-1.33,-1.3275,81)
  (-1.325,-1.3225,81)
  (-1.32,-1.3175,81)
  (-1.315,-1.3125,81)
  (-1.31,-1.3075,81)
  (-1.305,-1.3025,81)
  (-1.3,-1.2975,81)
  (-1.295,-1.2925,81)
  (-1.29,-1.2875,81)
  (-1.285,-1.2825,81)
  (-1.28,-1.2775,81)
  (-1.275,-1.2725,81)
  (-1.27,-1.2675,81)
  (-1.265,-1.2625,81)
  (-1.26,-1.2575,81)
  (-1.255,-1.2525,81)
  (-1.25,-1.2475,81)
  (-1.245,-1.2425,81)
  (-1.24,-1.2375,81)
  (-1.235,-1.2325,81)
  (-1.23,-1.2275,81)
  (-1.225,-1.2225,81)
  (-1.22,-1.2175,81)
  (-1.215,-1.2125,81)
  (-1.21,-1.2075,81)
  (-1.205,-1.2025,81)
  (-1.2,-1.1975,81)
  (-1.195,-1.1925,81)
  (-1.19,-1.1875,81)
  (-1.185,-1.1825,81)
  (-1.18,-1.1775,81)
  (-1.175,-1.1725,81)
  (-1.17,-1.1675,81)
  (-1.165,-1.1625,81)
  (-1.16,-1.1575,81)
  (-1.155,-1.1525,81)
  (-1.15,-1.1475,81)
  (-1.145,-1.1425,81)
  (-1.14,-1.1375,81)
  (-1.135,-1.1325,81)
  (-1.13,-1.1275,81)
  (-1.125,-1.1225,81)
  (-1.12,-1.1175,81)
  (-1.115,-1.1125,81)
  (-1.11,-1.1075,81)
  (-1.105,-1.1025,81)
  (-1.1,-1.0975,81)
  (-1.095,-1.0925,81)
  (-1.09,-1.0875,81)
  (-1.085,-1.0825,81)
  (-1.08,-1.0775,81)
  (-1.075,-1.0725,81)
  (-1.07,-1.0675,81)
  (-1.065,-1.0625,81)
  (-1.06,-1.0575,81)
  (-1.055,-1.0525,81)
  (-1.05,-1.0475,81)
  (-1.045,-1.0425,81)
  (-1.04,-1.0375,81)
  (-1.035,-1.0325,81)
  (-1.03,-1.0275,81)
  (-1.025,-1.0225,81)
  (-1.02,-1.0175,81)
  (-1.015,-1.0125,81)
  (-1.01,-1.0075,81)
  (-1.005,-1.0025,81)
  (-1.0025,-0.995,81)
  (-1.0075,-0.99,81)
  (-1.01,-0.9825,81)
  (-1.0125,-0.975,81)
  (-1.0175,-0.97,81)
  (-1.02,-0.9625,81)
  (-1.0225,-0.955,81)
  (-1.0275,-0.95,81)
  (-1.03,-0.9425,81)
  (-1.0325,-0.935,81)
  (-1.0375,-0.93,81)
  (-1.04,-0.9225,81)
  (-1.0425,-0.915,81)
  (-1.0475,-0.91,81)
  (-1.05,-0.9025,81)
  (-1.055,-0.8975,81)
  (-1.0575,-0.89,81)
  (-1.0625,-0.885,81)
  (-1.065,-0.8775,81)
  (-1.0675,-0.87,81)
  (-1.0725,-0.865,81)
  (-1.0775,-0.86,81)
  (-1.08,-0.8525,81)
  (-1.0825,-0.845,81)
  (-1.0875,-0.84,81)
  (-1.09,-0.8325,81)
  (-1.095,-0.8275,81)
  (-1.0975,-0.82,81)
  (-1.1025,-0.815,81)
  (-1.105,-0.8075,81)
  (-1.11,-0.8025,81)
  (-1.1125,-0.795,81)
  (-1.1175,-0.79,81)
  (-1.1225,-0.785,81)
  (-1.125,-0.7775,81)
  (-1.1275,-0.77,81)
  (-1.1325,-0.765,81)
  (-1.1375,-0.76,81)
  (-1.14,-0.7525,81)
  (-1.145,-0.7475,81)
  (-1.1475,-0.74,81)
  (-1.1525,-0.735,81)
  (-1.1575,-0.73,81)
  (-1.16,-0.7225,81)
  (-1.165,-0.7175,81)
  (-1.1675,-0.71,81)
  (-1.1725,-0.705,81)
  (-1.1775,-0.7,81)
  (-1.18,-0.6925,81)
  (-1.185,-0.6875,81)
  (-1.19,-0.6825,81)
  (-1.1925,-0.675,81)
  (-1.1975,-0.67,81)
  (-1.2025,-0.665,81)
  (-1.205,-0.6575,81)
  (-1.21,-0.6525,81)
  (-1.215,-0.6475,81)
  (-1.2175,-0.64,81)
  (-1.2225,-0.635,81)
  (-1.2275,-0.63,81)
  (-1.2325,-0.625,81)
  (-1.235,-0.6175,81)
  (-1.24,-0.6125,81)
  (-1.245,-0.6075,81)
  (-1.25,-0.6025,81)
  (-1.2525,-0.595,81)
  (-1.2575,-0.59,81)
  (-1.2625,-0.585,81)
  (-1.2675,-0.58,81)
  (-1.27,-0.5725,81)
  (-1.275,-0.5675,81)
  (-1.28,-0.5625,81)
  (-1.285,-0.5575,81)
  (-1.29,-0.5525,81)
  (-1.2925,-0.545,81)
  (-1.2975,-0.54,81)
  (-1.3025,-0.535,81)
  (-1.3075,-0.53,81)
  (-1.3125,-0.525,81)
  (-1.3175,-0.52,81)
  (-1.3225,-0.515,81)
  (-1.325,-0.5075,81)
  (-1.33,-0.5025,81)
  (-1.335,-0.4975,81)
  (-1.34,-0.4925,81)
  (-1.345,-0.4875,81)
  (-1.35,-0.4825,81)
  (-1.355,-0.4775,81)
  (-1.36,-0.4725,81)
  (-1.365,-0.4675,81)
  (-1.3675,-0.46,81)
  (-1.3725,-0.455,81)
  (-1.3775,-0.45,81)
  (-1.3825,-0.445,81)
  (-1.3875,-0.44,81)
  (-1.3925,-0.435,81)
  (-1.3975,-0.43,81)
  (-1.4025,-0.425,81)
  (-1.4075,-0.42,81)
  (-1.4125,-0.415,81)
  (-1.4175,-0.41,81)
  (-1.4225,-0.405,81)
  (-1.4275,-0.4,81)
  (-1.4325,-0.395,81)
  (-1.4375,-0.39,81)
  (-1.4425,-0.385,81)
  (-1.4475,-0.38,81)
  (-1.4525,-0.375,81)
  (-1.4575,-0.37,81)
  (-1.465,-0.3675,81)
  (-1.47,-0.3625,81)
  (-1.475,-0.3575,81)
  (-1.48,-0.3525,81)
  (-1.485,-0.3475,81)
  (-1.49,-0.3425,81)
  (-1.495,-0.3375,81)
  (-1.5,-0.3325,81)
  (-1.505,-0.3275,81)
  (-1.51,-0.3225,81)
  (-1.5175,-0.32,81)
  (-1.5225,-0.315,81)
  (-1.5275,-0.31,81)
  (-1.5325,-0.305,81)
  (-1.5375,-0.3,81)
  (-1.5425,-0.295,81)
  (-1.55,-0.2925,81)
  (-1.555,-0.2875,81)
  (-1.56,-0.2825,81)
  (-1.565,-0.2775,81)
  (-1.57,-0.2725,81)
  (-1.575,-0.2675,81)
  (-1.5825,-0.265,81)
  (-1.5875,-0.26,81)
  (-1.5925,-0.255,81)
  (-1.6,-0.2525,81)
  (-1.605,-0.2475,81)
  (-1.61,-0.2425,81)
  (-1.615,-0.2375,81)
  (-1.62,-0.2325,81)
  (-1.6275,-0.23,81)
  (-1.6325,-0.225,81)
  (-1.6375,-0.22,81)
  (-1.645,-0.2175,81)
  (-1.65,-0.2125,81)
  (-1.655,-0.2075,81)
  (-1.66,-0.2025,81)
  (-1.6675,-0.2,81)
  (-1.6725,-0.195,81)
  (-1.68,-0.1925,81)
  (-1.685,-0.1875,81)
  (-1.69,-0.1825,81)
  (-1.695,-0.1775,81)
  (-1.7025,-0.175,81)
  (-1.7075,-0.17,81)
  (-1.715,-0.1675,81)
  (-1.72,-0.1625,81)
  (-1.725,-0.1575,81)
  (-1.7325,-0.155,81)
  (-1.7375,-0.15,81)
  (-1.745,-0.1475,81)
  (-1.75,-0.1425,81)
  (-1.755,-0.1375,81)
  (-1.7625,-0.135,81)
  (-1.7675,-0.13,81)
  (-1.775,-0.1275,81)
  (-1.78,-0.1225,81)
  (-1.7875,-0.12,81)
  (-1.7925,-0.115,81)
  (-1.8,-0.1125,81)
  (-1.805,-0.1075,81)
  (-1.81,-0.1025,81)
  (-1.8175,-0.1,81)
  (-1.825,-0.0975,81)
  (-1.83,-0.0925,81)
  (-1.835,-0.0875,81)
  (-1.8425,-0.085,81)
  (-1.85,-0.0825,81)
  (-1.855,-0.0775,81)
  (-1.8625,-0.075,81)
  (-1.8675,-0.07,81)
  (-1.875,-0.0675,81)
  (-1.88,-0.0625,81)
  (-1.8875,-0.06,81)
  (-1.895,-0.0575,81)
  (-1.9,-0.0525,81)
  (-1.905,-0.0475,81)
  (-1.9125,-0.045,81)
  (-1.92,-0.0425,81)
  (-1.925,-0.0375,81)
  (-1.9325,-0.035,81)
  (-1.94,-0.0325,81)
  (-1.945,-0.0275,81)
  (-1.9525,-0.025,81)
  (-1.96,-0.0225,81)
  (-1.965,-0.0175,81)
  (-1.9725,-0.015,81)
  (-1.98,-0.0125,81)
  (-1.985,-0.0075,81)
  (-1.9925,-0.005,81)
  (-2,-0.0025,81)
  (-2.01,-0.0025,81)
  (-2.02,-0.0025,81)
  (-2.03,-0.0025,81)
  (-2.04,-0.0025,81)
  (-2.05,-0.0025,81)
  (-2.06,-0.0025,81)
  (-2.07,-0.0025,81)
  (-2.08,-0.0025,81)
  (-2.09,-0.0025,81)
  (-2.1,-0.0025,81)
  (-2.11,-0.0025,81)
  (-2.12,-0.0025,81)
  (-2.13,-0.0025,81)
  (-2.14,-0.0025,81)
  (-2.15,-0.0025,81)
  (-2.16,-0.0025,81)
  (-2.17,-0.0025,81)
  (-2.18,-0.0025,81)
  (-2.19,-0.0025,81)
  (-2.2,-0.0025,81)
  (-2.21,-0.0025,81)
  (-2.22,-0.0025,81)
  (-2.23,-0.0025,81)
  (-2.24,-0.0025,81)
  (-2.25,-0.0025,81)
  (-2.26,-0.0025,81)
  (-2.27,-0.0025,81)
  (-2.28,-0.0025,81)
  (-2.29,-0.0025,81)
  (-2.3,-0.0025,81)
  (-2.31,-0.0025,81)
  (-2.32,-0.0025,81)
  (-2.33,-0.0025,81)
  (-2.34,-0.0025,81)
  (-2.35,-0.0025,81)
  (-2.36,-0.0025,81)
  (-2.37,-0.0025,81)
  (-2.38,-0.0025,81)
  (-2.39,-0.0025,81)
  (-2.4,-0.0025,81)
  (-2.41,-0.0025,81)
  (-2.42,-0.0025,81)
  (-2.43,-0.0025,81)
  (-2.44,-0.0025,81)
  (-2.45,-0.0025,81)
  (-2.46,-0.0025,81)
  (-2.47,-0.0025,81)
  (-2.48,-0.0025,81)
  (-2.49,-0.0025,81)
  (-2.5,-0.0025,81)
  (-2.51,-0.0025,81)
  (-2.52,-0.0025,81)
  (-2.53,-0.0025,81)
  (-2.54,-0.0025,81)
  (-2.55,-0.0025,81)
  (-2.56,-0.0025,81)
  (-2.57,-0.0025,81)
  (-2.58,-0.0025,81)
  (-2.59,-0.0025,81)
  (-2.6,-0.0025,81)
  (-2.61,-0.0025,81)
  (-2.62,-0.0025,81)
  (-2.63,-0.0025,81)
  (-2.64,-0.0025,81)
  (-2.65,-0.0025,81)
  (-2.66,-0.0025,81)
  (-2.67,-0.0025,81)
  (-2.68,-0.0025,81)
  (-2.69,-0.0025,81)
  (-2.7,-0.0025,81)
  (-2.71,-0.0025,81)
  (-2.72,-0.0025,81)
  (-2.73,-0.0025,81)
  (-2.74,-0.0025,81)
  (-2.75,-0.0025,81)
  (-2.76,-0.0025,81)
  (-2.77,-0.0025,81)
  (-2.78,-0.0025,81)
  (-2.79,-0.0025,81)
  (-2.8,-0.0025,81)
  (-2.81,-0.0025,81)
  (-2.82,-0.0025,81)
  (-2.83,-0.0025,81)
  (-2.84,-0.0025,81)
  (-2.85,-0.0025,81)
  (-2.86,-0.0025,81)
  (-2.87,-0.0025,81)
  (-2.88,-0.0025,81)
  (-2.89,-0.0025,81)
  (-2.9,-0.0025,81)
  (-2.91,-0.0025,81)
  (-2.92,-0.0025,81)
  (-2.93,-0.0025,81)
  (-2.94,-0.0025,81)
  (-2.95,-0.0025,81)
  (-2.96,-0.0025,81)
  (-2.97,-0.0025,81)
  (-2.98,-0.0025,81)
  (-2.99,-0.0025,81)
  (-3,-0.0025,81)
};

\addplot3[
  orange,
  line width=1.4pt,
  no marks,
] coordinates {
  (3,-0.0025,81)
  (2.99,-0.0025,81)
  (2.98,-0.0025,81)
  (2.97,-0.0025,81)
  (2.96,-0.0025,81)
  (2.95,-0.0025,81)
  (2.94,-0.0025,81)
  (2.93,-0.0025,81)
  (2.92,-0.0025,81)
  (2.91,-0.0025,81)
  (2.9,-0.0025,81)
  (2.89,-0.0025,81)
  (2.88,-0.0025,81)
  (2.87,-0.0025,81)
  (2.86,-0.0025,81)
  (2.85,-0.0025,81)
  (2.84,-0.0025,81)
  (2.83,-0.0025,81)
  (2.82,-0.0025,81)
  (2.81,-0.0025,81)
  (2.8,-0.0025,81)
  (2.79,-0.0025,81)
  (2.78,-0.0025,81)
  (2.77,-0.0025,81)
  (2.76,-0.0025,81)
  (2.75,-0.0025,81)
  (2.74,-0.0025,81)
  (2.73,-0.0025,81)
  (2.72,-0.0025,81)
  (2.71,-0.0025,81)
  (2.7,-0.0025,81)
  (2.69,-0.0025,81)
  (2.68,-0.0025,81)
  (2.67,-0.0025,81)
  (2.66,-0.0025,81)
  (2.65,-0.0025,81)
  (2.64,-0.0025,81)
  (2.63,-0.0025,81)
  (2.62,-0.0025,81)
  (2.61,-0.0025,81)
  (2.6,-0.0025,81)
  (2.59,-0.0025,81)
  (2.58,-0.0025,81)
  (2.57,-0.0025,81)
  (2.56,-0.0025,81)
  (2.55,-0.0025,81)
  (2.54,-0.0025,81)
  (2.53,-0.0025,81)
  (2.52,-0.0025,81)
  (2.51,-0.0025,81)
  (2.5,-0.0025,81)
  (2.49,-0.0025,81)
  (2.48,-0.0025,81)
  (2.47,-0.0025,81)
  (2.46,-0.0025,81)
  (2.45,-0.0025,81)
  (2.44,-0.0025,81)
  (2.43,-0.0025,81)
  (2.42,-0.0025,81)
  (2.41,-0.0025,81)
  (2.4,-0.0025,81)
  (2.39,-0.0025,81)
  (2.38,-0.0025,81)
  (2.37,-0.0025,81)
  (2.36,-0.0025,81)
  (2.35,-0.0025,81)
  (2.34,-0.0025,81)
  (2.33,-0.0025,81)
  (2.32,-0.0025,81)
  (2.31,-0.0025,81)
  (2.3,-0.0025,81)
  (2.29,-0.0025,81)
  (2.28,-0.0025,81)
  (2.27,-0.0025,81)
  (2.26,-0.0025,81)
  (2.25,-0.0025,81)
  (2.24,-0.0025,81)
  (2.23,-0.0025,81)
  (2.22,-0.0025,81)
  (2.21,-0.0025,81)
  (2.2,-0.0025,81)
  (2.19,-0.0025,81)
  (2.18,-0.0025,81)
  (2.17,-0.0025,81)
  (2.16,-0.0025,81)
  (2.15,-0.0025,81)
  (2.14,-0.0025,81)
  (2.13,-0.0025,81)
  (2.12,-0.0025,81)
  (2.11,-0.0025,81)
  (2.1,-0.0025,81)
  (2.09,-0.0025,81)
  (2.08,-0.0025,81)
  (2.07,-0.0025,81)
  (2.06,-0.0025,81)
  (2.05,-0.0025,81)
  (2.04,-0.0025,81)
  (2.03,-0.0025,81)
  (2.02,-0.0025,81)
  (2.01,-0.0025,81)
  (2,-0.0025,81)
  (1.9975,0.005,81)
  (1.9975,0.015,81)
  (1.9975,0.025,81)
  (1.9975,0.035,81)
  (1.9975,0.045,81)
  (1.9975,0.055,81)
  (1.9975,0.065,81)
  (1.9975,0.075,81)
  (1.9975,0.085,81)
  (1.9975,0.095,81)
  (1.9975,0.105,81)
  (1.9975,0.115,81)
  (1.9975,0.125,81)
  (1.9975,0.135,81)
  (1.9975,0.145,81)
  (1.9975,0.155,81)
  (1.9975,0.165,81)
  (1.9975,0.175,81)
  (1.9975,0.185,81)
  (1.9975,0.195,81)
  (1.9975,0.205,81)
  (1.9975,0.215,81)
  (1.9975,0.225,81)
  (1.9975,0.235,81)
  (1.9975,0.245,81)
  (1.9975,0.255,81)
  (1.9975,0.265,81)
  (1.9975,0.275,81)
  (1.9975,0.285,81)
  (1.9975,0.295,81)
  (1.9975,0.305,81)
  (1.9975,0.315,81)
  (1.9975,0.325,81)
  (1.9975,0.335,81)
  (1.9975,0.345,81)
  (1.9975,0.355,81)
  (1.9975,0.365,81)
  (1.9975,0.375,81)
  (1.9975,0.385,81)
  (1.9975,0.395,81)
  (1.9975,0.405,81)
  (1.9975,0.415,81)
  (1.9975,0.425,81)
  (1.9975,0.435,81)
  (1.9975,0.445,81)
  (1.9975,0.455,81)
  (1.9975,0.465,81)
  (1.9975,0.475,81)
  (1.9975,0.485,81)
  (1.9975,0.495,81)
  (1.9975,0.505,81)
  (1.9975,0.515,81)
  (1.9975,0.525,81)
  (1.9975,0.535,81)
  (1.9975,0.545,81)
  (1.9975,0.555,81)
  (1.9975,0.565,81)
  (1.9975,0.575,81)
  (1.9975,0.585,81)
  (1.9975,0.595,81)
  (1.9975,0.605,81)
  (1.9975,0.615,81)
  (1.9975,0.625,81)
  (1.9975,0.635,81)
  (1.9975,0.645,81)
  (1.9975,0.655,81)
  (1.9975,0.665,81)
  (1.9975,0.675,81)
  (1.9975,0.685,81)
  (1.9975,0.695,81)
  (1.9975,0.705,81)
  (1.9975,0.715,81)
  (1.9975,0.725,81)
  (1.9975,0.735,81)
  (1.9975,0.745,81)
  (1.9975,0.755,81)
  (1.9975,0.765,81)
  (1.9975,0.775,81)
  (1.9975,0.785,81)
  (1.9975,0.795,81)
  (1.9975,0.805,81)
  (1.9975,0.815,81)
  (1.9975,0.825,81)
  (1.9975,0.835,81)
  (1.9975,0.845,81)
  (1.9975,0.855,81)
  (1.9975,0.865,81)
  (1.9975,0.875,81)
  (1.9975,0.885,81)
  (1.9975,0.895,81)
  (1.9975,0.905,81)
  (1.9975,0.915,81)
  (1.9975,0.925,81)
  (1.9975,0.935,81)
  (1.9975,0.945,81)
  (1.9975,0.955,81)
  (1.9975,0.965,81)
  (1.9975,0.975,81)
  (1.9975,0.985,81)
  (1.9975,0.995,81)
  (1.99,0.9975,81)
  (1.98,0.9975,81)
  (1.97,0.9975,81)
  (1.96,0.9975,81)
  (1.95,0.9975,81)
  (1.94,0.9975,81)
  (1.93,0.9975,81)
  (1.92,0.9975,81)
  (1.91,0.9975,81)
  (1.9,0.9975,81)
  (1.89,0.9975,81)
  (1.88,0.9975,81)
  (1.87,0.9975,81)
  (1.86,0.9975,81)
  (1.85,0.9975,81)
  (1.84,0.9975,81)
  (1.83,0.9975,81)
  (1.82,0.9975,81)
  (1.81,0.9975,81)
  (1.8,0.9975,81)
  (1.79,0.9975,81)
  (1.78,0.9975,81)
  (1.77,0.9975,81)
  (1.76,0.9975,81)
  (1.75,0.9975,81)
  (1.74,0.9975,81)
  (1.73,0.9975,81)
  (1.72,0.9975,81)
  (1.71,0.9975,81)
  (1.7,0.9975,81)
  (1.69,0.9975,81)
  (1.68,0.9975,81)
  (1.67,0.9975,81)
  (1.66,0.9975,81)
  (1.65,0.9975,81)
  (1.64,0.9975,81)
  (1.63,0.9975,81)
  (1.62,0.9975,81)
  (1.61,0.9975,81)
  (1.6,0.9975,81)
  (1.59,0.9975,81)
  (1.58,0.9975,81)
  (1.57,0.9975,81)
  (1.56,0.9975,81)
  (1.55,0.9975,81)
  (1.54,0.9975,81)
  (1.53,0.9975,81)
  (1.52,0.9975,81)
  (1.51,0.9975,81)
  (1.5,0.9975,81)
  (1.49,0.9975,81)
  (1.48,0.9975,81)
  (1.47,0.9975,81)
  (1.46,0.9975,81)
  (1.45,0.9975,81)
  (1.44,0.9975,81)
  (1.43,0.9975,81)
  (1.42,0.9975,81)
  (1.41,0.9975,81)
  (1.4,0.9975,81)
  (1.39,0.9975,81)
  (1.38,0.9975,81)
  (1.37,0.9975,81)
  (1.36,0.9975,81)
  (1.35,0.9975,81)
  (1.34,0.9975,81)
  (1.33,0.9975,81)
  (1.32,0.9975,81)
  (1.31,0.9975,81)
  (1.3,0.9975,81)
  (1.29,0.9975,81)
  (1.28,0.9975,81)
  (1.27,0.9975,81)
  (1.26,0.9975,81)
  (1.25,0.9975,81)
  (1.24,0.9975,81)
  (1.23,0.9975,81)
  (1.22,0.9975,81)
  (1.21,0.9975,81)
  (1.2,0.9975,81)
  (1.19,0.9975,81)
  (1.18,0.9975,81)
  (1.17,0.9975,81)
  (1.16,0.9975,81)
  (1.15,0.9975,81)
  (1.14,0.9975,81)
  (1.13,0.9975,81)
  (1.12,0.9975,81)
  (1.11,0.9975,81)
  (1.1,0.9975,81)
  (1.09,0.9975,81)
  (1.08,0.9975,81)
  (1.07,0.9975,81)
  (1.06,0.9975,81)
  (1.05,0.9975,81)
  (1.04,0.9975,81)
  (1.03,0.9975,81)
  (1.02,0.9975,81)
  (1.01,0.9975,81)
  (1,0.9975,81)
  (0.995,0.9925,81)
  (0.99,0.9875,81)
  (0.985,0.9825,81)
  (0.98,0.9775,81)
  (0.975,0.9725,81)
  (0.97,0.9675,81)
  (0.965,0.9625,81)
  (0.96,0.9575,81)
  (0.955,0.9525,81)
  (0.95,0.9475,81)
  (0.945,0.9425,81)
  (0.94,0.9375,81)
  (0.935,0.9325,81)
  (0.93,0.9275,81)
  (0.925,0.9225,81)
  (0.92,0.9175,81)
  (0.915,0.9125,81)
  (0.91,0.9075,81)
  (0.905,0.9025,81)
  (0.9,0.8975,81)
  (0.895,0.8925,81)
  (0.89,0.8875,81)
  (0.885,0.8825,81)
  (0.88,0.8775,81)
  (0.875,0.8725,81)
  (0.87,0.8675,81)
  (0.865,0.8625,81)
  (0.86,0.8575,81)
  (0.855,0.8525,81)
  (0.85,0.8475,81)
  (0.845,0.8425,81)
  (0.84,0.8375,81)
  (0.835,0.8325,81)
  (0.83,0.8275,81)
  (0.825,0.8225,81)
  (0.82,0.8175,81)
  (0.815,0.8125,81)
  (0.81,0.8075,81)
  (0.805,0.8025,81)
  (0.8,0.7975,81)
  (0.795,0.7925,81)
  (0.79,0.7875,81)
  (0.785,0.7825,81)
  (0.78,0.7775,81)
  (0.775,0.7725,81)
  (0.77,0.7675,81)
  (0.765,0.7625,81)
  (0.76,0.7575,81)
  (0.755,0.7525,81)
  (0.75,0.7475,81)
  (0.745,0.7425,81)
  (0.74,0.7375,81)
  (0.735,0.7325,81)
  (0.73,0.7275,81)
  (0.725,0.7225,81)
  (0.72,0.7175,81)
  (0.715,0.7125,81)
  (0.71,0.7075,81)
  (0.705,0.7025,81)
  (0.7,0.6975,81)
  (0.695,0.6925,81)
  (0.69,0.6875,81)
  (0.685,0.6825,81)
  (0.68,0.6775,81)
  (0.675,0.6725,81)
  (0.67,0.6675,81)
  (0.665,0.6625,81)
  (0.66,0.6575,81)
  (0.655,0.6525,81)
  (0.65,0.6475,81)
  (0.645,0.6425,81)
  (0.64,0.6375,81)
  (0.635,0.6325,81)
  (0.63,0.6275,81)
  (0.625,0.6225,81)
  (0.62,0.6175,81)
  (0.615,0.6125,81)
  (0.61,0.6075,81)
  (0.605,0.6025,81)
  (0.6,0.5975,81)
  (0.595,0.5925,81)
  (0.59,0.5875,81)
  (0.585,0.5825,81)
  (0.58,0.5775,81)
  (0.575,0.5725,81)
  (0.57,0.5675,81)
  (0.565,0.5625,81)
  (0.56,0.5575,81)
  (0.555,0.5525,81)
  (0.55,0.5475,81)
  (0.545,0.5425,81)
  (0.54,0.5375,81)
  (0.535,0.5325,81)
  (0.53,0.5275,81)
  (0.525,0.5225,81)
  (0.52,0.5175,81)
  (0.515,0.5125,81)
  (0.51,0.5075,81)
  (0.505,0.5025,81)
  (0.5,0.4975,81)
  (0.495,0.4925,81)
  (0.49,0.4875,81)
  (0.485,0.4825,81)
  (0.48,0.4775,81)
  (0.475,0.4725,81)
  (0.47,0.4675,81)
  (0.465,0.4625,81)
  (0.46,0.4575,81)
  (0.455,0.4525,81)
  (0.45,0.4475,81)
  (0.445,0.4425,81)
  (0.44,0.4375,81)
  (0.435,0.4325,81)
  (0.43,0.4275,81)
  (0.425,0.4225,81)
  (0.42,0.4175,81)
  (0.415,0.4125,81)
  (0.41,0.4075,81)
  (0.405,0.4025,81)
  (0.4,0.3975,81)
  (0.395,0.3925,81)
  (0.39,0.3875,81)
  (0.385,0.3825,81)
  (0.38,0.3775,81)
  (0.375,0.3725,81)
  (0.37,0.3675,81)
  (0.365,0.3625,81)
  (0.36,0.3575,81)
  (0.355,0.3525,81)
  (0.35,0.3475,81)
  (0.345,0.3425,81)
  (0.34,0.3375,81)
  (0.335,0.3325,81)
  (0.33,0.3275,81)
  (0.325,0.3225,81)
  (0.32,0.3175,81)
  (0.315,0.3125,81)
  (0.31,0.3075,81)
  (0.305,0.3025,81)
  (0.3,0.2975,81)
  (0.295,0.2925,81)
  (0.29,0.2875,81)
  (0.285,0.2825,81)
  (0.28,0.2775,81)
  (0.275,0.2725,81)
  (0.27,0.2675,81)
  (0.265,0.2625,81)
  (0.26,0.2575,81)
  (0.255,0.2525,81)
  (0.25,0.2475,81)
  (0.245,0.2425,81)
  (0.24,0.2375,81)
  (0.235,0.2325,81)
  (0.23,0.2275,81)
  (0.225,0.2225,81)
  (0.22,0.2175,81)
  (0.215,0.2125,81)
  (0.21,0.2075,81)
  (0.205,0.2025,81)
  (0.2,0.1975,81)
  (0.195,0.1925,81)
  (0.19,0.1875,81)
  (0.185,0.1825,81)
  (0.18,0.1775,81)
  (0.175,0.1725,81)
  (0.17,0.1675,81)
  (0.165,0.1625,81)
  (0.16,0.1575,81)
  (0.155,0.1525,81)
  (0.15,0.1475,81)
  (0.145,0.1425,81)
  (0.14,0.1375,81)
  (0.135,0.1325,81)
  (0.13,0.1275,81)
  (0.125,0.1225,81)
  (0.12,0.1175,81)
  (0.115,0.1125,81)
  (0.11,0.1075,81)
  (0.105,0.1025,81)
  (0.1,0.0975,81)
  (0.095,0.0925,81)
  (0.09,0.0875,81)
  (0.085,0.0825,81)
  (0.08,0.0775,81)
  (0.075,0.0725,81)
  (0.07,0.0675,81)
  (0.065,0.0625,81)
  (0.06,0.0575,81)
  (0.055,0.0525,81)
  (0.05,0.0475,81)
  (0.045,0.0425,81)
  (0.04,0.0375,81)
  (0.035,0.0325,81)
  (0.03,0.0275,81)
  (0.025,0.0225,81)
  (0.02,0.0175,81)
  (0.015,0.0125,81)
  (0.01,0.0075,81)
  (0.005,0.0025,81)
  (0,-0.0025,81)
  (-0.005,-0.0075,81)
  (-0.01,-0.0125,81)
  (-0.015,-0.0175,81)
  (-0.02,-0.0225,81)
  (-0.025,-0.0275,81)
  (-0.03,-0.0325,81)
  (-0.035,-0.0375,81)
  (-0.04,-0.0425,81)
  (-0.045,-0.0475,81)
  (-0.05,-0.0525,81)
  (-0.055,-0.0575,81)
  (-0.06,-0.0625,81)
  (-0.065,-0.0675,81)
  (-0.07,-0.0725,81)
  (-0.075,-0.0775,81)
  (-0.08,-0.0825,81)
  (-0.085,-0.0875,81)
  (-0.09,-0.0925,81)
  (-0.095,-0.0975,81)
  (-0.1,-0.1025,81)
  (-0.105,-0.1075,81)
  (-0.11,-0.1125,81)
  (-0.115,-0.1175,81)
  (-0.12,-0.1225,81)
  (-0.125,-0.1275,81)
  (-0.13,-0.1325,81)
  (-0.135,-0.1375,81)
  (-0.14,-0.1425,81)
  (-0.145,-0.1475,81)
  (-0.15,-0.1525,81)
  (-0.155,-0.1575,81)
  (-0.16,-0.1625,81)
  (-0.165,-0.1675,81)
  (-0.17,-0.1725,81)
  (-0.175,-0.1775,81)
  (-0.18,-0.1825,81)
  (-0.185,-0.1875,81)
  (-0.19,-0.1925,81)
  (-0.195,-0.1975,81)
  (-0.2,-0.2025,81)
  (-0.205,-0.2075,81)
  (-0.21,-0.2125,81)
  (-0.215,-0.2175,81)
  (-0.22,-0.2225,81)
  (-0.225,-0.2275,81)
  (-0.23,-0.2325,81)
  (-0.235,-0.2375,81)
  (-0.24,-0.2425,81)
  (-0.245,-0.2475,81)
  (-0.25,-0.2525,81)
  (-0.255,-0.2575,81)
  (-0.26,-0.2625,81)
  (-0.265,-0.2675,81)
  (-0.27,-0.2725,81)
  (-0.275,-0.2775,81)
  (-0.28,-0.2825,81)
  (-0.285,-0.2875,81)
  (-0.29,-0.2925,81)
  (-0.295,-0.2975,81)
  (-0.3,-0.3025,81)
  (-0.305,-0.3075,81)
  (-0.31,-0.3125,81)
  (-0.315,-0.3175,81)
  (-0.32,-0.3225,81)
  (-0.325,-0.3275,81)
  (-0.33,-0.3325,81)
  (-0.335,-0.3375,81)
  (-0.34,-0.3425,81)
  (-0.345,-0.3475,81)
  (-0.35,-0.3525,81)
  (-0.355,-0.3575,81)
  (-0.36,-0.3625,81)
  (-0.365,-0.3675,81)
  (-0.37,-0.3725,81)
  (-0.375,-0.3775,81)
  (-0.38,-0.3825,81)
  (-0.385,-0.3875,81)
  (-0.39,-0.3925,81)
  (-0.395,-0.3975,81)
  (-0.4,-0.4025,81)
  (-0.405,-0.4075,81)
  (-0.41,-0.4125,81)
  (-0.415,-0.4175,81)
  (-0.42,-0.4225,81)
  (-0.425,-0.4275,81)
  (-0.43,-0.4325,81)
  (-0.435,-0.4375,81)
  (-0.44,-0.4425,81)
  (-0.445,-0.4475,81)
  (-0.45,-0.4525,81)
  (-0.455,-0.4575,81)
  (-0.46,-0.4625,81)
  (-0.465,-0.4675,81)
  (-0.47,-0.4725,81)
  (-0.475,-0.4775,81)
  (-0.48,-0.4825,81)
  (-0.485,-0.4875,81)
  (-0.49,-0.4925,81)
  (-0.495,-0.4975,81)
  (-0.5,-0.5025,81)
  (-0.505,-0.5075,81)
  (-0.51,-0.5125,81)
  (-0.515,-0.5175,81)
  (-0.52,-0.5225,81)
  (-0.525,-0.5275,81)
  (-0.53,-0.5325,81)
  (-0.535,-0.5375,81)
  (-0.54,-0.5425,81)
  (-0.545,-0.5475,81)
  (-0.55,-0.5525,81)
  (-0.555,-0.5575,81)
  (-0.56,-0.5625,81)
  (-0.565,-0.5675,81)
  (-0.57,-0.5725,81)
  (-0.575,-0.5775,81)
  (-0.58,-0.5825,81)
  (-0.585,-0.5875,81)
  (-0.59,-0.5925,81)
  (-0.595,-0.5975,81)
  (-0.6,-0.6025,81)
  (-0.605,-0.6075,81)
  (-0.61,-0.6125,81)
  (-0.615,-0.6175,81)
  (-0.62,-0.6225,81)
  (-0.625,-0.6275,81)
  (-0.63,-0.6325,81)
  (-0.635,-0.6375,81)
  (-0.64,-0.6425,81)
  (-0.645,-0.6475,81)
  (-0.65,-0.6525,81)
  (-0.655,-0.6575,81)
  (-0.66,-0.6625,81)
  (-0.665,-0.6675,81)
  (-0.67,-0.6725,81)
  (-0.675,-0.6775,81)
  (-0.68,-0.6825,81)
  (-0.685,-0.6875,81)
  (-0.69,-0.6925,81)
  (-0.695,-0.6975,81)
  (-0.7,-0.7025,81)
  (-0.705,-0.7075,81)
  (-0.71,-0.7125,81)
  (-0.715,-0.7175,81)
  (-0.72,-0.7225,81)
  (-0.725,-0.7275,81)
  (-0.73,-0.7325,81)
  (-0.735,-0.7375,81)
  (-0.74,-0.7425,81)
  (-0.745,-0.7475,81)
  (-0.75,-0.7525,81)
  (-0.755,-0.7575,81)
  (-0.76,-0.7625,81)
  (-0.765,-0.7675,81)
  (-0.77,-0.7725,81)
  (-0.775,-0.7775,81)
  (-0.78,-0.7825,81)
  (-0.785,-0.7875,81)
  (-0.79,-0.7925,81)
  (-0.795,-0.7975,81)
  (-0.8,-0.8025,81)
  (-0.805,-0.8075,81)
  (-0.81,-0.8125,81)
  (-0.815,-0.8175,81)
  (-0.82,-0.8225,81)
  (-0.825,-0.8275,81)
  (-0.83,-0.8325,81)
  (-0.835,-0.8375,81)
  (-0.84,-0.8425,81)
  (-0.845,-0.8475,81)
  (-0.85,-0.8525,81)
  (-0.855,-0.8575,81)
  (-0.86,-0.8625,81)
  (-0.865,-0.8675,81)
  (-0.87,-0.8725,81)
  (-0.875,-0.8775,81)
  (-0.88,-0.8825,81)
  (-0.885,-0.8875,81)
  (-0.89,-0.8925,81)
  (-0.895,-0.8975,81)
  (-0.9,-0.9025,81)
  (-0.905,-0.9075,81)
  (-0.91,-0.9125,81)
  (-0.915,-0.9175,81)
  (-0.92,-0.9225,81)
  (-0.925,-0.9275,81)
  (-0.93,-0.9325,81)
  (-0.935,-0.9375,81)
  (-0.94,-0.9425,81)
  (-0.945,-0.9475,81)
  (-0.95,-0.9525,81)
  (-0.955,-0.9575,81)
  (-0.96,-0.9625,81)
  (-0.965,-0.9675,81)
  (-0.97,-0.9725,81)
  (-0.975,-0.9775,81)
  (-0.98,-0.9825,81)
  (-0.985,-0.9875,81)
  (-0.99,-0.9925,81)
  (-0.995,-0.9975,81)
  (-0.9975,-1.005,81)
  (-0.9975,-1.015,81)
  (-0.9975,-1.025,81)
  (-0.9975,-1.035,81)
  (-0.9975,-1.045,81)
  (-0.9975,-1.055,81)
  (-0.9975,-1.065,81)
  (-0.9975,-1.075,81)
  (-0.9975,-1.085,81)
  (-0.9975,-1.095,81)
  (-0.9975,-1.105,81)
  (-0.9975,-1.115,81)
  (-0.9975,-1.125,81)
  (-0.9975,-1.135,81)
  (-0.9975,-1.145,81)
  (-0.9975,-1.155,81)
  (-0.9975,-1.165,81)
  (-0.9975,-1.175,81)
  (-0.9975,-1.185,81)
  (-0.9975,-1.195,81)
  (-0.9975,-1.205,81)
  (-0.9975,-1.215,81)
  (-0.9975,-1.225,81)
  (-0.9975,-1.235,81)
  (-0.9975,-1.245,81)
  (-0.9975,-1.255,81)
  (-0.9975,-1.265,81)
  (-0.9975,-1.275,81)
  (-0.9975,-1.285,81)
  (-0.9975,-1.295,81)
  (-0.9975,-1.305,81)
  (-0.9975,-1.315,81)
  (-0.9975,-1.325,81)
  (-0.9975,-1.335,81)
  (-0.9975,-1.345,81)
  (-0.9975,-1.355,81)
  (-0.9975,-1.365,81)
  (-0.9975,-1.375,81)
  (-0.9975,-1.385,81)
  (-0.9975,-1.395,81)
  (-0.9975,-1.405,81)
  (-0.9975,-1.415,81)
  (-0.9975,-1.425,81)
  (-0.9975,-1.435,81)
  (-0.9975,-1.445,81)
  (-0.9975,-1.455,81)
  (-0.9975,-1.465,81)
  (-0.9975,-1.475,81)
  (-0.9975,-1.485,81)
  (-0.9975,-1.495,81)
  (-0.9975,-1.505,81)
  (-0.9975,-1.515,81)
  (-0.9975,-1.525,81)
  (-0.9975,-1.535,81)
  (-0.9975,-1.545,81)
  (-0.9975,-1.555,81)
  (-0.9975,-1.565,81)
  (-0.9975,-1.575,81)
  (-0.9975,-1.585,81)
  (-0.9975,-1.595,81)
  (-0.9975,-1.605,81)
  (-0.9975,-1.615,81)
  (-0.9975,-1.625,81)
  (-0.9975,-1.635,81)
  (-0.9975,-1.645,81)
  (-0.9975,-1.655,81)
  (-0.9975,-1.665,81)
  (-0.9975,-1.675,81)
  (-0.9975,-1.685,81)
  (-0.9975,-1.695,81)
  (-0.9975,-1.705,81)
  (-0.9975,-1.715,81)
  (-0.9975,-1.725,81)
  (-0.9975,-1.735,81)
  (-0.9975,-1.745,81)
  (-0.9975,-1.755,81)
  (-0.9975,-1.765,81)
  (-0.9975,-1.775,81)
  (-0.9975,-1.785,81)
  (-0.9975,-1.795,81)
  (-0.9975,-1.805,81)
  (-0.9975,-1.815,81)
  (-0.9975,-1.825,81)
  (-0.9975,-1.835,81)
  (-0.9975,-1.845,81)
  (-0.9975,-1.855,81)
  (-0.9975,-1.865,81)
  (-0.9975,-1.875,81)
  (-0.9975,-1.885,81)
  (-0.9975,-1.895,81)
  (-0.9975,-1.905,81)
  (-0.9975,-1.915,81)
  (-0.9975,-1.925,81)
  (-0.9975,-1.935,81)
  (-0.9975,-1.945,81)
  (-0.9975,-1.955,81)
  (-0.9975,-1.965,81)
  (-0.9975,-1.975,81)
  (-0.9975,-1.985,81)
  (-0.9975,-1.995,81)
  (-0.99,-1.9975,81)
  (-0.98,-1.9975,81)
  (-0.97,-1.9975,81)
  (-0.96,-1.9975,81)
  (-0.95,-1.9975,81)
  (-0.94,-1.9975,81)
  (-0.93,-1.9975,81)
  (-0.92,-1.9975,81)
  (-0.91,-1.9975,81)
  (-0.9,-1.9975,81)
  (-0.89,-1.9975,81)
  (-0.88,-1.9975,81)
  (-0.87,-1.9975,81)
  (-0.86,-1.9975,81)
  (-0.85,-1.9975,81)
  (-0.84,-1.9975,81)
  (-0.83,-1.9975,81)
  (-0.82,-1.9975,81)
  (-0.81,-1.9975,81)
  (-0.8,-1.9975,81)
  (-0.79,-1.9975,81)
  (-0.78,-1.9975,81)
  (-0.77,-1.9975,81)
  (-0.76,-1.9975,81)
  (-0.75,-1.9975,81)
  (-0.74,-1.9975,81)
  (-0.73,-1.9975,81)
  (-0.72,-1.9975,81)
  (-0.71,-1.9975,81)
  (-0.7,-1.9975,81)
  (-0.69,-1.9975,81)
  (-0.68,-1.9975,81)
  (-0.67,-1.9975,81)
  (-0.66,-1.9975,81)
  (-0.65,-1.9975,81)
  (-0.64,-1.9975,81)
  (-0.63,-1.9975,81)
  (-0.62,-1.9975,81)
  (-0.61,-1.9975,81)
  (-0.6,-1.9975,81)
  (-0.59,-1.9975,81)
  (-0.58,-1.9975,81)
  (-0.57,-1.9975,81)
  (-0.56,-1.9975,81)
  (-0.55,-1.9975,81)
  (-0.54,-1.9975,81)
  (-0.53,-1.9975,81)
  (-0.52,-1.9975,81)
  (-0.51,-1.9975,81)
  (-0.5,-1.9975,81)
  (-0.49,-1.9975,81)
  (-0.48,-1.9975,81)
  (-0.47,-1.9975,81)
  (-0.46,-1.9975,81)
  (-0.45,-1.9975,81)
  (-0.44,-1.9975,81)
  (-0.43,-1.9975,81)
  (-0.42,-1.9975,81)
  (-0.41,-1.9975,81)
  (-0.4,-1.9975,81)
  (-0.39,-1.9975,81)
  (-0.38,-1.9975,81)
  (-0.37,-1.9975,81)
  (-0.36,-1.9975,81)
  (-0.35,-1.9975,81)
  (-0.34,-1.9975,81)
  (-0.33,-1.9975,81)
  (-0.32,-1.9975,81)
  (-0.31,-1.9975,81)
  (-0.3,-1.9975,81)
  (-0.29,-1.9975,81)
  (-0.28,-1.9975,81)
  (-0.27,-1.9975,81)
  (-0.26,-1.9975,81)
  (-0.25,-1.9975,81)
  (-0.24,-1.9975,81)
  (-0.23,-1.9975,81)
  (-0.22,-1.9975,81)
  (-0.21,-1.9975,81)
  (-0.2,-1.9975,81)
  (-0.19,-1.9975,81)
  (-0.18,-1.9975,81)
  (-0.17,-1.9975,81)
  (-0.16,-1.9975,81)
  (-0.15,-1.9975,81)
  (-0.14,-1.9975,81)
  (-0.13,-1.9975,81)
  (-0.12,-1.9975,81)
  (-0.11,-1.9975,81)
  (-0.1,-1.9975,81)
  (-0.09,-1.9975,81)
  (-0.08,-1.9975,81)
  (-0.07,-1.9975,81)
  (-0.06,-1.9975,81)
  (-0.05,-1.9975,81)
  (-0.04,-1.9975,81)
  (-0.03,-1.9975,81)
  (-0.02,-1.9975,81)
  (-0.01,-1.9975,81)
  (0,-1.9975,81)
  (0.0025,-2.005,81)
  (0.0025,-2.015,81)
  (0.0025,-2.025,81)
  (0.0025,-2.035,81)
  (0.0025,-2.045,81)
  (0.0025,-2.055,81)
  (0.0025,-2.065,81)
  (0.0025,-2.075,81)
  (0.0025,-2.085,81)
  (0.0025,-2.095,81)
  (0.0025,-2.105,81)
  (0.0025,-2.115,81)
  (0.0025,-2.125,81)
  (0.0025,-2.135,81)
  (0.0025,-2.145,81)
  (0.0025,-2.155,81)
  (0.0025,-2.165,81)
  (0.0025,-2.175,81)
  (0.0025,-2.185,81)
  (0.0025,-2.195,81)
  (0.0025,-2.205,81)
  (0.0025,-2.215,81)
  (0.0025,-2.225,81)
  (0.0025,-2.235,81)
  (0.0025,-2.245,81)
  (0.0025,-2.255,81)
  (0.0025,-2.265,81)
  (0.0025,-2.275,81)
  (0.0025,-2.285,81)
  (0.0025,-2.295,81)
  (0.0025,-2.305,81)
  (0.0025,-2.315,81)
  (0.0025,-2.325,81)
  (0.0025,-2.335,81)
  (0.0025,-2.345,81)
  (0.0025,-2.355,81)
  (0.0025,-2.365,81)
  (0.0025,-2.375,81)
  (0.0025,-2.385,81)
  (0.0025,-2.395,81)
  (0.0025,-2.405,81)
  (0.0025,-2.415,81)
  (0.0025,-2.425,81)
  (0.0025,-2.435,81)
  (0.0025,-2.445,81)
  (0.0025,-2.455,81)
  (0.0025,-2.465,81)
  (0.0025,-2.475,81)
  (0.0025,-2.485,81)
  (0.0025,-2.495,81)
  (0.0025,-2.505,81)
  (0.0025,-2.515,81)
  (0.0025,-2.525,81)
  (0.0025,-2.535,81)
  (0.0025,-2.545,81)
  (0.0025,-2.555,81)
  (0.0025,-2.565,81)
  (0.0025,-2.575,81)
  (0.0025,-2.585,81)
  (0.0025,-2.595,81)
  (0.0025,-2.605,81)
  (0.0025,-2.615,81)
  (0.0025,-2.625,81)
  (0.0025,-2.635,81)
  (0.0025,-2.645,81)
  (0.0025,-2.655,81)
  (0.0025,-2.665,81)
  (0.0025,-2.675,81)
  (0.0025,-2.685,81)
  (0.0025,-2.695,81)
  (0.0025,-2.705,81)
  (0.0025,-2.715,81)
  (0.0025,-2.725,81)
  (0.0025,-2.735,81)
  (0.0025,-2.745,81)
  (0.0025,-2.755,81)
  (0.0025,-2.765,81)
  (0.0025,-2.775,81)
  (0.0025,-2.785,81)
  (0.0025,-2.795,81)
  (0.0025,-2.805,81)
  (0.0025,-2.815,81)
  (0.0025,-2.825,81)
  (0.0025,-2.835,81)
  (0.0025,-2.845,81)
  (0.0025,-2.855,81)
  (0.0025,-2.865,81)
  (0.0025,-2.875,81)
  (0.0025,-2.885,81)
  (0.0025,-2.895,81)
  (0.0025,-2.905,81)
  (0.0025,-2.915,81)
  (0.0025,-2.925,81)
  (0.0025,-2.935,81)
  (0.0025,-2.945,81)
  (0.0025,-2.955,81)
  (0.0025,-2.965,81)
  (0.0025,-2.975,81)
  (0.0025,-2.985,81)
  (0.0025,-2.995,81)
  (0.0025,-3,81)
};

\addplot3[
  orange,
  line width=1.4pt,
  no marks,
] coordinates {
  (0.0025,3,81)
  (0.0025,2.99,81)
  (0.0025,2.98,81)
  (0.0025,2.97,81)
  (0.0025,2.96,81)
  (0.0025,2.95,81)
  (0.0025,2.94,81)
  (0.0025,2.93,81)
  (0.0025,2.92,81)
  (0.0025,2.91,81)
  (0.0025,2.9,81)
  (0.0025,2.89,81)
  (0.0025,2.88,81)
  (0.0025,2.87,81)
  (0.0025,2.86,81)
  (0.0025,2.85,81)
  (0.0025,2.84,81)
  (0.0025,2.83,81)
  (0.0025,2.82,81)
  (0.0025,2.81,81)
  (0.0025,2.8,81)
  (0.0025,2.79,81)
  (0.0025,2.78,81)
  (0.0025,2.77,81)
  (0.0025,2.76,81)
  (0.0025,2.75,81)
  (0.0025,2.74,81)
  (0.0025,2.73,81)
  (0.0025,2.72,81)
  (0.0025,2.71,81)
  (0.0025,2.7,81)
  (0.0025,2.69,81)
  (0.0025,2.68,81)
  (0.0025,2.67,81)
  (0.0025,2.66,81)
  (0.0025,2.65,81)
  (0.0025,2.64,81)
  (0.0025,2.63,81)
  (0.0025,2.62,81)
  (0.0025,2.61,81)
  (0.0025,2.6,81)
  (0.0025,2.59,81)
  (0.0025,2.58,81)
  (0.0025,2.57,81)
  (0.0025,2.56,81)
  (0.0025,2.55,81)
  (0.0025,2.54,81)
  (0.0025,2.53,81)
  (0.0025,2.52,81)
  (0.0025,2.51,81)
  (0.0025,2.5,81)
  (0.0025,2.49,81)
  (0.0025,2.48,81)
  (0.0025,2.47,81)
  (0.0025,2.46,81)
  (0.0025,2.45,81)
  (0.0025,2.44,81)
  (0.0025,2.43,81)
  (0.0025,2.42,81)
  (0.0025,2.41,81)
  (0.0025,2.4,81)
  (0.0025,2.39,81)
  (0.0025,2.38,81)
  (0.0025,2.37,81)
  (0.0025,2.36,81)
  (0.0025,2.35,81)
  (0.0025,2.34,81)
  (0.0025,2.33,81)
  (0.0025,2.32,81)
  (0.0025,2.31,81)
  (0.0025,2.3,81)
  (0.0025,2.29,81)
  (0.0025,2.28,81)
  (0.0025,2.27,81)
  (0.0025,2.26,81)
  (0.0025,2.25,81)
  (0.0025,2.24,81)
  (0.0025,2.23,81)
  (0.0025,2.22,81)
  (0.0025,2.21,81)
  (0.0025,2.2,81)
  (0.0025,2.19,81)
  (0.0025,2.18,81)
  (0.0025,2.17,81)
  (0.0025,2.16,81)
  (0.0025,2.15,81)
  (0.0025,2.14,81)
  (0.0025,2.13,81)
  (0.0025,2.12,81)
  (0.0025,2.11,81)
  (0.0025,2.1,81)
  (0.0025,2.09,81)
  (0.0025,2.08,81)
  (0.0025,2.07,81)
  (0.0025,2.06,81)
  (0.0025,2.05,81)
  (0.0025,2.04,81)
  (0.0025,2.03,81)
  (0.0025,2.02,81)
  (0.0025,2.01,81)
  (0.0025,2,81)
  (0.005,1.9925,81)
  (0.0075,1.985,81)
  (0.0125,1.98,81)
  (0.015,1.9725,81)
  (0.0175,1.965,81)
  (0.0225,1.96,81)
  (0.025,1.9525,81)
  (0.0275,1.945,81)
  (0.0325,1.94,81)
  (0.035,1.9325,81)
  (0.0375,1.925,81)
  (0.0425,1.92,81)
  (0.045,1.9125,81)
  (0.0475,1.905,81)
  (0.0525,1.9,81)
  (0.0575,1.895,81)
  (0.06,1.8875,81)
  (0.0625,1.88,81)
  (0.0675,1.875,81)
  (0.07,1.8675,81)
  (0.075,1.8625,81)
  (0.0775,1.855,81)
  (0.0825,1.85,81)
  (0.085,1.8425,81)
  (0.0875,1.835,81)
  (0.0925,1.83,81)
  (0.0975,1.825,81)
  (0.1,1.8175,81)
  (0.1025,1.81,81)
  (0.1075,1.805,81)
  (0.1125,1.8,81)
  (0.115,1.7925,81)
  (0.12,1.7875,81)
  (0.1225,1.78,81)
  (0.1275,1.775,81)
  (0.13,1.7675,81)
  (0.135,1.7625,81)
  (0.1375,1.755,81)
  (0.1425,1.75,81)
  (0.1475,1.745,81)
  (0.15,1.7375,81)
  (0.155,1.7325,81)
  (0.1575,1.725,81)
  (0.1625,1.72,81)
  (0.1675,1.715,81)
  (0.17,1.7075,81)
  (0.175,1.7025,81)
  (0.1775,1.695,81)
  (0.1825,1.69,81)
  (0.1875,1.685,81)
  (0.1925,1.68,81)
  (0.195,1.6725,81)
  (0.2,1.6675,81)
  (0.2025,1.66,81)
  (0.2075,1.655,81)
  (0.2125,1.65,81)
  (0.2175,1.645,81)
  (0.22,1.6375,81)
  (0.225,1.6325,81)
  (0.23,1.6275,81)
  (0.2325,1.62,81)
  (0.2375,1.615,81)
  (0.2425,1.61,81)
  (0.2475,1.605,81)
  (0.25,1.5975,81)
  (0.255,1.5925,81)
  (0.26,1.5875,81)
  (0.265,1.5825,81)
  (0.2675,1.575,81)
  (0.2725,1.57,81)
  (0.2775,1.565,81)
  (0.2825,1.56,81)
  (0.2875,1.555,81)
  (0.2925,1.55,81)
  (0.295,1.5425,81)
  (0.3,1.5375,81)
  (0.305,1.5325,81)
  (0.31,1.5275,81)
  (0.315,1.5225,81)
  (0.32,1.5175,81)
  (0.3225,1.51,81)
  (0.3275,1.505,81)
  (0.3325,1.5,81)
  (0.3375,1.495,81)
  (0.3425,1.49,81)
  (0.3475,1.485,81)
  (0.3525,1.48,81)
  (0.3575,1.475,81)
  (0.3625,1.47,81)
  (0.3675,1.465,81)
  (0.37,1.4575,81)
  (0.375,1.4525,81)
  (0.38,1.4475,81)
  (0.385,1.4425,81)
  (0.39,1.4375,81)
  (0.395,1.4325,81)
  (0.4,1.4275,81)
  (0.405,1.4225,81)
  (0.41,1.4175,81)
  (0.415,1.4125,81)
  (0.42,1.4075,81)
  (0.425,1.4025,81)
  (0.43,1.3975,81)
  (0.435,1.3925,81)
  (0.44,1.3875,81)
  (0.445,1.3825,81)
  (0.45,1.3775,81)
  (0.455,1.3725,81)
  (0.46,1.3675,81)
  (0.4675,1.365,81)
  (0.4725,1.36,81)
  (0.4775,1.355,81)
  (0.4825,1.35,81)
  (0.4875,1.345,81)
  (0.4925,1.34,81)
  (0.4975,1.335,81)
  (0.5025,1.33,81)
  (0.5075,1.325,81)
  (0.515,1.3225,81)
  (0.52,1.3175,81)
  (0.525,1.3125,81)
  (0.53,1.3075,81)
  (0.535,1.3025,81)
  (0.54,1.2975,81)
  (0.545,1.2925,81)
  (0.5525,1.29,81)
  (0.5575,1.285,81)
  (0.5625,1.28,81)
  (0.5675,1.275,81)
  (0.5725,1.27,81)
  (0.58,1.2675,81)
  (0.585,1.2625,81)
  (0.59,1.2575,81)
  (0.595,1.2525,81)
  (0.6025,1.25,81)
  (0.6075,1.245,81)
  (0.6125,1.24,81)
  (0.6175,1.235,81)
  (0.625,1.2325,81)
  (0.63,1.2275,81)
  (0.635,1.2225,81)
  (0.64,1.2175,81)
  (0.6475,1.215,81)
  (0.6525,1.21,81)
  (0.6575,1.205,81)
  (0.665,1.2025,81)
  (0.67,1.1975,81)
  (0.675,1.1925,81)
  (0.6825,1.19,81)
  (0.6875,1.185,81)
  (0.6925,1.18,81)
  (0.7,1.1775,81)
  (0.705,1.1725,81)
  (0.71,1.1675,81)
  (0.7175,1.165,81)
  (0.7225,1.16,81)
  (0.73,1.1575,81)
  (0.735,1.1525,81)
  (0.74,1.1475,81)
  (0.7475,1.145,81)
  (0.7525,1.14,81)
  (0.76,1.1375,81)
  (0.765,1.1325,81)
  (0.77,1.1275,81)
  (0.7775,1.125,81)
  (0.785,1.1225,81)
  (0.79,1.1175,81)
  (0.795,1.1125,81)
  (0.8025,1.11,81)
  (0.8075,1.105,81)
  (0.815,1.1025,81)
  (0.82,1.0975,81)
  (0.8275,1.095,81)
  (0.8325,1.09,81)
  (0.84,1.0875,81)
  (0.845,1.0825,81)
  (0.8525,1.08,81)
  (0.86,1.0775,81)
  (0.865,1.0725,81)
  (0.87,1.0675,81)
  (0.8775,1.065,81)
  (0.885,1.0625,81)
  (0.89,1.0575,81)
  (0.8975,1.055,81)
  (0.9025,1.05,81)
  (0.91,1.0475,81)
  (0.915,1.0425,81)
  (0.9225,1.04,81)
  (0.93,1.0375,81)
  (0.935,1.0325,81)
  (0.9425,1.03,81)
  (0.95,1.0275,81)
  (0.955,1.0225,81)
  (0.9625,1.02,81)
  (0.97,1.0175,81)
  (0.975,1.0125,81)
  (0.9825,1.01,81)
  (0.99,1.0075,81)
  (0.995,1.0025,81)
  (1.0025,1.005,81)
  (1.0075,1.01,81)
  (1.0125,1.015,81)
  (1.0175,1.02,81)
  (1.0225,1.025,81)
  (1.0275,1.03,81)
  (1.0325,1.035,81)
  (1.0375,1.04,81)
  (1.0425,1.045,81)
  (1.0475,1.05,81)
  (1.0525,1.055,81)
  (1.0575,1.06,81)
  (1.0625,1.065,81)
  (1.0675,1.07,81)
  (1.0725,1.075,81)
  (1.0775,1.08,81)
  (1.0825,1.085,81)
  (1.0875,1.09,81)
  (1.0925,1.095,81)
  (1.0975,1.1,81)
  (1.1025,1.105,81)
  (1.1075,1.11,81)
  (1.1125,1.115,81)
  (1.1175,1.12,81)
  (1.1225,1.125,81)
  (1.1275,1.13,81)
  (1.1325,1.135,81)
  (1.1375,1.14,81)
  (1.1425,1.145,81)
  (1.1475,1.15,81)
  (1.1525,1.155,81)
  (1.1575,1.16,81)
  (1.1625,1.165,81)
  (1.1675,1.17,81)
  (1.1725,1.175,81)
  (1.1775,1.18,81)
  (1.1825,1.185,81)
  (1.1875,1.19,81)
  (1.1925,1.195,81)
  (1.1975,1.2,81)
  (1.2025,1.205,81)
  (1.2075,1.21,81)
  (1.2125,1.215,81)
  (1.2175,1.22,81)
  (1.2225,1.225,81)
  (1.2275,1.23,81)
  (1.2325,1.235,81)
  (1.2375,1.24,81)
  (1.2425,1.245,81)
  (1.2475,1.25,81)
  (1.2525,1.255,81)
  (1.2575,1.26,81)
  (1.2625,1.265,81)
  (1.2675,1.27,81)
  (1.2725,1.275,81)
  (1.2775,1.28,81)
  (1.2825,1.285,81)
  (1.2875,1.29,81)
  (1.2925,1.295,81)
  (1.2975,1.3,81)
  (1.3025,1.305,81)
  (1.3075,1.31,81)
  (1.3125,1.315,81)
  (1.3175,1.32,81)
  (1.3225,1.325,81)
  (1.3275,1.33,81)
  (1.3325,1.335,81)
  (1.3375,1.34,81)
  (1.3425,1.345,81)
  (1.3475,1.35,81)
  (1.3525,1.355,81)
  (1.3575,1.36,81)
  (1.3625,1.365,81)
  (1.3675,1.37,81)
  (1.3725,1.375,81)
  (1.3775,1.38,81)
  (1.3825,1.385,81)
  (1.3875,1.39,81)
  (1.3925,1.395,81)
  (1.3975,1.4,81)
  (1.4025,1.405,81)
  (1.4075,1.41,81)
  (1.4125,1.415,81)
  (1.4175,1.42,81)
  (1.4225,1.425,81)
  (1.4275,1.43,81)
  (1.4325,1.435,81)
  (1.4375,1.44,81)
  (1.4425,1.445,81)
  (1.4475,1.45,81)
  (1.4525,1.455,81)
  (1.4575,1.46,81)
  (1.4625,1.465,81)
  (1.4675,1.47,81)
  (1.4725,1.475,81)
  (1.4775,1.48,81)
  (1.4825,1.485,81)
  (1.4875,1.49,81)
  (1.4925,1.495,81)
  (1.4975,1.5,81)
  (1.5025,1.505,81)
  (1.5075,1.51,81)
  (1.5125,1.515,81)
  (1.5175,1.52,81)
  (1.5225,1.525,81)
  (1.5275,1.53,81)
  (1.5325,1.535,81)
  (1.5375,1.54,81)
  (1.5425,1.545,81)
  (1.5475,1.55,81)
  (1.5525,1.555,81)
  (1.5575,1.56,81)
  (1.5625,1.565,81)
  (1.5675,1.57,81)
  (1.5725,1.575,81)
  (1.5775,1.58,81)
  (1.5825,1.585,81)
  (1.5875,1.59,81)
  (1.5925,1.595,81)
  (1.5975,1.6,81)
  (1.6025,1.605,81)
  (1.6075,1.61,81)
  (1.6125,1.615,81)
  (1.6175,1.62,81)
  (1.6225,1.625,81)
  (1.6275,1.63,81)
  (1.6325,1.635,81)
  (1.6375,1.64,81)
  (1.6425,1.645,81)
  (1.6475,1.65,81)
  (1.6525,1.655,81)
  (1.6575,1.66,81)
  (1.6625,1.665,81)
  (1.6675,1.67,81)
  (1.6725,1.675,81)
  (1.6775,1.68,81)
  (1.6825,1.685,81)
  (1.6875,1.69,81)
  (1.6925,1.695,81)
  (1.6975,1.7,81)
  (1.7025,1.705,81)
  (1.7075,1.71,81)
  (1.7125,1.715,81)
  (1.7175,1.72,81)
  (1.7225,1.725,81)
  (1.7275,1.73,81)
  (1.7325,1.735,81)
  (1.7375,1.74,81)
  (1.7425,1.745,81)
  (1.7475,1.75,81)
  (1.7525,1.755,81)
  (1.7575,1.76,81)
  (1.7625,1.765,81)
  (1.7675,1.77,81)
  (1.7725,1.775,81)
  (1.7775,1.78,81)
  (1.7825,1.785,81)
  (1.7875,1.79,81)
  (1.7925,1.795,81)
  (1.7975,1.8,81)
  (1.8025,1.805,81)
  (1.8075,1.81,81)
  (1.8125,1.815,81)
  (1.8175,1.82,81)
  (1.8225,1.825,81)
  (1.8275,1.83,81)
  (1.8325,1.835,81)
  (1.8375,1.84,81)
  (1.8425,1.845,81)
  (1.8475,1.85,81)
  (1.8525,1.855,81)
  (1.8575,1.86,81)
  (1.8625,1.865,81)
  (1.8675,1.87,81)
  (1.8725,1.875,81)
  (1.8775,1.88,81)
  (1.8825,1.885,81)
  (1.8875,1.89,81)
  (1.8925,1.895,81)
  (1.8975,1.9,81)
  (1.9025,1.905,81)
  (1.9075,1.91,81)
  (1.9125,1.915,81)
  (1.9175,1.92,81)
  (1.9225,1.925,81)
  (1.9275,1.93,81)
  (1.9325,1.935,81)
  (1.9375,1.94,81)
  (1.9425,1.945,81)
  (1.9475,1.95,81)
  (1.9525,1.955,81)
  (1.9575,1.96,81)
  (1.9625,1.965,81)
  (1.9675,1.97,81)
  (1.9725,1.975,81)
  (1.9775,1.98,81)
  (1.9825,1.985,81)
  (1.9875,1.99,81)
  (1.9925,1.995,81)
  (1.9975,2,81)
  (1.9975,2.01,81)
  (1.9975,2.02,81)
  (1.9975,2.03,81)
  (1.9975,2.04,81)
  (1.9975,2.05,81)
  (1.9975,2.06,81)
  (1.9975,2.07,81)
  (1.9975,2.08,81)
  (1.9975,2.09,81)
  (1.9975,2.1,81)
  (1.9975,2.11,81)
  (1.9975,2.12,81)
  (1.9975,2.13,81)
  (1.9975,2.14,81)
  (1.9975,2.15,81)
  (1.9975,2.16,81)
  (1.9975,2.17,81)
  (1.9975,2.18,81)
  (1.9975,2.19,81)
  (1.9975,2.2,81)
  (1.9975,2.21,81)
  (1.9975,2.22,81)
  (1.9975,2.23,81)
  (1.9975,2.24,81)
  (1.9975,2.25,81)
  (1.9975,2.26,81)
  (1.9975,2.27,81)
  (1.9975,2.28,81)
  (1.9975,2.29,81)
  (1.9975,2.3,81)
  (1.9975,2.31,81)
  (1.9975,2.32,81)
  (1.9975,2.33,81)
  (1.9975,2.34,81)
  (1.9975,2.35,81)
  (1.9975,2.36,81)
  (1.9975,2.37,81)
  (1.9975,2.38,81)
  (1.9975,2.39,81)
  (1.9975,2.4,81)
  (1.9975,2.41,81)
  (1.9975,2.42,81)
  (1.9975,2.43,81)
  (1.9975,2.44,81)
  (1.9975,2.45,81)
  (1.9975,2.46,81)
  (1.9975,2.47,81)
  (1.9975,2.48,81)
  (1.9975,2.49,81)
  (1.9975,2.5,81)
  (1.9975,2.51,81)
  (1.9975,2.52,81)
  (1.9975,2.53,81)
  (1.9975,2.54,81)
  (1.9975,2.55,81)
  (1.9975,2.56,81)
  (1.9975,2.57,81)
  (1.9975,2.58,81)
  (1.9975,2.59,81)
  (1.9975,2.6,81)
  (1.9975,2.61,81)
  (1.9975,2.62,81)
  (1.9975,2.63,81)
  (1.9975,2.64,81)
  (1.9975,2.65,81)
  (1.9975,2.66,81)
  (1.9975,2.67,81)
  (1.9975,2.68,81)
  (1.9975,2.69,81)
  (1.9975,2.7,81)
  (1.9975,2.71,81)
  (1.9975,2.72,81)
  (1.9975,2.73,81)
  (1.9975,2.74,81)
  (1.9975,2.75,81)
  (1.9975,2.76,81)
  (1.9975,2.77,81)
  (1.9975,2.78,81)
  (1.9975,2.79,81)
  (1.9975,2.8,81)
  (1.9975,2.81,81)
  (1.9975,2.82,81)
  (1.9975,2.83,81)
  (1.9975,2.84,81)
  (1.9975,2.85,81)
  (1.9975,2.86,81)
  (1.9975,2.87,81)
  (1.9975,2.88,81)
  (1.9975,2.89,81)
  (1.9975,2.9,81)
  (1.9975,2.91,81)
  (1.9975,2.92,81)
  (1.9975,2.93,81)
  (1.9975,2.94,81)
  (1.9975,2.95,81)
  (1.9975,2.96,81)
  (1.9975,2.97,81)
  (1.9975,2.98,81)
  (1.9975,2.99,81)
  (1.9975,3,81)
};



==> plot_dat_tex/boundary_opt_a_pq.tex <==
% Boundary of q in (-2,0) OR p in (0,2)
% Drawn at z=81 to sit above the heat surface.

\addplot3[orange, line width=1.4pt, no marks]
coordinates {(-3,-2,81) (0,-2,81)};

\addplot3[orange, line width=1.4pt, no marks]
coordinates {(2,-2,81) (3,-2,81)};

\addplot3[orange, line width=1.4pt, no marks]
coordinates {(-3,0,81) (0,0,81)};

\addplot3[orange, line width=1.4pt, no marks]
coordinates {(2,0,81) (3,0,81)};

\addplot3[orange, line width=1.4pt, no marks]
coordinates {(0,-3,81) (0,-2,81)};

\addplot3[orange, line width=1.4pt, no marks]
coordinates {(0,0,81) (0,3,81)};

\addplot3[orange, line width=1.4pt, no marks]
coordinates {(2,-3,81) (2,-2,81)};

\addplot3[orange, line width=1.4pt, no marks]
coordinates {(2,0,81) (2,3,81)};

==> plot_dat_tex/cont_norm_a0_pq.tex <==
% This file was generated by Python.
% It contains precomputed contour polylines for PGFPlots.
% Contour lines are written first; labels are written last.

% Contour level 7
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1,-3)
  (1,-2.98)
  (1,-2.96)
  (1,-2.94)
  (1,-2.92)
  (1,-2.9)
  (1,-2.88)
  (1,-2.86)
  (1,-2.84)
  (1,-2.82)
  (1,-2.8)
  (1,-2.78)
  (1,-2.76)
  (1,-2.74)
  (1,-2.72)
  (1,-2.7)
  (1,-2.68)
  (1,-2.66)
  (1,-2.64)
  (1,-2.62)
  (1,-2.6)
  (1,-2.58)
  (1,-2.56)
  (1,-2.54)
  (1,-2.52)
  (1,-2.5)
  (1,-2.48)
  (1,-2.46)
  (1,-2.44)
  (1,-2.42)
  (1,-2.4)
  (1,-2.38)
  (1,-2.36)
  (1,-2.34)
  (1,-2.32)
  (1,-2.3)
  (1,-2.28)
  (1,-2.26)
  (1,-2.24)
  (1,-2.22)
  (1,-2.2)
  (1,-2.18)
  (1,-2.16)
  (1,-2.14)
  (1,-2.12)
  (1,-2.1)
  (1,-2.08)
  (1,-2.06)
  (1,-2.04)
  (1,-2.02)
  (1,-2)
  (0.99779982,-1.98)
  (0.99555414,-1.96)
  (0.99326187,-1.94)
  (0.99092188,-1.92)
  (0.98853302,-1.9)
  (0.9860941,-1.88)
  (0.9836039,-1.86)
  (0.98106116,-1.84)
  (0.98,-1.8317747)
  (0.97852047,-1.82)
  (0.97596355,-1.8)
  (0.97334996,-1.78)
  (0.97067826,-1.76)
  (0.96794697,-1.74)
  (0.96515455,-1.72)
  (0.96229942,-1.7)
  (0.96,-1.6842092)
  (0.95940114,-1.68)
  (0.95651618,-1.66)
  (0.95356325,-1.64)
  (0.95054053,-1.62)
  (0.94744615,-1.6)
  (0.94427817,-1.58)
  (0.94103458,-1.56)
  (0.94,-1.5537163)
  (0.93778597,-1.54)
  (0.93449055,-1.52)
  (0.93111273,-1.5)
  (0.9276502,-1.48)
  (0.92410056,-1.46)
  (0.92046133,-1.44)
  (0.92,-1.4374981)
  (0.91682693,-1.42)
  (0.91311111,-1.4)
  (0.90929718,-1.38)
  (0.90538224,-1.36)
  (0.9013633,-1.34)
  (0.9,-1.3333286)
  (0.89731423,-1.32)
  (0.89319278,-1.3)
  (0.88895694,-1.28)
  (0.88460318,-1.26)
  (0.88012786,-1.24)
  (0.88,-1.2394359)
  (0.87564341,-1.22)
  (0.87103217,-1.2)
  (0.86628661,-1.18)
  (0.86140241,-1.16)
  (0.86,-1.1543562)
  (0.8416,-1.14)
  (0.84,-1.1396991)
  (0.82,-1.1358655)
  (0.8,-1.1319652)
  (0.78,-1.1279965)
  (0.76,-1.1239575)
  (0.74074894,-1.12)
  (0.74,-1.1198393)
  (0.72,-1.1154595)
  (0.7,-1.111)
  (0.68,-1.1064587)
  (0.66,-1.1018333)
  (0.65223158,-1.1)
  (0.64,-1.0969907)
  (0.62,-1.0919717)
  (0.6,-1.0868571)
  (0.58,-1.0816442)
  (0.573825,-1.08)
  (0.56,-1.076167)
  (0.54,-1.0705078)
  (0.52,-1.0647366)
  (0.50391753,-1.06)
  (0.5,-1.0588)
  (0.48,-1.0525333)
  (0.46,-1.0461388)
  (0.44119184,-1.04)
  (0.44,-1.0395959)
  (0.42,-1.03265)
  (0.4,-1.0255579)
  (0.38466667,-1.02)
  (0.38,-1.0182447)
  (0.36,-1.0105376)
  (0.34,-1.002663)
  (0.3334,-1)
  (0.34,-0.99820652)
  (0.36,-0.9927957)
  (0.38,-0.98734043)
  (0.4,-0.98184211)
  (0.40673077,-0.98)
  (0.42,-0.97640625)
  (0.44,-0.97097938)
  (0.46,-0.9655102)
  (0.48,-0.96)
  (0.48,-0.96)
  (0.5,-0.9546)
  (0.52,-0.94915842)
  (0.54,-0.94367647)
  (0.55339286,-0.94)
  (0.56,-0.93820388)
  (0.58,-0.93278846)
  (0.6,-0.92733333)
  (0.62,-0.92183962)
  (0.62672414,-0.92)
  (0.64,-0.91640187)
  (0.66,-0.91097222)
  (0.68,-0.90550459)
  (0.7,-0.9)
  (0.7,-0.9)
  (0.72,-0.89459459)
  (0.74,-0.88915179)
  (0.76,-0.88367257)
  (0.7733871,-0.88)
  (0.78,-0.87820175)
  (0.8,-0.87278261)
  (0.82,-0.86732759)
  (0.84,-0.86183761)
  (0.84671875,-0.86)
  (0.86,-0.84671875)
  (0.86183761,-0.84)
  (0.86732759,-0.82)
  (0.87278261,-0.8)
  (0.87820175,-0.78)
  (0.88,-0.7733871)
  (0.88367257,-0.76)
  (0.88915179,-0.74)
  (0.89459459,-0.72)
  (0.9,-0.7)
  (0.9,-0.7)
  (0.90550459,-0.68)
  (0.91097222,-0.66)
  (0.91640187,-0.64)
  (0.92,-0.62672414)
  (0.92183962,-0.62)
  (0.92733333,-0.6)
  (0.93278846,-0.58)
  (0.93820388,-0.56)
  (0.94,-0.55339286)
  (0.94367647,-0.54)
  (0.94915842,-0.52)
  (0.9546,-0.5)
  (0.96,-0.48)
  (0.96,-0.48)
  (0.9655102,-0.46)
  (0.97097938,-0.44)
  (0.97640625,-0.42)
  (0.98,-0.40673077)
  (0.98184211,-0.4)
  (0.98734043,-0.38)
  (0.9927957,-0.36)
  (0.99820652,-0.34)
  (1,-0.3334)
  (1.002663,-0.34)
  (1.0105376,-0.36)
  (1.0182447,-0.38)
  (1.02,-0.38466667)
  (1.0255579,-0.4)
  (1.03265,-0.42)
  (1.0395959,-0.44)
  (1.04,-0.44119184)
  (1.0461388,-0.46)
  (1.0525333,-0.48)
  (1.0588,-0.5)
  (1.06,-0.50391753)
  (1.0647366,-0.52)
  (1.0705078,-0.54)
  (1.076167,-0.56)
  (1.08,-0.573825)
  (1.0816442,-0.58)
  (1.0868571,-0.6)
  (1.0919717,-0.62)
  (1.0969907,-0.64)
  (1.1,-0.65223158)
  (1.1018333,-0.66)
  (1.1064587,-0.68)
  (1.111,-0.7)
  (1.1154595,-0.72)
  (1.1198393,-0.74)
  (1.12,-0.74074894)
  (1.1239575,-0.76)
  (1.1279965,-0.78)
  (1.1319652,-0.8)
  (1.1358655,-0.82)
  (1.1396991,-0.84)
  (1.14,-0.8416)
  (1.1543562,-0.86)
  (1.16,-0.86140241)
  (1.18,-0.86628661)
  (1.2,-0.87103217)
  (1.22,-0.87564341)
  (1.2394359,-0.88)
  (1.24,-0.88012786)
  (1.26,-0.88460318)
  (1.28,-0.88895694)
  (1.3,-0.89319278)
  (1.32,-0.89731423)
  (1.3333286,-0.9)
  (1.34,-0.9013633)
  (1.36,-0.90538224)
  (1.38,-0.90929718)
  (1.4,-0.91311111)
  (1.42,-0.91682693)
  (1.4374981,-0.92)
  (1.44,-0.92046133)
  (1.46,-0.92410056)
  (1.48,-0.9276502)
  (1.5,-0.93111273)
  (1.52,-0.93449055)
  (1.54,-0.93778597)
  (1.5537163,-0.94)
  (1.56,-0.94103458)
  (1.58,-0.94427817)
  (1.6,-0.94744615)
  (1.62,-0.95054053)
  (1.64,-0.95356325)
  (1.66,-0.95651618)
  (1.68,-0.95940114)
  (1.6842092,-0.96)
  (1.7,-0.96229942)
  (1.72,-0.96515455)
  (1.74,-0.96794697)
  (1.76,-0.97067826)
  (1.78,-0.97334996)
  (1.8,-0.97596355)
  (1.82,-0.97852047)
  (1.8317747,-0.98)
  (1.84,-0.98106116)
  (1.86,-0.9836039)
  (1.88,-0.9860941)
  (1.9,-0.98853302)
  (1.92,-0.99092188)
  (1.94,-0.99326187)
  (1.96,-0.99555414)
  (1.98,-0.99779982)
  (2,-1)
  (2.02,-1)
  (2.04,-1)
  (2.06,-1)
  (2.08,-1)
  (2.1,-1)
  (2.12,-1)
  (2.14,-1)
  (2.16,-1)
  (2.18,-1)
  (2.2,-1)
  (2.22,-1)
  (2.24,-1)
  (2.26,-1)
  (2.28,-1)
  (2.3,-1)
  (2.32,-1)
  (2.34,-1)
  (2.36,-1)
  (2.38,-1)
  (2.4,-1)
  (2.42,-1)
  (2.44,-1)
  (2.46,-1)
  (2.48,-1)
  (2.5,-1)
  (2.52,-1)
  (2.54,-1)
  (2.56,-1)
  (2.58,-1)
  (2.6,-1)
  (2.62,-1)
  (2.64,-1)
  (2.66,-1)
  (2.68,-1)
  (2.7,-1)
  (2.72,-1)
  (2.74,-1)
  (2.76,-1)
  (2.78,-1)
  (2.8,-1)
  (2.82,-1)
  (2.84,-1)
  (2.86,-1)
  (2.88,-1)
  (2.9,-1)
  (2.92,-1)
  (2.94,-1)
  (2.96,-1)
  (2.98,-1)
  (3,-1)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1)
  (2.98,-1)
  (2.96,-1)
  (2.94,-1)
  (2.92,-1)
  (2.9,-1)
  (2.88,-1)
  (2.86,-1)
  (2.84,-1)
  (2.82,-1)
  (2.8,-1)
  (2.78,-1)
  (2.76,-1)
  (2.74,-1)
  (2.72,-1)
  (2.7,-1)
  (2.68,-1)
  (2.66,-1)
  (2.64,-1)
  (2.62,-1)
  (2.6,-1)
  (2.58,-1)
  (2.56,-1)
  (2.54,-1)
  (2.52,-1)
  (2.5,-1)
  (2.48,-1)
  (2.46,-1)
  (2.44,-1)
  (2.42,-1)
  (2.4,-1)
  (2.38,-1)
  (2.36,-1)
  (2.34,-1)
  (2.32,-1)
  (2.3,-1)
  (2.28,-1)
  (2.26,-1)
  (2.24,-1)
  (2.22,-1)
  (2.2,-1)
  (2.18,-1)
  (2.16,-1)
  (2.14,-1)
  (2.12,-1)
  (2.1,-1)
  (2.08,-1)
  (2.06,-1)
  (2.04,-1)
  (2.02,-1)
  (2,-1)
  (1.98,-1.0032776)
  (1.96,-1.0065772)
  (1.94,-1.009899)
  (1.92,-1.0132432)
  (1.9,-1.0166102)
  (1.88,-1.02)
  (1.88,-1.02)
  (1.86,-1.0232765)
  (1.84,-1.0265753)
  (1.82,-1.0298969)
  (1.8,-1.0332414)
  (1.78,-1.036609)
  (1.76,-1.04)
  (1.76,-1.04)
  (1.74,-1.0432753)
  (1.72,-1.0465734)
  (1.7,-1.0498947)
  (1.68,-1.0532394)
  (1.66,-1.0566078)
  (1.64,-1.06)
  (1.64,-1.06)
  (1.62,-1.063274)
  (1.6,-1.0665714)
  (1.58,-1.0698925)
  (1.56,-1.0732374)
  (1.54,-1.0766065)
  (1.52,-1.08)
  (1.52,-1.08)
  (1.5,-1.0832727)
  (1.48,-1.0865693)
  (1.46,-1.0898901)
  (1.44,-1.0932353)
  (1.42,-1.0966052)
  (1.4,-1.1)
  (1.4,-1.1)
  (1.38,-1.1032714)
  (1.36,-1.1065672)
  (1.34,-1.1098876)
  (1.32,-1.1132331)
  (1.3,-1.1166038)
  (1.28,-1.12)
  (1.28,-1.12)
  (1.26,-1.12327)
  (1.24,-1.1265649)
  (1.22,-1.1298851)
  (1.2,-1.1332308)
  (1.18,-1.1366023)
  (1.16,-1.14)
  (1.16,-1.14)
  (1.14,-1.16)
  (1.14,-1.16)
  (1.1366023,-1.18)
  (1.1332308,-1.2)
  (1.1298851,-1.22)
  (1.1265649,-1.24)
  (1.12327,-1.26)
  (1.12,-1.28)
  (1.12,-1.28)
  (1.1166038,-1.3)
  (1.1132331,-1.32)
  (1.1098876,-1.34)
  (1.1065672,-1.36)
  (1.1032714,-1.38)
  (1.1,-1.4)
  (1.1,-1.4)
  (1.0966052,-1.42)
  (1.0932353,-1.44)
  (1.0898901,-1.46)
  (1.0865693,-1.48)
  (1.0832727,-1.5)
  (1.08,-1.52)
  (1.08,-1.52)
  (1.0766065,-1.54)
  (1.0732374,-1.56)
  (1.0698925,-1.58)
  (1.0665714,-1.6)
  (1.063274,-1.62)
  (1.06,-1.64)
  (1.06,-1.64)
  (1.0566078,-1.66)
  (1.0532394,-1.68)
  (1.0498947,-1.7)
  (1.0465734,-1.72)
  (1.0432753,-1.74)
  (1.04,-1.76)
  (1.04,-1.76)
  (1.036609,-1.78)
  (1.0332414,-1.8)
  (1.0298969,-1.82)
  (1.0265753,-1.84)
  (1.0232765,-1.86)
  (1.02,-1.88)
  (1.02,-1.88)
  (1.0166102,-1.9)
  (1.0132432,-1.92)
  (1.009899,-1.94)
  (1.0065772,-1.96)
  (1.0032776,-1.98)
  (1,-2)
  (1,-2.02)
  (1,-2.04)
  (1,-2.06)
  (1,-2.08)
  (1,-2.1)
  (1,-2.12)
  (1,-2.14)
  (1,-2.16)
  (1,-2.18)
  (1,-2.2)
  (1,-2.22)
  (1,-2.24)
  (1,-2.26)
  (1,-2.28)
  (1,-2.3)
  (1,-2.32)
  (1,-2.34)
  (1,-2.36)
  (1,-2.38)
  (1,-2.4)
  (1,-2.42)
  (1,-2.44)
  (1,-2.46)
  (1,-2.48)
  (1,-2.5)
  (1,-2.52)
  (1,-2.54)
  (1,-2.56)
  (1,-2.58)
  (1,-2.6)
  (1,-2.62)
  (1,-2.64)
  (1,-2.66)
  (1,-2.68)
  (1,-2.7)
  (1,-2.72)
  (1,-2.74)
  (1,-2.76)
  (1,-2.78)
  (1,-2.8)
  (1,-2.82)
  (1,-2.84)
  (1,-2.86)
  (1,-2.88)
  (1,-2.9)
  (1,-2.92)
  (1,-2.94)
  (1,-2.96)
  (1,-2.98)
  (1,-3)
};

% Contour level 9
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.81822222,-3)
  (0.81822222,-2.98)
  (0.81822222,-2.96)
  (0.81822222,-2.94)
  (0.81822222,-2.92)
  (0.81822222,-2.9)
  (0.81822222,-2.88)
  (0.81822222,-2.86)
  (0.81822222,-2.84)
  (0.81822222,-2.82)
  (0.81822222,-2.8)
  (0.81822222,-2.78)
  (0.81822222,-2.76)
  (0.81822222,-2.74)
  (0.81822222,-2.72)
  (0.81822222,-2.7)
  (0.81822222,-2.68)
  (0.81822222,-2.66)
  (0.81822222,-2.64)
  (0.81822222,-2.62)
  (0.81822222,-2.6)
  (0.81822222,-2.58)
  (0.81822222,-2.56)
  (0.81822222,-2.54)
  (0.81822222,-2.52)
  (0.81822222,-2.5)
  (0.81822222,-2.48)
  (0.81822222,-2.46)
  (0.81822222,-2.44)
  (0.81822222,-2.42)
  (0.81822222,-2.4)
  (0.81822222,-2.38)
  (0.81822222,-2.36)
  (0.81822222,-2.34)
  (0.81822222,-2.32)
  (0.81822222,-2.3)
  (0.81822222,-2.28)
  (0.81822222,-2.26)
  (0.81822222,-2.24)
  (0.81822222,-2.22)
  (0.81822222,-2.2)
  (0.81822222,-2.18)
  (0.81822222,-2.16)
  (0.81822222,-2.14)
  (0.81822222,-2.12)
  (0.81822222,-2.1)
  (0.81822222,-2.08)
  (0.81822222,-2.06)
  (0.81822222,-2.04)
  (0.81822222,-2.02)
  (0.81822222,-2)
  (0.81494148,-1.98)
  (0.81157791,-1.96)
  (0.80812941,-1.94)
  (0.80459385,-1.92)
  (0.80096902,-1.9)
  (0.8,-1.8947273)
  (0.79737698,-1.88)
  (0.79373536,-1.86)
  (0.7899973,-1.84)
  (0.78616027,-1.82)
  (0.78222167,-1.8)
  (0.78,-1.7889312)
  (0.77825771,-1.78)
  (0.77428406,-1.76)
  (0.7702003,-1.74)
  (0.76600346,-1.72)
  (0.76169045,-1.7)
  (0.76,-1.6922934)
  (0.75737112,-1.68)
  (0.75299952,-1.66)
  (0.74850153,-1.64)
  (0.7438736,-1.62)
  (0.74,-1.6036768)
  (0.73914725,-1.6)
  (0.73443884,-1.58)
  (0.72958862,-1.56)
  (0.7245925,-1.54)
  (0.72,-1.5221171)
  (0.71946722,-1.52)
  (0.71436364,-1.5)
  (0.70910031,-1.48)
  (0.70367247,-1.46)
  (0.7,-1.4467913)
  (0.69814465,-1.44)
  (0.69257626,-1.42)
  (0.68682716,-1.4)
  (0.68089182,-1.38)
  (0.68,-1.3770389)
  (0.67494338,-1.36)
  (0.66882697,-1.34)
  (0.66,-1.3321611)
  (0.64,-1.3290056)
  (0.62,-1.3257906)
  (0.6,-1.3225143)
  (0.58495238,-1.32)
  (0.58,-1.319125)
  (0.56,-1.3155146)
  (0.54,-1.3118333)
  (0.52,-1.3080792)
  (0.5,-1.30425)
  (0.48,-1.3003434)
  (0.47828235,-1.3)
  (0.46,-1.2961429)
  (0.44,-1.2918351)
  (0.42,-1.2874375)
  (0.4,-1.2829474)
  (0.38716279,-1.28)
  (0.38,-1.2782681)
  (0.36,-1.2733161)
  (0.34,-1.2682565)
  (0.32,-1.2630857)
  (0.30834483,-1.26)
  (0.3,-1.2576778)
  (0.28,-1.251973)
  (0.26,-1.2461386)
  (0.24,-1.2401701)
  (0.23944545,-1.24)
  (0.22,-1.2337419)
  (0.2,-1.2271529)
  (0.18,-1.2204071)
  (0.17882697,-1.22)
  (0.16,-1.2131566)
  (0.14,-1.2057073)
  (0.12506667,-1.2)
  (0.12,-1.1979753)
  (0.1,-1.18975)
  (0.08,-1.1813165)
  (0.076971429,-1.18)
  (0.06,-1.1723)
  (0.04,-1.1629818)
  (0.033791304,-1.16)
  (0.02,-1.1530974)
  (0,-1.1428)
  (-0.0052688172,-1.14)
  (-0.02,-1.1318541)
  (-0.04,-1.1204712)
  (-0.0408,-1.12)
  (-0.06,-1.10825)
  (-0.073073684,-1.1)
  (-0.08,-1.0954648)
  (-0.1,-1.0819286)
  (-0.10275,-1.08)
  (-0.12,-1.0674667)
  (-0.1299299,-1.06)
  (-0.14,-1.0521647)
  (-0.15508571,-1.04)
  (-0.16,-1.0359045)
  (-0.17838788,-1.02)
  (-0.18,-1.0185606)
  (-0.2,-1)
  (-0.2,-1)
  (-0.2,-1)
  (-0.18,-0.99242424)
  (-0.16,-0.98470149)
  (-0.14788462,-0.98)
  (-0.14,-0.97698529)
  (-0.12,-0.96934783)
  (-0.1,-0.96157143)
  (-0.095925926,-0.96)
  (-0.08,-0.95394366)
  (-0.06,-0.94625)
  (-0.043928571,-0.94)
  (-0.04,-0.93849315)
  (-0.02,-0.93087838)
  (0,-0.92313333)
  (0.0081034483,-0.92)
  (0.02,-0.91546053)
  (0.04,-0.90779221)
  (0.06,-0.9)
  (0.06,-0.9)
  (0.08,-0.89240506)
  (0.1,-0.8846875)
  (0.11209677,-0.88)
  (0.12,-0.87697531)
  (0.14,-0.86932927)
  (0.16,-0.86156627)
  (0.1640625,-0.86)
  (0.18,-0.85392857)
  (0.2,-0.84623529)
  (0.21606061,-0.84)
  (0.22,-0.83848837)
  (0.24,-0.83086207)
  (0.26,-0.823125)
  (0.26808824,-0.82)
  (0.28,-0.81544944)
  (0.3,-0.80777778)
  (0.32,-0.8)
  (0.32,-0.8)
  (0.34,-0.7923913)
  (0.36,-0.78467742)
  (0.37208333,-0.78)
  (0.38,-0.77696809)
  (0.4,-0.76931579)
  (0.42,-0.7615625)
  (0.42405405,-0.76)
  (0.44,-0.75391753)
  (0.46,-0.74622449)
  (0.47605263,-0.74)
  (0.48,-0.73848485)
  (0.5,-0.73085)
  (0.52,-0.72311881)
  (0.52807692,-0.72)
  (0.54,-0.71544118)
  (0.56,-0.70776699)
  (0.58,-0.7)
  (0.58,-0.7)
  (0.6,-0.69238095)
  (0.62,-0.68466981)
  (0.63207317,-0.68)
  (0.64,-0.67696262)
  (0.66,-0.66930556)
  (0.66930556,-0.66)
  (0.67696262,-0.64)
  (0.68,-0.63207317)
  (0.68466981,-0.62)
  (0.69238095,-0.6)
  (0.7,-0.58)
  (0.7,-0.58)
  (0.70776699,-0.56)
  (0.71544118,-0.54)
  (0.72,-0.52807692)
  (0.72311881,-0.52)
  (0.73085,-0.5)
  (0.73848485,-0.48)
  (0.74,-0.47605263)
  (0.74622449,-0.46)
  (0.75391753,-0.44)
  (0.76,-0.42405405)
  (0.7615625,-0.42)
  (0.76931579,-0.4)
  (0.77696809,-0.38)
  (0.78,-0.37208333)
  (0.78467742,-0.36)
  (0.7923913,-0.34)
  (0.8,-0.32)
  (0.8,-0.32)
  (0.80777778,-0.3)
  (0.81544944,-0.28)
  (0.82,-0.26808824)
  (0.823125,-0.26)
  (0.83086207,-0.24)
  (0.83848837,-0.22)
  (0.84,-0.21606061)
  (0.84623529,-0.2)
  (0.85392857,-0.18)
  (0.86,-0.1640625)
  (0.86156627,-0.16)
  (0.86932927,-0.14)
  (0.87697531,-0.12)
  (0.88,-0.11209677)
  (0.8846875,-0.1)
  (0.89240506,-0.08)
  (0.9,-0.06)
  (0.9,-0.06)
  (0.90779221,-0.04)
  (0.91546053,-0.02)
  (0.92,-0.0081034483)
  (0.92313333,0)
  (0.93087838,0.02)
  (0.93849315,0.04)
  (0.94,0.043928571)
  (0.94625,0.06)
  (0.95394366,0.08)
  (0.96,0.095925926)
  (0.96157143,0.1)
  (0.96934783,0.12)
  (0.97698529,0.14)
  (0.98,0.14788462)
  (0.98470149,0.16)
  (0.99242424,0.18)
  (1,0.2)
  (1,0.2)
  (1,0.2)
  (1.0185606,0.18)
  (1.02,0.17838788)
  (1.0359045,0.16)
  (1.04,0.15508571)
  (1.0521647,0.14)
  (1.06,0.1299299)
  (1.0674667,0.12)
  (1.08,0.10275)
  (1.0819286,0.1)
  (1.0954648,0.08)
  (1.1,0.073073684)
  (1.10825,0.06)
  (1.12,0.0408)
  (1.1204712,0.04)
  (1.1318541,0.02)
  (1.14,0.0052688172)
  (1.1428,0)
  (1.1530974,-0.02)
  (1.16,-0.033791304)
  (1.1629818,-0.04)
  (1.1723,-0.06)
  (1.18,-0.076971429)
  (1.1813165,-0.08)
  (1.18975,-0.1)
  (1.1979753,-0.12)
  (1.2,-0.12506667)
  (1.2057073,-0.14)
  (1.2131566,-0.16)
  (1.22,-0.17882697)
  (1.2204071,-0.18)
  (1.2271529,-0.2)
  (1.2337419,-0.22)
  (1.24,-0.23944545)
  (1.2401701,-0.24)
  (1.2461386,-0.26)
  (1.251973,-0.28)
  (1.2576778,-0.3)
  (1.26,-0.30834483)
  (1.2630857,-0.32)
  (1.2682565,-0.34)
  (1.2733161,-0.36)
  (1.2782681,-0.38)
  (1.28,-0.38716279)
  (1.2829474,-0.4)
  (1.2874375,-0.42)
  (1.2918351,-0.44)
  (1.2961429,-0.46)
  (1.3,-0.47828235)
  (1.3003434,-0.48)
  (1.30425,-0.5)
  (1.3080792,-0.52)
  (1.3118333,-0.54)
  (1.3155146,-0.56)
  (1.319125,-0.58)
  (1.32,-0.58495238)
  (1.3225143,-0.6)
  (1.3257906,-0.62)
  (1.3290056,-0.64)
  (1.3321611,-0.66)
  (1.34,-0.66882697)
  (1.36,-0.67494338)
  (1.3770389,-0.68)
  (1.38,-0.68089182)
  (1.4,-0.68682716)
  (1.42,-0.69257626)
  (1.44,-0.69814465)
  (1.4467913,-0.7)
  (1.46,-0.70367247)
  (1.48,-0.70910031)
  (1.5,-0.71436364)
  (1.52,-0.71946722)
  (1.5221171,-0.72)
  (1.54,-0.7245925)
  (1.56,-0.72958862)
  (1.58,-0.73443884)
  (1.6,-0.73914725)
  (1.6036768,-0.74)
  (1.62,-0.7438736)
  (1.64,-0.74850153)
  (1.66,-0.75299952)
  (1.68,-0.75737112)
  (1.6922934,-0.76)
  (1.7,-0.76169045)
  (1.72,-0.76600346)
  (1.74,-0.7702003)
  (1.76,-0.77428406)
  (1.78,-0.77825771)
  (1.7889312,-0.78)
  (1.8,-0.78222167)
  (1.82,-0.78616027)
  (1.84,-0.7899973)
  (1.86,-0.79373536)
  (1.88,-0.79737698)
  (1.8947273,-0.8)
  (1.9,-0.80096902)
  (1.92,-0.80459385)
  (1.94,-0.80812941)
  (1.96,-0.81157791)
  (1.98,-0.81494148)
  (2,-0.81822222)
  (2.02,-0.81822222)
  (2.04,-0.81822222)
  (2.06,-0.81822222)
  (2.08,-0.81822222)
  (2.1,-0.81822222)
  (2.12,-0.81822222)
  (2.14,-0.81822222)
  (2.16,-0.81822222)
  (2.18,-0.81822222)
  (2.2,-0.81822222)
  (2.22,-0.81822222)
  (2.24,-0.81822222)
  (2.26,-0.81822222)
  (2.28,-0.81822222)
  (2.3,-0.81822222)
  (2.32,-0.81822222)
  (2.34,-0.81822222)
  (2.36,-0.81822222)
  (2.38,-0.81822222)
  (2.4,-0.81822222)
  (2.42,-0.81822222)
  (2.44,-0.81822222)
  (2.46,-0.81822222)
  (2.48,-0.81822222)
  (2.5,-0.81822222)
  (2.52,-0.81822222)
  (2.54,-0.81822222)
  (2.56,-0.81822222)
  (2.58,-0.81822222)
  (2.6,-0.81822222)
  (2.62,-0.81822222)
  (2.64,-0.81822222)
  (2.66,-0.81822222)
  (2.68,-0.81822222)
  (2.7,-0.81822222)
  (2.72,-0.81822222)
  (2.74,-0.81822222)
  (2.76,-0.81822222)
  (2.78,-0.81822222)
  (2.8,-0.81822222)
  (2.82,-0.81822222)
  (2.84,-0.81822222)
  (2.86,-0.81822222)
  (2.88,-0.81822222)
  (2.9,-0.81822222)
  (2.92,-0.81822222)
  (2.94,-0.81822222)
  (2.96,-0.81822222)
  (2.98,-0.81822222)
  (3,-0.81822222)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.2498667)
  (2.98,-1.2498667)
  (2.96,-1.2498667)
  (2.94,-1.2498667)
  (2.92,-1.2498667)
  (2.9,-1.2498667)
  (2.88,-1.2498667)
  (2.86,-1.2498667)
  (2.84,-1.2498667)
  (2.82,-1.2498667)
  (2.8,-1.2498667)
  (2.78,-1.2498667)
  (2.76,-1.2498667)
  (2.74,-1.2498667)
  (2.72,-1.2498667)
  (2.7,-1.2498667)
  (2.68,-1.2498667)
  (2.66,-1.2498667)
  (2.64,-1.2498667)
  (2.62,-1.2498667)
  (2.6,-1.2498667)
  (2.58,-1.2498667)
  (2.56,-1.2498667)
  (2.54,-1.2498667)
  (2.52,-1.2498667)
  (2.5,-1.2498667)
  (2.48,-1.2498667)
  (2.46,-1.2498667)
  (2.44,-1.2498667)
  (2.42,-1.2498667)
  (2.4,-1.2498667)
  (2.38,-1.2498667)
  (2.36,-1.2498667)
  (2.34,-1.2498667)
  (2.32,-1.2498667)
  (2.3,-1.2498667)
  (2.28,-1.2498667)
  (2.26,-1.2498667)
  (2.24,-1.2498667)
  (2.22,-1.2498667)
  (2.2,-1.2498667)
  (2.18,-1.2498667)
  (2.16,-1.2498667)
  (2.14,-1.2498667)
  (2.12,-1.2498667)
  (2.1,-1.2498667)
  (2.08,-1.2498667)
  (2.06,-1.2498667)
  (2.04,-1.2498667)
  (2.02,-1.2498667)
  (2,-1.2498667)
  (1.98,-1.2523746)
  (1.96,-1.2548993)
  (1.94,-1.2574411)
  (1.92,-1.26)
  (1.92,-1.26)
  (1.9,-1.2624407)
  (1.88,-1.264898)
  (1.86,-1.267372)
  (1.84,-1.269863)
  (1.82,-1.2723711)
  (1.8,-1.2748966)
  (1.78,-1.2774394)
  (1.76,-1.28)
  (1.76,-1.28)
  (1.74,-1.282439)
  (1.72,-1.2848951)
  (1.7,-1.2873684)
  (1.68,-1.2898592)
  (1.66,-1.2923675)
  (1.64,-1.2948936)
  (1.62,-1.2974377)
  (1.6,-1.3)
  (1.6,-1.3)
  (1.58,-1.3024373)
  (1.56,-1.3048921)
  (1.54,-1.3073646)
  (1.52,-1.3098551)
  (1.5,-1.3123636)
  (1.48,-1.3148905)
  (1.46,-1.3174359)
  (1.44,-1.32)
  (1.44,-1.32)
  (1.42,-1.3224354)
  (1.4,-1.3248889)
  (1.38,-1.3273606)
  (1.36,-1.3298507)
  (1.34,-1.3323596)
  (1.3323596,-1.34)
  (1.3298507,-1.36)
  (1.3273606,-1.38)
  (1.3248889,-1.4)
  (1.3224354,-1.42)
  (1.32,-1.44)
  (1.32,-1.44)
  (1.3174359,-1.46)
  (1.3148905,-1.48)
  (1.3123636,-1.5)
  (1.3098551,-1.52)
  (1.3073646,-1.54)
  (1.3048921,-1.56)
  (1.3024373,-1.58)
  (1.3,-1.6)
  (1.3,-1.6)
  (1.2974377,-1.62)
  (1.2948936,-1.64)
  (1.2923675,-1.66)
  (1.2898592,-1.68)
  (1.2873684,-1.7)
  (1.2848951,-1.72)
  (1.282439,-1.74)
  (1.28,-1.76)
  (1.28,-1.76)
  (1.2774394,-1.78)
  (1.2748966,-1.8)
  (1.2723711,-1.82)
  (1.269863,-1.84)
  (1.267372,-1.86)
  (1.264898,-1.88)
  (1.2624407,-1.9)
  (1.26,-1.92)
  (1.26,-1.92)
  (1.2574411,-1.94)
  (1.2548993,-1.96)
  (1.2523746,-1.98)
  (1.2498667,-2)
  (1.2498667,-2.02)
  (1.2498667,-2.04)
  (1.2498667,-2.06)
  (1.2498667,-2.08)
  (1.2498667,-2.1)
  (1.2498667,-2.12)
  (1.2498667,-2.14)
  (1.2498667,-2.16)
  (1.2498667,-2.18)
  (1.2498667,-2.2)
  (1.2498667,-2.22)
  (1.2498667,-2.24)
  (1.2498667,-2.26)
  (1.2498667,-2.28)
  (1.2498667,-2.3)
  (1.2498667,-2.32)
  (1.2498667,-2.34)
  (1.2498667,-2.36)
  (1.2498667,-2.38)
  (1.2498667,-2.4)
  (1.2498667,-2.42)
  (1.2498667,-2.44)
  (1.2498667,-2.46)
  (1.2498667,-2.48)
  (1.2498667,-2.5)
  (1.2498667,-2.52)
  (1.2498667,-2.54)
  (1.2498667,-2.56)
  (1.2498667,-2.58)
  (1.2498667,-2.6)
  (1.2498667,-2.62)
  (1.2498667,-2.64)
  (1.2498667,-2.66)
  (1.2498667,-2.68)
  (1.2498667,-2.7)
  (1.2498667,-2.72)
  (1.2498667,-2.74)
  (1.2498667,-2.76)
  (1.2498667,-2.78)
  (1.2498667,-2.8)
  (1.2498667,-2.82)
  (1.2498667,-2.84)
  (1.2498667,-2.86)
  (1.2498667,-2.88)
  (1.2498667,-2.9)
  (1.2498667,-2.92)
  (1.2498667,-2.94)
  (1.2498667,-2.96)
  (1.2498667,-2.98)
  (1.2498667,-3)
};

% Contour level 12
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.64293333,-3)
  (0.64293333,-2.98)
  (0.64293333,-2.96)
  (0.64293333,-2.94)
  (0.64293333,-2.92)
  (0.64293333,-2.9)
  (0.64293333,-2.88)
  (0.64293333,-2.86)
  (0.64293333,-2.84)
  (0.64293333,-2.82)
  (0.64293333,-2.8)
  (0.64293333,-2.78)
  (0.64293333,-2.76)
  (0.64293333,-2.74)
  (0.64293333,-2.72)
  (0.64293333,-2.7)
  (0.64293333,-2.68)
  (0.64293333,-2.66)
  (0.64293333,-2.64)
  (0.64293333,-2.62)
  (0.64293333,-2.6)
  (0.64293333,-2.58)
  (0.64293333,-2.56)
  (0.64293333,-2.54)
  (0.64293333,-2.52)
  (0.64293333,-2.5)
  (0.64293333,-2.48)
  (0.64293333,-2.46)
  (0.64293333,-2.44)
  (0.64293333,-2.42)
  (0.64293333,-2.4)
  (0.64293333,-2.38)
  (0.64293333,-2.36)
  (0.64293333,-2.34)
  (0.64293333,-2.32)
  (0.64293333,-2.3)
  (0.64293333,-2.28)
  (0.64293333,-2.26)
  (0.64293333,-2.24)
  (0.64293333,-2.22)
  (0.64293333,-2.2)
  (0.64293333,-2.18)
  (0.64293333,-2.16)
  (0.64293333,-2.14)
  (0.64293333,-2.12)
  (0.64293333,-2.1)
  (0.64293333,-2.08)
  (0.64293333,-2.06)
  (0.64293333,-2.04)
  (0.64293333,-2.02)
  (0.64293333,-2)
  (0.64,-1.9873157)
  (0.63837578,-1.98)
  (0.63385264,-1.96)
  (0.62918236,-1.94)
  (0.62436105,-1.92)
  (0.62,-1.9024263)
  (0.61942022,-1.9)
  (0.61457596,-1.88)
  (0.60956806,-1.86)
  (0.60439205,-1.84)
  (0.6,-1.8235111)
  (0.59909659,-1.82)
  (0.59387192,-1.8)
  (0.58846461,-1.78)
  (0.58286957,-1.76)
  (0.58,-1.7499668)
  (0.57723728,-1.74)
  (0.57156199,-1.72)
  (0.56568213,-1.7)
  (0.56,-1.6813101)
  (0.55961303,-1.68)
  (0.55362731,-1.66)
  (0.54741818,-1.64)
  (0.5409791,-1.62)
  (0.54,-1.6170027)
  (0.53458462,-1.6)
  (0.52799487,-1.58)
  (0.52115324,-1.56)
  (0.52,-1.5566799)
  (0.51433583,-1.54)
  (0.50730619,-1.52)
  (0.5,-1.5)
  (0.5,-1.5)
  (0.48,-1.4973737)
  (0.46,-1.4946939)
  (0.44,-1.4919588)
  (0.42,-1.4891667)
  (0.4,-1.4863158)
  (0.38,-1.4834043)
  (0.36,-1.4804301)
  (0.35717895,-1.48)
  (0.34,-1.4771826)
  (0.32,-1.4738286)
  (0.3,-1.4704)
  (0.28,-1.4668944)
  (0.26,-1.4633091)
  (0.24196364,-1.46)
  (0.24,-1.4596138)
  (0.22,-1.4555721)
  (0.2,-1.4514353)
  (0.18,-1.4472)
  (0.16,-1.4428627)
  (0.14713846,-1.44)
  (0.14,-1.4383024)
  (0.12,-1.4334123)
  (0.1,-1.4284)
  (0.08,-1.4232608)
  (0.067655696,-1.42)
  (0.06,-1.4178462)
  (0.04,-1.4120519)
  (0.02,-1.4061053)
  (0,-1.4)
  (0,-1.4)
  (-0.02,-1.3932973)
  (-0.04,-1.386411)
  (-0.058103704,-1.38)
  (-0.06,-1.3792889)
  (-0.08,-1.3715268)
  (-0.1,-1.3635429)
  (-0.10858537,-1.36)
  (-0.12,-1.3550261)
  (-0.14,-1.3460235)
  (-0.15295422,-1.34)
  (-0.16,-1.3365493)
  (-0.18,-1.3264)
  (-0.19219048,-1.32)
  (-0.2,-1.3156923)
  (-0.22,-1.30425)
  (-0.22715294,-1.3)
  (-0.24,-1.292)
  (-0.25858605,-1.28)
  (-0.26,-1.2790452)
  (-0.28,-1.2649574)
  (-0.28675862,-1.26)
  (-0.3,-1.2498667)
  (-0.31236364,-1.24)
  (-0.32,-1.2336542)
  (-0.33572135,-1.22)
  (-0.34,-1.2161379)
  (-0.35706667,-1.2)
  (-0.36,-1.1971228)
  (-0.37662418,-1.18)
  (-0.38,-1.1764)
  (-0.3946087,-1.16)
  (-0.4,-1.1537455)
  (-0.41122581,-1.14)
  (-0.42,-1.1289185)
  (-0.42667234,-1.12)
  (-0.44,-1.1016604)
  (-0.44113684,-1.1)
  (-0.4544,-1.08)
  (-0.46,-1.0713231)
  (-0.46686186,-1.06)
  (-0.47867755,-1.04)
  (-0.48,-1.0376941)
  (-0.48949495,-1.02)
  (-0.5,-1)
  (-0.5,-1)
  (-0.5,-1)
  (-0.48,-0.99019608)
  (-0.46,-0.98)
  (-0.46,-0.98)
  (-0.44,-0.97018868)
  (-0.42,-0.96)
  (-0.42,-0.96)
  (-0.4,-0.95018182)
  (-0.38,-0.94)
  (-0.38,-0.94)
  (-0.36,-0.93017544)
  (-0.34,-0.92)
  (-0.34,-0.92)
  (-0.32,-0.91016949)
  (-0.3,-0.9)
  (-0.3,-0.9)
  (-0.28,-0.89016393)
  (-0.26,-0.88)
  (-0.26,-0.88)
  (-0.24,-0.87015873)
  (-0.22,-0.86)
  (-0.22,-0.86)
  (-0.2,-0.85015385)
  (-0.18,-0.84)
  (-0.18,-0.84)
  (-0.16,-0.83014925)
  (-0.14,-0.82)
  (-0.14,-0.82)
  (-0.12,-0.81014493)
  (-0.1,-0.8)
  (-0.1,-0.8)
  (-0.08,-0.79014085)
  (-0.06,-0.78)
  (-0.06,-0.78)
  (-0.04,-0.77013699)
  (-0.02,-0.76)
  (-0.02,-0.76)
  (0,-0.75013333)
  (0.02,-0.74)
  (0.02,-0.74)
  (0.04,-0.73012987)
  (0.06,-0.72)
  (0.06,-0.72)
  (0.08,-0.71012658)
  (0.1,-0.7)
  (0.1,-0.7)
  (0.12,-0.69012346)
  (0.14,-0.68)
  (0.14,-0.68)
  (0.16,-0.67012048)
  (0.18,-0.66)
  (0.18,-0.66)
  (0.2,-0.65011765)
  (0.22,-0.64)
  (0.22,-0.64)
  (0.24,-0.63011494)
  (0.26,-0.62)
  (0.26,-0.62)
  (0.28,-0.61011236)
  (0.3,-0.6)
  (0.3,-0.6)
  (0.32,-0.59010989)
  (0.34,-0.58)
  (0.34,-0.58)
  (0.36,-0.57010753)
  (0.38,-0.56)
  (0.38,-0.56)
  (0.4,-0.55010526)
  (0.42,-0.54)
  (0.42,-0.54)
  (0.44,-0.53010309)
  (0.46,-0.52)
  (0.46,-0.52)
  (0.48,-0.51010101)
  (0.5,-0.5)
  (0.5,-0.5)
  (0.51010101,-0.48)
  (0.52,-0.46)
  (0.52,-0.46)
  (0.53010309,-0.44)
  (0.54,-0.42)
  (0.54,-0.42)
  (0.55010526,-0.4)
  (0.56,-0.38)
  (0.56,-0.38)
  (0.57010753,-0.36)
  (0.58,-0.34)
  (0.58,-0.34)
  (0.59010989,-0.32)
  (0.6,-0.3)
  (0.6,-0.3)
  (0.61011236,-0.28)
  (0.62,-0.26)
  (0.62,-0.26)
  (0.63011494,-0.24)
  (0.64,-0.22)
  (0.64,-0.22)
  (0.65011765,-0.2)
  (0.66,-0.18)
  (0.66,-0.18)
  (0.67012048,-0.16)
  (0.68,-0.14)
  (0.68,-0.14)
  (0.69012346,-0.12)
  (0.7,-0.1)
  (0.7,-0.1)
  (0.71012658,-0.08)
  (0.72,-0.06)
  (0.72,-0.06)
  (0.73012987,-0.04)
  (0.74,-0.02)
  (0.74,-0.02)
  (0.75013333,0)
  (0.76,0.02)
  (0.76,0.02)
  (0.77013699,0.04)
  (0.78,0.06)
  (0.78,0.06)
  (0.79014085,0.08)
  (0.8,0.1)
  (0.8,0.1)
  (0.81014493,0.12)
  (0.82,0.14)
  (0.82,0.14)
  (0.83014925,0.16)
  (0.84,0.18)
  (0.84,0.18)
  (0.85015385,0.2)
  (0.86,0.22)
  (0.86,0.22)
  (0.87015873,0.24)
  (0.88,0.26)
  (0.88,0.26)
  (0.89016393,0.28)
  (0.9,0.3)
  (0.9,0.3)
  (0.91016949,0.32)
  (0.92,0.34)
  (0.92,0.34)
  (0.93017544,0.36)
  (0.94,0.38)
  (0.94,0.38)
  (0.95018182,0.4)
  (0.96,0.42)
  (0.96,0.42)
  (0.97018868,0.44)
  (0.98,0.46)
  (0.98,0.46)
  (0.99019608,0.48)
  (1,0.5)
  (1,0.5)
  (1,0.5)
  (1.02,0.48949495)
  (1.0376941,0.48)
  (1.04,0.47867755)
  (1.06,0.46686186)
  (1.0713231,0.46)
  (1.08,0.4544)
  (1.1,0.44113684)
  (1.1016604,0.44)
  (1.12,0.42667234)
  (1.1289185,0.42)
  (1.14,0.41122581)
  (1.1537455,0.4)
  (1.16,0.3946087)
  (1.1764,0.38)
  (1.18,0.37662418)
  (1.1971228,0.36)
  (1.2,0.35706667)
  (1.2161379,0.34)
  (1.22,0.33572135)
  (1.2336542,0.32)
  (1.24,0.31236364)
  (1.2498667,0.3)
  (1.26,0.28675862)
  (1.2649574,0.28)
  (1.2790452,0.26)
  (1.28,0.25858605)
  (1.292,0.24)
  (1.3,0.22715294)
  (1.30425,0.22)
  (1.3156923,0.2)
  (1.32,0.19219048)
  (1.3264,0.18)
  (1.3365493,0.16)
  (1.34,0.15295422)
  (1.3460235,0.14)
  (1.3550261,0.12)
  (1.36,0.10858537)
  (1.3635429,0.1)
  (1.3715268,0.08)
  (1.3792889,0.06)
  (1.38,0.058103704)
  (1.386411,0.04)
  (1.3932973,0.02)
  (1.4,0)
  (1.4,0)
  (1.4061053,-0.02)
  (1.4120519,-0.04)
  (1.4178462,-0.06)
  (1.42,-0.067655696)
  (1.4232608,-0.08)
  (1.4284,-0.1)
  (1.4334123,-0.12)
  (1.4383024,-0.14)
  (1.44,-0.14713846)
  (1.4428627,-0.16)
  (1.4472,-0.18)
  (1.4514353,-0.2)
  (1.4555721,-0.22)
  (1.4596138,-0.24)
  (1.46,-0.24196364)
  (1.4633091,-0.26)
  (1.4668944,-0.28)
  (1.4704,-0.3)
  (1.4738286,-0.32)
  (1.4771826,-0.34)
  (1.48,-0.35717895)
  (1.4804301,-0.36)
  (1.4834043,-0.38)
  (1.4863158,-0.4)
  (1.4891667,-0.42)
  (1.4919588,-0.44)
  (1.4946939,-0.46)
  (1.4973737,-0.48)
  (1.5,-0.5)
  (1.5,-0.5)
  (1.52,-0.50730619)
  (1.54,-0.51433583)
  (1.5566799,-0.52)
  (1.56,-0.52115324)
  (1.58,-0.52799487)
  (1.6,-0.53458462)
  (1.6170027,-0.54)
  (1.62,-0.5409791)
  (1.64,-0.54741818)
  (1.66,-0.55362731)
  (1.68,-0.55961303)
  (1.6813101,-0.56)
  (1.7,-0.56568213)
  (1.72,-0.57156199)
  (1.74,-0.57723728)
  (1.7499668,-0.58)
  (1.76,-0.58286957)
  (1.78,-0.58846461)
  (1.8,-0.59387192)
  (1.82,-0.59909659)
  (1.8235111,-0.6)
  (1.84,-0.60439205)
  (1.86,-0.60956806)
  (1.88,-0.61457596)
  (1.9,-0.61942022)
  (1.9024263,-0.62)
  (1.92,-0.62436105)
  (1.94,-0.62918236)
  (1.96,-0.63385264)
  (1.98,-0.63837578)
  (1.9873157,-0.64)
  (2,-0.64293333)
  (2.02,-0.64293333)
  (2.04,-0.64293333)
  (2.06,-0.64293333)
  (2.08,-0.64293333)
  (2.1,-0.64293333)
  (2.12,-0.64293333)
  (2.14,-0.64293333)
  (2.16,-0.64293333)
  (2.18,-0.64293333)
  (2.2,-0.64293333)
  (2.22,-0.64293333)
  (2.24,-0.64293333)
  (2.26,-0.64293333)
  (2.28,-0.64293333)
  (2.3,-0.64293333)
  (2.32,-0.64293333)
  (2.34,-0.64293333)
  (2.36,-0.64293333)
  (2.38,-0.64293333)
  (2.4,-0.64293333)
  (2.42,-0.64293333)
  (2.44,-0.64293333)
  (2.46,-0.64293333)
  (2.48,-0.64293333)
  (2.5,-0.64293333)
  (2.52,-0.64293333)
  (2.54,-0.64293333)
  (2.56,-0.64293333)
  (2.58,-0.64293333)
  (2.6,-0.64293333)
  (2.62,-0.64293333)
  (2.64,-0.64293333)
  (2.66,-0.64293333)
  (2.68,-0.64293333)
  (2.7,-0.64293333)
  (2.72,-0.64293333)
  (2.74,-0.64293333)
  (2.76,-0.64293333)
  (2.78,-0.64293333)
  (2.8,-0.64293333)
  (2.82,-0.64293333)
  (2.84,-0.64293333)
  (2.86,-0.64293333)
  (2.88,-0.64293333)
  (2.9,-0.64293333)
  (2.92,-0.64293333)
  (2.94,-0.64293333)
  (2.96,-0.64293333)
  (2.98,-0.64293333)
  (3,-0.64293333)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.4544)
  (2.98,-1.4544)
  (2.96,-1.4544)
  (2.94,-1.4544)
  (2.92,-1.4544)
  (2.9,-1.4544)
  (2.88,-1.4544)
  (2.86,-1.4544)
  (2.84,-1.4544)
  (2.82,-1.4544)
  (2.8,-1.4544)
  (2.78,-1.4544)
  (2.76,-1.4544)
  (2.74,-1.4544)
  (2.72,-1.4544)
  (2.7,-1.4544)
  (2.68,-1.4544)
  (2.66,-1.4544)
  (2.64,-1.4544)
  (2.62,-1.4544)
  (2.6,-1.4544)
  (2.58,-1.4544)
  (2.56,-1.4544)
  (2.54,-1.4544)
  (2.52,-1.4544)
  (2.5,-1.4544)
  (2.48,-1.4544)
  (2.46,-1.4544)
  (2.44,-1.4544)
  (2.42,-1.4544)
  (2.4,-1.4544)
  (2.38,-1.4544)
  (2.36,-1.4544)
  (2.34,-1.4544)
  (2.32,-1.4544)
  (2.3,-1.4544)
  (2.28,-1.4544)
  (2.26,-1.4544)
  (2.24,-1.4544)
  (2.22,-1.4544)
  (2.2,-1.4544)
  (2.18,-1.4544)
  (2.16,-1.4544)
  (2.14,-1.4544)
  (2.12,-1.4544)
  (2.1,-1.4544)
  (2.08,-1.4544)
  (2.06,-1.4544)
  (2.04,-1.4544)
  (2.02,-1.4544)
  (2,-1.4544)
  (1.98,-1.4562542)
  (1.96,-1.4581208)
  (1.94,-1.46)
  (1.94,-1.46)
  (1.92,-1.4617568)
  (1.9,-1.4635254)
  (1.88,-1.4653061)
  (1.86,-1.467099)
  (1.84,-1.4689041)
  (1.82,-1.4707216)
  (1.8,-1.4725517)
  (1.78,-1.4743945)
  (1.76,-1.47625)
  (1.74,-1.4781185)
  (1.72,-1.48)
  (1.72,-1.48)
  (1.7,-1.4817544)
  (1.68,-1.4835211)
  (1.66,-1.4853004)
  (1.64,-1.4870922)
  (1.62,-1.4888968)
  (1.6,-1.4907143)
  (1.58,-1.4925448)
  (1.56,-1.4943885)
  (1.54,-1.4962455)
  (1.52,-1.4981159)
  (1.5,-1.5)
  (1.5,-1.5)
  (1.4981159,-1.52)
  (1.4962455,-1.54)
  (1.4943885,-1.56)
  (1.4925448,-1.58)
  (1.4907143,-1.6)
  (1.4888968,-1.62)
  (1.4870922,-1.64)
  (1.4853004,-1.66)
  (1.4835211,-1.68)
  (1.4817544,-1.7)
  (1.48,-1.72)
  (1.48,-1.72)
  (1.4781185,-1.74)
  (1.47625,-1.76)
  (1.4743945,-1.78)
  (1.4725517,-1.8)
  (1.4707216,-1.82)
  (1.4689041,-1.84)
  (1.467099,-1.86)
  (1.4653061,-1.88)
  (1.4635254,-1.9)
  (1.4617568,-1.92)
  (1.46,-1.94)
  (1.46,-1.94)
  (1.4581208,-1.96)
  (1.4562542,-1.98)
  (1.4544,-2)
  (1.4544,-2.02)
  (1.4544,-2.04)
  (1.4544,-2.06)
  (1.4544,-2.08)
  (1.4544,-2.1)
  (1.4544,-2.12)
  (1.4544,-2.14)
  (1.4544,-2.16)
  (1.4544,-2.18)
  (1.4544,-2.2)
  (1.4544,-2.22)
  (1.4544,-2.24)
  (1.4544,-2.26)
  (1.4544,-2.28)
  (1.4544,-2.3)
  (1.4544,-2.32)
  (1.4544,-2.34)
  (1.4544,-2.36)
  (1.4544,-2.38)
  (1.4544,-2.4)
  (1.4544,-2.42)
  (1.4544,-2.44)
  (1.4544,-2.46)
  (1.4544,-2.48)
  (1.4544,-2.5)
  (1.4544,-2.52)
  (1.4544,-2.54)
  (1.4544,-2.56)
  (1.4544,-2.58)
  (1.4544,-2.6)
  (1.4544,-2.62)
  (1.4544,-2.64)
  (1.4544,-2.66)
  (1.4544,-2.68)
  (1.4544,-2.7)
  (1.4544,-2.72)
  (1.4544,-2.74)
  (1.4544,-2.76)
  (1.4544,-2.78)
  (1.4544,-2.8)
  (1.4544,-2.82)
  (1.4544,-2.84)
  (1.4544,-2.86)
  (1.4544,-2.88)
  (1.4544,-2.9)
  (1.4544,-2.92)
  (1.4544,-2.94)
  (1.4544,-2.96)
  (1.4544,-2.98)
  (1.4544,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.9)
  (-2.98,-0.9)
  (-2.96,-0.9)
  (-2.94,-0.9)
  (-2.92,-0.9)
  (-2.9,-0.9)
  (-2.88,-0.9)
  (-2.86,-0.9)
  (-2.84,-0.9)
  (-2.82,-0.9)
  (-2.8,-0.9)
  (-2.78,-0.9)
  (-2.76,-0.9)
  (-2.74,-0.9)
  (-2.72,-0.9)
  (-2.7,-0.9)
  (-2.68,-0.9)
  (-2.66,-0.9)
  (-2.64,-0.9)
  (-2.62,-0.9)
  (-2.6,-0.9)
  (-2.58,-0.9)
  (-2.56,-0.9)
  (-2.54,-0.9)
  (-2.52,-0.9)
  (-2.5,-0.9)
  (-2.48,-0.9)
  (-2.46,-0.9)
  (-2.44,-0.9)
  (-2.42,-0.9)
  (-2.4,-0.9)
  (-2.38,-0.9)
  (-2.36,-0.9)
  (-2.34,-0.9)
  (-2.32,-0.9)
  (-2.3,-0.9)
  (-2.28,-0.9)
  (-2.26,-0.9)
  (-2.24,-0.9)
  (-2.22,-0.9)
  (-2.2,-0.9)
  (-2.18,-0.9)
  (-2.16,-0.9)
  (-2.14,-0.9)
  (-2.12,-0.9)
  (-2.1,-0.9)
  (-2.08,-0.9)
  (-2.06,-0.9)
  (-2.04,-0.9)
  (-2.02,-0.9)
  (-2,-0.9)
  (-2,-0.9)
  (-1.9810086,-0.92)
  (-1.98,-0.92107453)
  (-1.9624515,-0.94)
  (-1.96,-0.94267237)
  (-1.9443102,-0.96)
  (-1.94,-0.96480764)
  (-1.9265661,-0.98)
  (-1.92,-0.98749352)
  (-1.9092,-1)
  (-1.92,-1.0091216)
  (-1.9328287,-1.02)
  (-1.94,-1.0260606)
  (-1.9564286,-1.04)
  (-1.96,-1.0430201)
  (-1.98,-1.06)
  (-1.98,-1.06)
  (-2,-1.0768667)
  (-2.02,-1.0768667)
  (-2.04,-1.0768667)
  (-2.06,-1.0768667)
  (-2.08,-1.0768667)
  (-2.1,-1.0768667)
  (-2.12,-1.0768667)
  (-2.14,-1.0768667)
  (-2.16,-1.0768667)
  (-2.18,-1.0768667)
  (-2.2,-1.0768667)
  (-2.22,-1.0768667)
  (-2.24,-1.0768667)
  (-2.26,-1.0768667)
  (-2.28,-1.0768667)
  (-2.3,-1.0768667)
  (-2.32,-1.0768667)
  (-2.34,-1.0768667)
  (-2.36,-1.0768667)
  (-2.38,-1.0768667)
  (-2.4,-1.0768667)
  (-2.42,-1.0768667)
  (-2.44,-1.0768667)
  (-2.46,-1.0768667)
  (-2.48,-1.0768667)
  (-2.5,-1.0768667)
  (-2.52,-1.0768667)
  (-2.54,-1.0768667)
  (-2.56,-1.0768667)
  (-2.58,-1.0768667)
  (-2.6,-1.0768667)
  (-2.62,-1.0768667)
  (-2.64,-1.0768667)
  (-2.66,-1.0768667)
  (-2.68,-1.0768667)
  (-2.7,-1.0768667)
  (-2.72,-1.0768667)
  (-2.74,-1.0768667)
  (-2.76,-1.0768667)
  (-2.78,-1.0768667)
  (-2.8,-1.0768667)
  (-2.82,-1.0768667)
  (-2.84,-1.0768667)
  (-2.86,-1.0768667)
  (-2.88,-1.0768667)
  (-2.9,-1.0768667)
  (-2.92,-1.0768667)
  (-2.94,-1.0768667)
  (-2.96,-1.0768667)
  (-2.98,-1.0768667)
  (-3,-1.0768667)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.0768667,3)
  (1.0768667,2.98)
  (1.0768667,2.96)
  (1.0768667,2.94)
  (1.0768667,2.92)
  (1.0768667,2.9)
  (1.0768667,2.88)
  (1.0768667,2.86)
  (1.0768667,2.84)
  (1.0768667,2.82)
  (1.0768667,2.8)
  (1.0768667,2.78)
  (1.0768667,2.76)
  (1.0768667,2.74)
  (1.0768667,2.72)
  (1.0768667,2.7)
  (1.0768667,2.68)
  (1.0768667,2.66)
  (1.0768667,2.64)
  (1.0768667,2.62)
  (1.0768667,2.6)
  (1.0768667,2.58)
  (1.0768667,2.56)
  (1.0768667,2.54)
  (1.0768667,2.52)
  (1.0768667,2.5)
  (1.0768667,2.48)
  (1.0768667,2.46)
  (1.0768667,2.44)
  (1.0768667,2.42)
  (1.0768667,2.4)
  (1.0768667,2.38)
  (1.0768667,2.36)
  (1.0768667,2.34)
  (1.0768667,2.32)
  (1.0768667,2.3)
  (1.0768667,2.28)
  (1.0768667,2.26)
  (1.0768667,2.24)
  (1.0768667,2.22)
  (1.0768667,2.2)
  (1.0768667,2.18)
  (1.0768667,2.16)
  (1.0768667,2.14)
  (1.0768667,2.12)
  (1.0768667,2.1)
  (1.0768667,2.08)
  (1.0768667,2.06)
  (1.0768667,2.04)
  (1.0768667,2.02)
  (1.0768667,2)
  (1.06,1.98)
  (1.06,1.98)
  (1.0430201,1.96)
  (1.04,1.9564286)
  (1.0260606,1.94)
  (1.02,1.9328287)
  (1.0091216,1.92)
  (1,1.9092)
  (0.98749352,1.92)
  (0.98,1.9265661)
  (0.96480764,1.94)
  (0.96,1.9443102)
  (0.94267237,1.96)
  (0.94,1.9624515)
  (0.92107453,1.98)
  (0.92,1.9810086)
  (0.9,2)
  (0.9,2)
  (0.9,2.02)
  (0.9,2.04)
  (0.9,2.06)
  (0.9,2.08)
  (0.9,2.1)
  (0.9,2.12)
  (0.9,2.14)
  (0.9,2.16)
  (0.9,2.18)
  (0.9,2.2)
  (0.9,2.22)
  (0.9,2.24)
  (0.9,2.26)
  (0.9,2.28)
  (0.9,2.3)
  (0.9,2.32)
  (0.9,2.34)
  (0.9,2.36)
  (0.9,2.38)
  (0.9,2.4)
  (0.9,2.42)
  (0.9,2.44)
  (0.9,2.46)
  (0.9,2.48)
  (0.9,2.5)
  (0.9,2.52)
  (0.9,2.54)
  (0.9,2.56)
  (0.9,2.58)
  (0.9,2.6)
  (0.9,2.62)
  (0.9,2.64)
  (0.9,2.66)
  (0.9,2.68)
  (0.9,2.7)
  (0.9,2.72)
  (0.9,2.74)
  (0.9,2.76)
  (0.9,2.78)
  (0.9,2.8)
  (0.9,2.82)
  (0.9,2.84)
  (0.9,2.86)
  (0.9,2.88)
  (0.9,2.9)
  (0.9,2.92)
  (0.9,2.94)
  (0.9,2.96)
  (0.9,2.98)
  (0.9,3)
};

% Contour level 16
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.5,-3)
  (0.5,-2.98)
  (0.5,-2.96)
  (0.5,-2.94)
  (0.5,-2.92)
  (0.5,-2.9)
  (0.5,-2.88)
  (0.5,-2.86)
  (0.5,-2.84)
  (0.5,-2.82)
  (0.5,-2.8)
  (0.5,-2.78)
  (0.5,-2.76)
  (0.5,-2.74)
  (0.5,-2.72)
  (0.5,-2.7)
  (0.5,-2.68)
  (0.5,-2.66)
  (0.5,-2.64)
  (0.5,-2.62)
  (0.5,-2.6)
  (0.5,-2.58)
  (0.5,-2.56)
  (0.5,-2.54)
  (0.5,-2.52)
  (0.5,-2.5)
  (0.5,-2.48)
  (0.5,-2.46)
  (0.5,-2.44)
  (0.5,-2.42)
  (0.5,-2.4)
  (0.5,-2.38)
  (0.5,-2.36)
  (0.5,-2.34)
  (0.5,-2.32)
  (0.5,-2.3)
  (0.5,-2.28)
  (0.5,-2.26)
  (0.5,-2.24)
  (0.5,-2.22)
  (0.5,-2.2)
  (0.5,-2.18)
  (0.5,-2.16)
  (0.5,-2.14)
  (0.5,-2.12)
  (0.5,-2.1)
  (0.5,-2.08)
  (0.5,-2.06)
  (0.5,-2.04)
  (0.5,-2.02)
  (0.5,-2)
  (0.49455456,-1.98)
  (0.48888083,-1.96)
  (0.48297258,-1.94)
  (0.48,-1.9301804)
  (0.47705798,-1.92)
  (0.47111958,-1.9)
  (0.46492653,-1.88)
  (0.46,-1.8646228)
  (0.45858181,-1.86)
  (0.45233,-1.84)
  (0.4458011,-1.82)
  (0.44,-1.8028915)
  (0.43905813,-1.8)
  (0.43243667,-1.78)
  (0.42551304,-1.76)
  (0.42,-1.7446388)
  (0.41839528,-1.74)
  (0.41133937,-1.72)
  (0.40395322,-1.7)
  (0.4,-1.6895944)
  (0.39647425,-1.68)
  (0.38890927,-1.66)
  (0.38098259,-1.64)
  (0.38,-1.6375571)
  (0.36,-1.623329)
  (0.34,-1.6213304)
  (0.3269913,-1.62)
  (0.32,-1.6192088)
  (0.3,-1.6168889)
  (0.28,-1.6145169)
  (0.26,-1.6120909)
  (0.24,-1.6096092)
  (0.22,-1.6070698)
  (0.2,-1.6044706)
  (0.18,-1.6018095)
  (0.16674286,-1.6)
  (0.16,-1.598988)
  (0.14,-1.5959024)
  (0.12,-1.5927407)
  (0.1,-1.5895)
  (0.08,-1.5861772)
  (0.06,-1.5827692)
  (0.044180282,-1.58)
  (0.04,-1.5792)
  (0.02,-1.5752526)
  (0,-1.5712)
  (-0.02,-1.5670378)
  (-0.04,-1.5627616)
  (-0.052533333,-1.56)
  (-0.06,-1.5582111)
  (-0.08,-1.553262)
  (-0.1,-1.5481714)
  (-0.12,-1.5429333)
  (-0.13083836,-1.54)
  (-0.14,-1.5373176)
  (-0.16,-1.5312597)
  (-0.18,-1.5250182)
  (-0.19556757,-1.52)
  (-0.2,-1.5184615)
  (-0.22,-1.51125)
  (-0.24,-1.5038095)
  (-0.24986667,-1.5)
  (-0.26,-1.4958065)
  (-0.28,-1.4872131)
  (-0.29621053,-1.48)
  (-0.3,-1.4782)
  (-0.32,-1.4682847)
  (-0.33611429,-1.46)
  (-0.34,-1.4578759)
  (-0.36,-1.4464421)
  (-0.37081026,-1.44)
  (-0.38,-1.4342)
  (-0.4,-1.4210182)
  (-0.40146835,-1.42)
  (-0.42,-1.4064444)
  (-0.4284,-1.4)
  (-0.44,-1.3906415)
  (-0.45253333,-1.38)
  (-0.46,-1.3733538)
  (-0.47420488,-1.36)
  (-0.48,-1.3543059)
  (-0.49373494,-1.34)
  (-0.5,-1.3332)
  (-0.51142857,-1.32)
  (-0.52,-1.3097143)
  (-0.52757647,-1.3)
  (-0.54,-1.2835)
  (-0.54245581,-1.28)
  (-0.55598161,-1.26)
  (-0.56,-1.2538553)
  (-0.5684,-1.24)
  (-0.58,-1.2203304)
  (-0.58017978,-1.22)
  (-0.59066667,-1.2)
  (-0.6,-1.1817778)
  (-0.60083516,-1.18)
  (-0.60991304,-1.16)
  (-0.6187957,-1.14)
  (-0.62,-1.1372)
  (-0.62674043,-1.12)
  (-0.6344,-1.1)
  (-0.64,-1.0850233)
  (-0.6417,-1.08)
  (-0.64827216,-1.06)
  (-0.6547102,-1.04)
  (-0.66,-1.0232)
  (-0.66090505,-1.02)
  (-0.6664,-1)
  (-0.66,-0.99619048)
  (-0.64,-0.98418605)
  (-0.63307692,-0.98)
  (-0.62,-0.97227273)
  (-0.6,-0.96)
  (-0.6,-0.96)
  (-0.58,-0.94826087)
  (-0.56642857,-0.94)
  (-0.56,-0.93617021)
  (-0.54,-0.92416667)
  (-0.53310345,-0.92)
  (-0.52,-0.9122449)
  (-0.5,-0.9)
  (-0.5,-0.9)
  (-0.48,-0.88823529)
  (-0.46645161,-0.88)
  (-0.46,-0.87615385)
  (-0.44,-0.86415094)
  (-0.433125,-0.86)
  (-0.42,-0.85222222)
  (-0.4,-0.84)
  (-0.4,-0.84)
  (-0.38,-0.82821429)
  (-0.36647059,-0.82)
  (-0.36,-0.81614035)
  (-0.34,-0.80413793)
  (-0.33314286,-0.8)
  (-0.32,-0.79220339)
  (-0.3,-0.78)
  (-0.3,-0.78)
  (-0.28,-0.76819672)
  (-0.26648649,-0.76)
  (-0.26,-0.75612903)
  (-0.24,-0.74412698)
  (-0.23315789,-0.74)
  (-0.22,-0.7321875)
  (-0.2,-0.72)
  (-0.2,-0.72)
  (-0.18,-0.70818182)
  (-0.1665,-0.7)
  (-0.16,-0.6961194)
  (-0.14,-0.68411765)
  (-0.13317073,-0.68)
  (-0.12,-0.67217391)
  (-0.1,-0.66)
  (-0.1,-0.66)
  (-0.08,-0.64816901)
  (-0.066511628,-0.64)
  (-0.06,-0.63611111)
  (-0.04,-0.62410959)
  (-0.033181818,-0.62)
  (-0.02,-0.61216216)
  (0,-0.6)
  (0,-0.6)
  (0.02,-0.58815789)
  (0.033478261,-0.58)
  (0.04,-0.5761039)
  (0.06,-0.56410256)
  (0.066808511,-0.56)
  (0.08,-0.5521519)
  (0.1,-0.54)
  (0.1,-0.54)
  (0.12,-0.52814815)
  (0.13346939,-0.52)
  (0.14,-0.51609756)
  (0.16,-0.50409639)
  (0.1668,-0.5)
  (0.18,-0.49214286)
  (0.2,-0.48)
  (0.2,-0.48)
  (0.22,-0.46813953)
  (0.23346154,-0.46)
  (0.24,-0.45609195)
  (0.26,-0.44409091)
  (0.26679245,-0.44)
  (0.28,-0.43213483)
  (0.3,-0.42)
  (0.3,-0.42)
  (0.32,-0.40813187)
  (0.33345455,-0.4)
  (0.34,-0.39608696)
  (0.36,-0.38408602)
  (0.36678571,-0.38)
  (0.38,-0.36678571)
  (0.38408602,-0.36)
  (0.39608696,-0.34)
  (0.4,-0.33345455)
  (0.40813187,-0.32)
  (0.42,-0.3)
  (0.42,-0.3)
  (0.43213483,-0.28)
  (0.44,-0.26679245)
  (0.44409091,-0.26)
  (0.45609195,-0.24)
  (0.46,-0.23346154)
  (0.46813953,-0.22)
  (0.48,-0.2)
  (0.48,-0.2)
  (0.49214286,-0.18)
  (0.5,-0.1668)
  (0.50409639,-0.16)
  (0.51609756,-0.14)
  (0.52,-0.13346939)
  (0.52814815,-0.12)
  (0.54,-0.1)
  (0.54,-0.1)
  (0.5521519,-0.08)
  (0.56,-0.066808511)
  (0.56410256,-0.06)
  (0.5761039,-0.04)
  (0.58,-0.033478261)
  (0.58815789,-0.02)
  (0.6,0)
  (0.6,0)
  (0.61216216,0.02)
  (0.62,0.033181818)
  (0.62410959,0.04)
  (0.63611111,0.06)
  (0.64,0.066511628)
  (0.64816901,0.08)
  (0.66,0.1)
  (0.66,0.1)
  (0.67217391,0.12)
  (0.68,0.13317073)
  (0.68411765,0.14)
  (0.6961194,0.16)
  (0.7,0.1665)
  (0.70818182,0.18)
  (0.72,0.2)
  (0.72,0.2)
  (0.7321875,0.22)
  (0.74,0.23315789)
  (0.74412698,0.24)
  (0.75612903,0.26)
  (0.76,0.26648649)
  (0.76819672,0.28)
  (0.78,0.3)
  (0.78,0.3)
  (0.79220339,0.32)
  (0.8,0.33314286)
  (0.80413793,0.34)
  (0.81614035,0.36)
  (0.82,0.36647059)
  (0.82821429,0.38)
  (0.84,0.4)
  (0.84,0.4)
  (0.85222222,0.42)
  (0.86,0.433125)
  (0.86415094,0.44)
  (0.87615385,0.46)
  (0.88,0.46645161)
  (0.88823529,0.48)
  (0.9,0.5)
  (0.9,0.5)
  (0.9122449,0.52)
  (0.92,0.53310345)
  (0.92416667,0.54)
  (0.93617021,0.56)
  (0.94,0.56642857)
  (0.94826087,0.58)
  (0.96,0.6)
  (0.96,0.6)
  (0.97227273,0.62)
  (0.98,0.63307692)
  (0.98418605,0.64)
  (0.99619048,0.66)
  (1,0.6664)
  (1.02,0.66090505)
  (1.0232,0.66)
  (1.04,0.6547102)
  (1.06,0.64827216)
  (1.08,0.6417)
  (1.0850233,0.64)
  (1.1,0.6344)
  (1.12,0.62674043)
  (1.1372,0.62)
  (1.14,0.6187957)
  (1.16,0.60991304)
  (1.18,0.60083516)
  (1.1817778,0.6)
  (1.2,0.59066667)
  (1.22,0.58017978)
  (1.2203304,0.58)
  (1.24,0.5684)
  (1.2538553,0.56)
  (1.26,0.55598161)
  (1.28,0.54245581)
  (1.2835,0.54)
  (1.3,0.52757647)
  (1.3097143,0.52)
  (1.32,0.51142857)
  (1.3332,0.5)
  (1.34,0.49373494)
  (1.3543059,0.48)
  (1.36,0.47420488)
  (1.3733538,0.46)
  (1.38,0.45253333)
  (1.3906415,0.44)
  (1.4,0.4284)
  (1.4064444,0.42)
  (1.42,0.40146835)
  (1.4210182,0.4)
  (1.4342,0.38)
  (1.44,0.37081026)
  (1.4464421,0.36)
  (1.4578759,0.34)
  (1.46,0.33611429)
  (1.4682847,0.32)
  (1.4782,0.3)
  (1.48,0.29621053)
  (1.4872131,0.28)
  (1.4958065,0.26)
  (1.5,0.24986667)
  (1.5038095,0.24)
  (1.51125,0.22)
  (1.5184615,0.2)
  (1.52,0.19556757)
  (1.5250182,0.18)
  (1.5312597,0.16)
  (1.5373176,0.14)
  (1.54,0.13083836)
  (1.5429333,0.12)
  (1.5481714,0.1)
  (1.553262,0.08)
  (1.5582111,0.06)
  (1.56,0.052533333)
  (1.5627616,0.04)
  (1.5670378,0.02)
  (1.5712,0)
  (1.5752526,-0.02)
  (1.5792,-0.04)
  (1.58,-0.044180282)
  (1.5827692,-0.06)
  (1.5861772,-0.08)
  (1.5895,-0.1)
  (1.5927407,-0.12)
  (1.5959024,-0.14)
  (1.598988,-0.16)
  (1.6,-0.16674286)
  (1.6018095,-0.18)
  (1.6044706,-0.2)
  (1.6070698,-0.22)
  (1.6096092,-0.24)
  (1.6120909,-0.26)
  (1.6145169,-0.28)
  (1.6168889,-0.3)
  (1.6192088,-0.32)
  (1.62,-0.3269913)
  (1.6213304,-0.34)
  (1.623329,-0.36)
  (1.6375571,-0.38)
  (1.64,-0.38098259)
  (1.66,-0.38890927)
  (1.68,-0.39647425)
  (1.6895944,-0.4)
  (1.7,-0.40395322)
  (1.72,-0.41133937)
  (1.74,-0.41839528)
  (1.7446388,-0.42)
  (1.76,-0.42551304)
  (1.78,-0.43243667)
  (1.8,-0.43905813)
  (1.8028915,-0.44)
  (1.82,-0.4458011)
  (1.84,-0.45233)
  (1.86,-0.45858181)
  (1.8646228,-0.46)
  (1.88,-0.46492653)
  (1.9,-0.47111958)
  (1.92,-0.47705798)
  (1.9301804,-0.48)
  (1.94,-0.48297258)
  (1.96,-0.48888083)
  (1.98,-0.49455456)
  (2,-0.5)
  (2.02,-0.5)
  (2.04,-0.5)
  (2.06,-0.5)
  (2.08,-0.5)
  (2.1,-0.5)
  (2.12,-0.5)
  (2.14,-0.5)
  (2.16,-0.5)
  (2.18,-0.5)
  (2.2,-0.5)
  (2.22,-0.5)
  (2.24,-0.5)
  (2.26,-0.5)
  (2.28,-0.5)
  (2.3,-0.5)
  (2.32,-0.5)
  (2.34,-0.5)
  (2.36,-0.5)
  (2.38,-0.5)
  (2.4,-0.5)
  (2.42,-0.5)
  (2.44,-0.5)
  (2.46,-0.5)
  (2.48,-0.5)
  (2.5,-0.5)
  (2.52,-0.5)
  (2.54,-0.5)
  (2.56,-0.5)
  (2.58,-0.5)
  (2.6,-0.5)
  (2.62,-0.5)
  (2.64,-0.5)
  (2.66,-0.5)
  (2.68,-0.5)
  (2.7,-0.5)
  (2.72,-0.5)
  (2.74,-0.5)
  (2.76,-0.5)
  (2.78,-0.5)
  (2.8,-0.5)
  (2.82,-0.5)
  (2.84,-0.5)
  (2.86,-0.5)
  (2.88,-0.5)
  (2.9,-0.5)
  (2.92,-0.5)
  (2.94,-0.5)
  (2.96,-0.5)
  (2.98,-0.5)
  (3,-0.5)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.6)
  (2.98,-1.6)
  (2.96,-1.6)
  (2.94,-1.6)
  (2.92,-1.6)
  (2.9,-1.6)
  (2.88,-1.6)
  (2.86,-1.6)
  (2.84,-1.6)
  (2.82,-1.6)
  (2.8,-1.6)
  (2.78,-1.6)
  (2.76,-1.6)
  (2.74,-1.6)
  (2.72,-1.6)
  (2.7,-1.6)
  (2.68,-1.6)
  (2.66,-1.6)
  (2.64,-1.6)
  (2.62,-1.6)
  (2.6,-1.6)
  (2.58,-1.6)
  (2.56,-1.6)
  (2.54,-1.6)
  (2.52,-1.6)
  (2.5,-1.6)
  (2.48,-1.6)
  (2.46,-1.6)
  (2.44,-1.6)
  (2.42,-1.6)
  (2.4,-1.6)
  (2.38,-1.6)
  (2.36,-1.6)
  (2.34,-1.6)
  (2.32,-1.6)
  (2.3,-1.6)
  (2.28,-1.6)
  (2.26,-1.6)
  (2.24,-1.6)
  (2.22,-1.6)
  (2.2,-1.6)
  (2.18,-1.6)
  (2.16,-1.6)
  (2.14,-1.6)
  (2.12,-1.6)
  (2.1,-1.6)
  (2.08,-1.6)
  (2.06,-1.6)
  (2.04,-1.6)
  (2.02,-1.6)
  (2,-1.6)
  (1.98,-1.6012709)
  (1.96,-1.6025503)
  (1.94,-1.6038384)
  (1.92,-1.6051351)
  (1.9,-1.6064407)
  (1.88,-1.6077551)
  (1.86,-1.6090785)
  (1.84,-1.610411)
  (1.82,-1.6117526)
  (1.8,-1.6131034)
  (1.78,-1.6144637)
  (1.76,-1.6158333)
  (1.74,-1.6172125)
  (1.72,-1.6186014)
  (1.7,-1.62)
  (1.7,-1.62)
  (1.68,-1.6212676)
  (1.66,-1.6225442)
  (1.64,-1.6238298)
  (1.6238298,-1.64)
  (1.6225442,-1.66)
  (1.6212676,-1.68)
  (1.62,-1.7)
  (1.62,-1.7)
  (1.6186014,-1.72)
  (1.6172125,-1.74)
  (1.6158333,-1.76)
  (1.6144637,-1.78)
  (1.6131034,-1.8)
  (1.6117526,-1.82)
  (1.610411,-1.84)
  (1.6090785,-1.86)
  (1.6077551,-1.88)
  (1.6064407,-1.9)
  (1.6051351,-1.92)
  (1.6038384,-1.94)
  (1.6025503,-1.96)
  (1.6012709,-1.98)
  (1.6,-2)
  (1.6,-2.02)
  (1.6,-2.04)
  (1.6,-2.06)
  (1.6,-2.08)
  (1.6,-2.1)
  (1.6,-2.12)
  (1.6,-2.14)
  (1.6,-2.16)
  (1.6,-2.18)
  (1.6,-2.2)
  (1.6,-2.22)
  (1.6,-2.24)
  (1.6,-2.26)
  (1.6,-2.28)
  (1.6,-2.3)
  (1.6,-2.32)
  (1.6,-2.34)
  (1.6,-2.36)
  (1.6,-2.38)
  (1.6,-2.4)
  (1.6,-2.42)
  (1.6,-2.44)
  (1.6,-2.46)
  (1.6,-2.48)
  (1.6,-2.5)
  (1.6,-2.52)
  (1.6,-2.54)
  (1.6,-2.56)
  (1.6,-2.58)
  (1.6,-2.6)
  (1.6,-2.62)
  (1.6,-2.64)
  (1.6,-2.66)
  (1.6,-2.68)
  (1.6,-2.7)
  (1.6,-2.72)
  (1.6,-2.74)
  (1.6,-2.76)
  (1.6,-2.78)
  (1.6,-2.8)
  (1.6,-2.82)
  (1.6,-2.84)
  (1.6,-2.86)
  (1.6,-2.88)
  (1.6,-2.9)
  (1.6,-2.92)
  (1.6,-2.94)
  (1.6,-2.96)
  (1.6,-2.98)
  (1.6,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.64293333)
  (-2.98,-0.64293333)
  (-2.96,-0.64293333)
  (-2.94,-0.64293333)
  (-2.92,-0.64293333)
  (-2.9,-0.64293333)
  (-2.88,-0.64293333)
  (-2.86,-0.64293333)
  (-2.84,-0.64293333)
  (-2.82,-0.64293333)
  (-2.8,-0.64293333)
  (-2.78,-0.64293333)
  (-2.76,-0.64293333)
  (-2.74,-0.64293333)
  (-2.72,-0.64293333)
  (-2.7,-0.64293333)
  (-2.68,-0.64293333)
  (-2.66,-0.64293333)
  (-2.64,-0.64293333)
  (-2.62,-0.64293333)
  (-2.6,-0.64293333)
  (-2.58,-0.64293333)
  (-2.56,-0.64293333)
  (-2.54,-0.64293333)
  (-2.52,-0.64293333)
  (-2.5,-0.64293333)
  (-2.48,-0.64293333)
  (-2.46,-0.64293333)
  (-2.44,-0.64293333)
  (-2.42,-0.64293333)
  (-2.4,-0.64293333)
  (-2.38,-0.64293333)
  (-2.36,-0.64293333)
  (-2.34,-0.64293333)
  (-2.32,-0.64293333)
  (-2.3,-0.64293333)
  (-2.28,-0.64293333)
  (-2.26,-0.64293333)
  (-2.24,-0.64293333)
  (-2.22,-0.64293333)
  (-2.2,-0.64293333)
  (-2.18,-0.64293333)
  (-2.16,-0.64293333)
  (-2.14,-0.64293333)
  (-2.12,-0.64293333)
  (-2.1,-0.64293333)
  (-2.08,-0.64293333)
  (-2.06,-0.64293333)
  (-2.04,-0.64293333)
  (-2.02,-0.64293333)
  (-2,-0.64293333)
  (-1.9804675,-0.66)
  (-1.98,-0.66041682)
  (-1.96,-0.67840827)
  (-1.958242,-0.68)
  (-1.94,-0.69682741)
  (-1.9365838,-0.7)
  (-1.92,-0.71567123)
  (-1.9154552,-0.72)
  (-1.9,-0.73496061)
  (-1.8948409,-0.74)
  (-1.88,-0.75471534)
  (-1.8747243,-0.76)
  (-1.86,-0.77495411)
  (-1.8550876,-0.78)
  (-1.84,-0.79569439)
  (-1.8359121,-0.8)
  (-1.82,-0.81695235)
  (-1.817178,-0.82)
  (-1.8,-0.83874286)
  (-1.7988647,-0.84)
  (-1.7810062,-0.86)
  (-1.78,-0.86113957)
  (-1.7636159,-0.88)
  (-1.76,-0.88419324)
  (-1.7466051,-0.9)
  (-1.74,-0.90784313)
  (-1.7299503,-0.92)
  (-1.72,-0.93209774)
  (-1.7136272,-0.94)
  (-1.7,-0.95696374)
  (-1.6976112,-0.96)
  (-1.6819929,-0.98)
  (-1.68,-0.98257305)
  (-1.6668,-1)
  (-1.68,-1.0116197)
  (-1.6894821,-1.02)
  (-1.7,-1.0292632)
  (-1.7121429,-1.04)
  (-1.72,-1.0469231)
  (-1.7347826,-1.06)
  (-1.74,-1.0645993)
  (-1.7574016,-1.08)
  (-1.76,-1.0822917)
  (-1.78,-1.1)
  (-1.78,-1.1)
  (-1.8,-1.1175862)
  (-1.8027344,-1.12)
  (-1.82,-1.135189)
  (-1.8254475,-1.14)
  (-1.84,-1.1528082)
  (-1.8481395,-1.16)
  (-1.86,-1.1704437)
  (-1.8708108,-1.18)
  (-1.88,-1.1880952)
  (-1.8934615,-1.2)
  (-1.9,-1.2057627)
  (-1.916092,-1.22)
  (-1.92,-1.2234459)
  (-1.9387023,-1.24)
  (-1.94,-1.2411448)
  (-1.96,-1.2587919)
  (-1.9613688,-1.26)
  (-1.98,-1.276388)
  (-1.9840909,-1.28)
  (-2,-1.294)
  (-2.02,-1.294)
  (-2.04,-1.294)
  (-2.06,-1.294)
  (-2.08,-1.294)
  (-2.1,-1.294)
  (-2.12,-1.294)
  (-2.14,-1.294)
  (-2.16,-1.294)
  (-2.18,-1.294)
  (-2.2,-1.294)
  (-2.22,-1.294)
  (-2.24,-1.294)
  (-2.26,-1.294)
  (-2.28,-1.294)
  (-2.3,-1.294)
  (-2.32,-1.294)
  (-2.34,-1.294)
  (-2.36,-1.294)
  (-2.38,-1.294)
  (-2.4,-1.294)
  (-2.42,-1.294)
  (-2.44,-1.294)
  (-2.46,-1.294)
  (-2.48,-1.294)
  (-2.5,-1.294)
  (-2.52,-1.294)
  (-2.54,-1.294)
  (-2.56,-1.294)
  (-2.58,-1.294)
  (-2.6,-1.294)
  (-2.62,-1.294)
  (-2.64,-1.294)
  (-2.66,-1.294)
  (-2.68,-1.294)
  (-2.7,-1.294)
  (-2.72,-1.294)
  (-2.74,-1.294)
  (-2.76,-1.294)
  (-2.78,-1.294)
  (-2.8,-1.294)
  (-2.82,-1.294)
  (-2.84,-1.294)
  (-2.86,-1.294)
  (-2.88,-1.294)
  (-2.9,-1.294)
  (-2.92,-1.294)
  (-2.94,-1.294)
  (-2.96,-1.294)
  (-2.98,-1.294)
  (-3,-1.294)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.294,3)
  (1.294,2.98)
  (1.294,2.96)
  (1.294,2.94)
  (1.294,2.92)
  (1.294,2.9)
  (1.294,2.88)
  (1.294,2.86)
  (1.294,2.84)
  (1.294,2.82)
  (1.294,2.8)
  (1.294,2.78)
  (1.294,2.76)
  (1.294,2.74)
  (1.294,2.72)
  (1.294,2.7)
  (1.294,2.68)
  (1.294,2.66)
  (1.294,2.64)
  (1.294,2.62)
  (1.294,2.6)
  (1.294,2.58)
  (1.294,2.56)
  (1.294,2.54)
  (1.294,2.52)
  (1.294,2.5)
  (1.294,2.48)
  (1.294,2.46)
  (1.294,2.44)
  (1.294,2.42)
  (1.294,2.4)
  (1.294,2.38)
  (1.294,2.36)
  (1.294,2.34)
  (1.294,2.32)
  (1.294,2.3)
  (1.294,2.28)
  (1.294,2.26)
  (1.294,2.24)
  (1.294,2.22)
  (1.294,2.2)
  (1.294,2.18)
  (1.294,2.16)
  (1.294,2.14)
  (1.294,2.12)
  (1.294,2.1)
  (1.294,2.08)
  (1.294,2.06)
  (1.294,2.04)
  (1.294,2.02)
  (1.294,2)
  (1.28,1.9840909)
  (1.276388,1.98)
  (1.26,1.9613688)
  (1.2587919,1.96)
  (1.2411448,1.94)
  (1.24,1.9387023)
  (1.2234459,1.92)
  (1.22,1.916092)
  (1.2057627,1.9)
  (1.2,1.8934615)
  (1.1880952,1.88)
  (1.18,1.8708108)
  (1.1704437,1.86)
  (1.16,1.8481395)
  (1.1528082,1.84)
  (1.14,1.8254475)
  (1.135189,1.82)
  (1.12,1.8027344)
  (1.1175862,1.8)
  (1.1,1.78)
  (1.1,1.78)
  (1.0822917,1.76)
  (1.08,1.7574016)
  (1.0645993,1.74)
  (1.06,1.7347826)
  (1.0469231,1.72)
  (1.04,1.7121429)
  (1.0292632,1.7)
  (1.02,1.6894821)
  (1.0116197,1.68)
  (1,1.6668)
  (0.98257305,1.68)
  (0.98,1.6819929)
  (0.96,1.6976112)
  (0.95696374,1.7)
  (0.94,1.7136272)
  (0.93209774,1.72)
  (0.92,1.7299503)
  (0.90784313,1.74)
  (0.9,1.7466051)
  (0.88419324,1.76)
  (0.88,1.7636159)
  (0.86113957,1.78)
  (0.86,1.7810062)
  (0.84,1.7988647)
  (0.83874286,1.8)
  (0.82,1.817178)
  (0.81695235,1.82)
  (0.8,1.8359121)
  (0.79569439,1.84)
  (0.78,1.8550876)
  (0.77495411,1.86)
  (0.76,1.8747243)
  (0.75471534,1.88)
  (0.74,1.8948409)
  (0.73496061,1.9)
  (0.72,1.9154552)
  (0.71567123,1.92)
  (0.7,1.9365838)
  (0.69682741,1.94)
  (0.68,1.958242)
  (0.67840827,1.96)
  (0.66041682,1.98)
  (0.66,1.9804675)
  (0.64293333,2)
  (0.64293333,2.02)
  (0.64293333,2.04)
  (0.64293333,2.06)
  (0.64293333,2.08)
  (0.64293333,2.1)
  (0.64293333,2.12)
  (0.64293333,2.14)
  (0.64293333,2.16)
  (0.64293333,2.18)
  (0.64293333,2.2)
  (0.64293333,2.22)
  (0.64293333,2.24)
  (0.64293333,2.26)
  (0.64293333,2.28)
  (0.64293333,2.3)
  (0.64293333,2.32)
  (0.64293333,2.34)
  (0.64293333,2.36)
  (0.64293333,2.38)
  (0.64293333,2.4)
  (0.64293333,2.42)
  (0.64293333,2.44)
  (0.64293333,2.46)
  (0.64293333,2.48)
  (0.64293333,2.5)
  (0.64293333,2.52)
  (0.64293333,2.54)
  (0.64293333,2.56)
  (0.64293333,2.58)
  (0.64293333,2.6)
  (0.64293333,2.62)
  (0.64293333,2.64)
  (0.64293333,2.66)
  (0.64293333,2.68)
  (0.64293333,2.7)
  (0.64293333,2.72)
  (0.64293333,2.74)
  (0.64293333,2.76)
  (0.64293333,2.78)
  (0.64293333,2.8)
  (0.64293333,2.82)
  (0.64293333,2.84)
  (0.64293333,2.86)
  (0.64293333,2.88)
  (0.64293333,2.9)
  (0.64293333,2.92)
  (0.64293333,2.94)
  (0.64293333,2.96)
  (0.64293333,2.98)
  (0.64293333,3)
};

% Contour level 21
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.39155556,-3)
  (0.39155556,-2.98)
  (0.39155556,-2.96)
  (0.39155556,-2.94)
  (0.39155556,-2.92)
  (0.39155556,-2.9)
  (0.39155556,-2.88)
  (0.39155556,-2.86)
  (0.39155556,-2.84)
  (0.39155556,-2.82)
  (0.39155556,-2.8)
  (0.39155556,-2.78)
  (0.39155556,-2.76)
  (0.39155556,-2.74)
  (0.39155556,-2.72)
  (0.39155556,-2.7)
  (0.39155556,-2.68)
  (0.39155556,-2.66)
  (0.39155556,-2.64)
  (0.39155556,-2.62)
  (0.39155556,-2.6)
  (0.39155556,-2.58)
  (0.39155556,-2.56)
  (0.39155556,-2.54)
  (0.39155556,-2.52)
  (0.39155556,-2.5)
  (0.39155556,-2.48)
  (0.39155556,-2.46)
  (0.39155556,-2.44)
  (0.39155556,-2.42)
  (0.39155556,-2.4)
  (0.39155556,-2.38)
  (0.39155556,-2.36)
  (0.39155556,-2.34)
  (0.39155556,-2.32)
  (0.39155556,-2.3)
  (0.39155556,-2.28)
  (0.39155556,-2.26)
  (0.39155556,-2.24)
  (0.39155556,-2.22)
  (0.39155556,-2.2)
  (0.39155556,-2.18)
  (0.39155556,-2.16)
  (0.39155556,-2.14)
  (0.39155556,-2.12)
  (0.39155556,-2.1)
  (0.39155556,-2.08)
  (0.39155556,-2.06)
  (0.39155556,-2.04)
  (0.39155556,-2.02)
  (0.39155556,-2)
  (0.38500312,-1.98)
  (0.38,-1.9653171)
  (0.37829254,-1.96)
  (0.37172272,-1.94)
  (0.36479585,-1.92)
  (0.36,-1.9066624)
  (0.35773279,-1.9)
  (0.35074671,-1.88)
  (0.3433718,-1.86)
  (0.34,-1.8511144)
  (0.33599089,-1.84)
  (0.32850761,-1.82)
  (0.3206,-1.8)
  (0.32,-1.7985019)
  (0.3129238,-1.78)
  (0.30485024,-1.76)
  (0.3,-1.7484148)
  (0.29662687,-1.74)
  (0.28834965,-1.72)
  (0.28,-1.7135281)
  (0.26,-1.7118523)
  (0.24,-1.7101379)
  (0.22,-1.7083837)
  (0.2,-1.7065882)
  (0.18,-1.70475)
  (0.16,-1.7028675)
  (0.14,-1.700939)
  (0.13052308,-1.7)
  (0.12,-1.6988148)
  (0.1,-1.6965)
  (0.08,-1.6941266)
  (0.06,-1.6916923)
  (0.04,-1.6891948)
  (0.02,-1.6866316)
  (0,-1.684)
  (-0.02,-1.6812973)
  (-0.029309091,-1.68)
  (-0.04,-1.6783233)
  (-0.06,-1.6750889)
  (-0.08,-1.6717634)
  (-0.1,-1.6683429)
  (-0.12,-1.6648232)
  (-0.14,-1.6612)
  (-0.14639403,-1.66)
  (-0.16,-1.6571522)
  (-0.18,-1.6528273)
  (-0.2,-1.6483692)
  (-0.22,-1.6437719)
  (-0.23587059,-1.64)
  (-0.24,-1.6389143)
  (-0.26,-1.6334419)
  (-0.28,-1.6277902)
  (-0.3,-1.62195)
  (-0.3064058,-1.62)
  (-0.32,-1.6154576)
  (-0.34,-1.6085172)
  (-0.36,-1.6013333)
  (-0.36354286,-1.6)
  (-0.38,-1.59325)
  (-0.4,-1.5847273)
  (-0.41061972,-1.58)
  (-0.42,-1.5754778)
  (-0.44,-1.5653887)
  (-0.4502,-1.56)
  (-0.46,-1.5544269)
  (-0.48,-1.542502)
  (-0.4839726,-1.54)
  (-0.5,-1.5292)
  (-0.51297297,-1.52)
  (-0.52,-1.5146939)
  (-0.5384,-1.5)
  (-0.54,-1.4986458)
  (-0.56,-1.4806383)
  (-0.56066316,-1.48)
  (-0.58,-1.4603957)
  (-0.58036364,-1.46)
  (-0.59784615,-1.44)
  (-0.6,-1.4374222)
  (-0.61346835,-1.42)
  (-0.62,-1.4112045)
  (-0.62765,-1.4)
  (-0.64,-1.3812558)
  (-0.64075556,-1.38)
  (-0.65227317,-1.36)
  (-0.66,-1.3461714)
  (-0.66312289,-1.34)
  (-0.67287619,-1.32)
  (-0.68,-1.3049756)
  (-0.68211765,-1.3)
  (-0.69032558,-1.28)
  (-0.69834483,-1.26)
  (-0.7,-1.255725)
  (-0.70540909,-1.24)
  (-0.71211236,-1.22)
  (-0.71866667,-1.2)
  (-0.72,-1.1957949)
  (-0.7244,-1.18)
  (-0.72983478,-1.16)
  (-0.73515269,-1.14)
  (-0.74,-1.1213579)
  (-0.74030638,-1.12)
  (-0.74467368,-1.1)
  (-0.74895,-1.08)
  (-0.75313814,-1.06)
  (-0.75724082,-1.04)
  (-0.76,-1.026227)
  (-0.76106667,-1.02)
  (-0.7644,-1)
  (-0.76,-0.99702703)
  (-0.74,-0.98342105)
  (-0.735,-0.98)
  (-0.72,-0.97)
  (-0.70555556,-0.96)
  (-0.7,-0.95625)
  (-0.68,-0.94256098)
  (-0.67625,-0.94)
  (-0.66,-0.92916667)
  (-0.64672414,-0.92)
  (-0.64,-0.91546512)
  (-0.62,-0.90170455)
  (-0.6175,-0.9)
  (-0.6,-0.88833333)
  (-0.58790323,-0.88)
  (-0.58,-0.87467391)
  (-0.56,-0.86085106)
  (-0.55875,-0.86)
  (-0.54,-0.8475)
  (-0.52909091,-0.84)
  (-0.52,-0.83387755)
  (-0.5,-0.82)
  (-0.5,-0.82)
  (-0.48,-0.80666667)
  (-0.47028571,-0.8)
  (-0.46,-0.79307692)
  (-0.44111111,-0.78)
  (-0.44,-0.77924528)
  (-0.42,-0.76583333)
  (-0.41148649,-0.76)
  (-0.4,-0.75227273)
  (-0.38223684,-0.74)
  (-0.38,-0.73848214)
  (-0.36,-0.725)
  (-0.35269231,-0.72)
  (-0.34,-0.71146552)
  (-0.323375,-0.7)
  (-0.32,-0.69771186)
  (-0.3,-0.68416667)
  (-0.29390244,-0.68)
  (-0.28,-0.67065574)
  (-0.26452381,-0.66)
  (-0.26,-0.65693548)
  (-0.24,-0.64333333)
  (-0.23511628,-0.64)
  (-0.22,-0.62984375)
  (-0.20568182,-0.62)
  (-0.2,-0.61615385)
  (-0.18,-0.6025)
  (-0.17633333,-0.6)
  (-0.16,-0.58902985)
  (-0.14684783,-0.58)
  (-0.14,-0.57536765)
  (-0.12,-0.56166667)
  (-0.11755319,-0.56)
  (-0.1,-0.54821429)
  (-0.088020833,-0.54)
  (-0.08,-0.53457746)
  (-0.06,-0.52083333)
  (-0.05877551,-0.52)
  (-0.04,-0.50739726)
  (-0.0292,-0.5)
  (-0.02,-0.49378378)
  (0,-0.48)
  (0,-0.48)
  (0.02,-0.46657895)
  (0.029615385,-0.46)
  (0.04,-0.45298701)
  (0.058867925,-0.44)
  (0.06,-0.43923077)
  (0.08,-0.42575949)
  (0.088425926,-0.42)
  (0.1,-0.4121875)
  (0.11772727,-0.4)
  (0.12,-0.39845679)
  (0.14,-0.38493902)
  (0.14723214,-0.38)
  (0.16,-0.37138554)
  (0.17657895,-0.36)
  (0.18,-0.35767857)
  (0.2,-0.34411765)
  (0.20603448,-0.34)
  (0.22,-0.3305814)
  (0.23542373,-0.32)
  (0.24,-0.31689655)
  (0.26,-0.30329545)
  (0.26483333,-0.3)
  (0.28,-0.28977528)
  (0.28977528,-0.28)
  (0.3,-0.26483333)
  (0.30329545,-0.26)
  (0.31689655,-0.24)
  (0.32,-0.23542373)
  (0.3305814,-0.22)
  (0.34,-0.20603448)
  (0.34411765,-0.2)
  (0.35767857,-0.18)
  (0.36,-0.17657895)
  (0.37138554,-0.16)
  (0.38,-0.14723214)
  (0.38493902,-0.14)
  (0.39845679,-0.12)
  (0.4,-0.11772727)
  (0.4121875,-0.1)
  (0.42,-0.088425926)
  (0.42575949,-0.08)
  (0.43923077,-0.06)
  (0.44,-0.058867925)
  (0.45298701,-0.04)
  (0.46,-0.029615385)
  (0.46657895,-0.02)
  (0.48,0)
  (0.48,0)
  (0.49378378,0.02)
  (0.5,0.0292)
  (0.50739726,0.04)
  (0.52,0.05877551)
  (0.52083333,0.06)
  (0.53457746,0.08)
  (0.54,0.088020833)
  (0.54821429,0.1)
  (0.56,0.11755319)
  (0.56166667,0.12)
  (0.57536765,0.14)
  (0.58,0.14684783)
  (0.58902985,0.16)
  (0.6,0.17633333)
  (0.6025,0.18)
  (0.61615385,0.2)
  (0.62,0.20568182)
  (0.62984375,0.22)
  (0.64,0.23511628)
  (0.64333333,0.24)
  (0.65693548,0.26)
  (0.66,0.26452381)
  (0.67065574,0.28)
  (0.68,0.29390244)
  (0.68416667,0.3)
  (0.69771186,0.32)
  (0.7,0.323375)
  (0.71146552,0.34)
  (0.72,0.35269231)
  (0.725,0.36)
  (0.73848214,0.38)
  (0.74,0.38223684)
  (0.75227273,0.4)
  (0.76,0.41148649)
  (0.76583333,0.42)
  (0.77924528,0.44)
  (0.78,0.44111111)
  (0.79307692,0.46)
  (0.8,0.47028571)
  (0.80666667,0.48)
  (0.82,0.5)
  (0.82,0.5)
  (0.83387755,0.52)
  (0.84,0.52909091)
  (0.8475,0.54)
  (0.86,0.55875)
  (0.86085106,0.56)
  (0.87467391,0.58)
  (0.88,0.58790323)
  (0.88833333,0.6)
  (0.9,0.6175)
  (0.90170455,0.62)
  (0.91546512,0.64)
  (0.92,0.64672414)
  (0.92916667,0.66)
  (0.94,0.67625)
  (0.94256098,0.68)
  (0.95625,0.7)
  (0.96,0.70555556)
  (0.97,0.72)
  (0.98,0.735)
  (0.98342105,0.74)
  (0.99702703,0.76)
  (1,0.7644)
  (1.02,0.76106667)
  (1.026227,0.76)
  (1.04,0.75724082)
  (1.06,0.75313814)
  (1.08,0.74895)
  (1.1,0.74467368)
  (1.12,0.74030638)
  (1.1213579,0.74)
  (1.14,0.73515269)
  (1.16,0.72983478)
  (1.18,0.7244)
  (1.1957949,0.72)
  (1.2,0.71866667)
  (1.22,0.71211236)
  (1.24,0.70540909)
  (1.255725,0.7)
  (1.26,0.69834483)
  (1.28,0.69032558)
  (1.3,0.68211765)
  (1.3049756,0.68)
  (1.32,0.67287619)
  (1.34,0.66312289)
  (1.3461714,0.66)
  (1.36,0.65227317)
  (1.38,0.64075556)
  (1.3812558,0.64)
  (1.4,0.62765)
  (1.4112045,0.62)
  (1.42,0.61346835)
  (1.4374222,0.6)
  (1.44,0.59784615)
  (1.46,0.58036364)
  (1.4603957,0.58)
  (1.48,0.56066316)
  (1.4806383,0.56)
  (1.4986458,0.54)
  (1.5,0.5384)
  (1.5146939,0.52)
  (1.52,0.51297297)
  (1.5292,0.5)
  (1.54,0.4839726)
  (1.542502,0.48)
  (1.5544269,0.46)
  (1.56,0.4502)
  (1.5653887,0.44)
  (1.5754778,0.42)
  (1.58,0.41061972)
  (1.5847273,0.4)
  (1.59325,0.38)
  (1.6,0.36354286)
  (1.6013333,0.36)
  (1.6085172,0.34)
  (1.6154576,0.32)
  (1.62,0.3064058)
  (1.62195,0.3)
  (1.6277902,0.28)
  (1.6334419,0.26)
  (1.6389143,0.24)
  (1.64,0.23587059)
  (1.6437719,0.22)
  (1.6483692,0.2)
  (1.6528273,0.18)
  (1.6571522,0.16)
  (1.66,0.14639403)
  (1.6612,0.14)
  (1.6648232,0.12)
  (1.6683429,0.1)
  (1.6717634,0.08)
  (1.6750889,0.06)
  (1.6783233,0.04)
  (1.68,0.029309091)
  (1.6812973,0.02)
  (1.684,0)
  (1.6866316,-0.02)
  (1.6891948,-0.04)
  (1.6916923,-0.06)
  (1.6941266,-0.08)
  (1.6965,-0.1)
  (1.6988148,-0.12)
  (1.7,-0.13052308)
  (1.700939,-0.14)
  (1.7028675,-0.16)
  (1.70475,-0.18)
  (1.7065882,-0.2)
  (1.7083837,-0.22)
  (1.7101379,-0.24)
  (1.7118523,-0.26)
  (1.7135281,-0.28)
  (1.72,-0.28834965)
  (1.74,-0.29662687)
  (1.7484148,-0.3)
  (1.76,-0.30485024)
  (1.78,-0.3129238)
  (1.7985019,-0.32)
  (1.8,-0.3206)
  (1.82,-0.32850761)
  (1.84,-0.33599089)
  (1.8511144,-0.34)
  (1.86,-0.3433718)
  (1.88,-0.35074671)
  (1.9,-0.35773279)
  (1.9066624,-0.36)
  (1.92,-0.36479585)
  (1.94,-0.37172272)
  (1.96,-0.37829254)
  (1.9653171,-0.38)
  (1.98,-0.38500312)
  (2,-0.39155556)
  (2.02,-0.39155556)
  (2.04,-0.39155556)
  (2.06,-0.39155556)
  (2.08,-0.39155556)
  (2.1,-0.39155556)
  (2.12,-0.39155556)
  (2.14,-0.39155556)
  (2.16,-0.39155556)
  (2.18,-0.39155556)
  (2.2,-0.39155556)
  (2.22,-0.39155556)
  (2.24,-0.39155556)
  (2.26,-0.39155556)
  (2.28,-0.39155556)
  (2.3,-0.39155556)
  (2.32,-0.39155556)
  (2.34,-0.39155556)
  (2.36,-0.39155556)
  (2.38,-0.39155556)
  (2.4,-0.39155556)
  (2.42,-0.39155556)
  (2.44,-0.39155556)
  (2.46,-0.39155556)
  (2.48,-0.39155556)
  (2.5,-0.39155556)
  (2.52,-0.39155556)
  (2.54,-0.39155556)
  (2.56,-0.39155556)
  (2.58,-0.39155556)
  (2.6,-0.39155556)
  (2.62,-0.39155556)
  (2.64,-0.39155556)
  (2.66,-0.39155556)
  (2.68,-0.39155556)
  (2.7,-0.39155556)
  (2.72,-0.39155556)
  (2.74,-0.39155556)
  (2.76,-0.39155556)
  (2.78,-0.39155556)
  (2.8,-0.39155556)
  (2.82,-0.39155556)
  (2.84,-0.39155556)
  (2.86,-0.39155556)
  (2.88,-0.39155556)
  (2.9,-0.39155556)
  (2.92,-0.39155556)
  (2.94,-0.39155556)
  (2.96,-0.39155556)
  (2.98,-0.39155556)
  (3,-0.39155556)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.7)
  (2.98,-1.7)
  (2.96,-1.7)
  (2.94,-1.7)
  (2.92,-1.7)
  (2.9,-1.7)
  (2.88,-1.7)
  (2.86,-1.7)
  (2.84,-1.7)
  (2.82,-1.7)
  (2.8,-1.7)
  (2.78,-1.7)
  (2.76,-1.7)
  (2.74,-1.7)
  (2.72,-1.7)
  (2.7,-1.7)
  (2.68,-1.7)
  (2.66,-1.7)
  (2.64,-1.7)
  (2.62,-1.7)
  (2.6,-1.7)
  (2.58,-1.7)
  (2.56,-1.7)
  (2.54,-1.7)
  (2.52,-1.7)
  (2.5,-1.7)
  (2.48,-1.7)
  (2.46,-1.7)
  (2.44,-1.7)
  (2.42,-1.7)
  (2.4,-1.7)
  (2.38,-1.7)
  (2.36,-1.7)
  (2.34,-1.7)
  (2.32,-1.7)
  (2.3,-1.7)
  (2.28,-1.7)
  (2.26,-1.7)
  (2.24,-1.7)
  (2.22,-1.7)
  (2.2,-1.7)
  (2.18,-1.7)
  (2.16,-1.7)
  (2.14,-1.7)
  (2.12,-1.7)
  (2.1,-1.7)
  (2.08,-1.7)
  (2.06,-1.7)
  (2.04,-1.7)
  (2.02,-1.7)
  (2,-1.7)
  (1.98,-1.7009365)
  (1.96,-1.7018792)
  (1.94,-1.7028283)
  (1.92,-1.7037838)
  (1.9,-1.7047458)
  (1.88,-1.7057143)
  (1.86,-1.7066894)
  (1.84,-1.7076712)
  (1.82,-1.7086598)
  (1.8,-1.7096552)
  (1.78,-1.7106574)
  (1.76,-1.7116667)
  (1.74,-1.7126829)
  (1.72,-1.7137063)
  (1.7137063,-1.72)
  (1.7126829,-1.74)
  (1.7116667,-1.76)
  (1.7106574,-1.78)
  (1.7096552,-1.8)
  (1.7086598,-1.82)
  (1.7076712,-1.84)
  (1.7066894,-1.86)
  (1.7057143,-1.88)
  (1.7047458,-1.9)
  (1.7037838,-1.92)
  (1.7028283,-1.94)
  (1.7018792,-1.96)
  (1.7009365,-1.98)
  (1.7,-2)
  (1.7,-2.02)
  (1.7,-2.04)
  (1.7,-2.06)
  (1.7,-2.08)
  (1.7,-2.1)
  (1.7,-2.12)
  (1.7,-2.14)
  (1.7,-2.16)
  (1.7,-2.18)
  (1.7,-2.2)
  (1.7,-2.22)
  (1.7,-2.24)
  (1.7,-2.26)
  (1.7,-2.28)
  (1.7,-2.3)
  (1.7,-2.32)
  (1.7,-2.34)
  (1.7,-2.36)
  (1.7,-2.38)
  (1.7,-2.4)
  (1.7,-2.42)
  (1.7,-2.44)
  (1.7,-2.46)
  (1.7,-2.48)
  (1.7,-2.5)
  (1.7,-2.52)
  (1.7,-2.54)
  (1.7,-2.56)
  (1.7,-2.58)
  (1.7,-2.6)
  (1.7,-2.62)
  (1.7,-2.64)
  (1.7,-2.66)
  (1.7,-2.68)
  (1.7,-2.7)
  (1.7,-2.72)
  (1.7,-2.74)
  (1.7,-2.76)
  (1.7,-2.78)
  (1.7,-2.8)
  (1.7,-2.82)
  (1.7,-2.84)
  (1.7,-2.86)
  (1.7,-2.88)
  (1.7,-2.9)
  (1.7,-2.92)
  (1.7,-2.94)
  (1.7,-2.96)
  (1.7,-2.98)
  (1.7,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.47386667)
  (-2.98,-0.47386667)
  (-2.96,-0.47386667)
  (-2.94,-0.47386667)
  (-2.92,-0.47386667)
  (-2.9,-0.47386667)
  (-2.88,-0.47386667)
  (-2.86,-0.47386667)
  (-2.84,-0.47386667)
  (-2.82,-0.47386667)
  (-2.8,-0.47386667)
  (-2.78,-0.47386667)
  (-2.76,-0.47386667)
  (-2.74,-0.47386667)
  (-2.72,-0.47386667)
  (-2.7,-0.47386667)
  (-2.68,-0.47386667)
  (-2.66,-0.47386667)
  (-2.64,-0.47386667)
  (-2.62,-0.47386667)
  (-2.6,-0.47386667)
  (-2.58,-0.47386667)
  (-2.56,-0.47386667)
  (-2.54,-0.47386667)
  (-2.52,-0.47386667)
  (-2.5,-0.47386667)
  (-2.48,-0.47386667)
  (-2.46,-0.47386667)
  (-2.44,-0.47386667)
  (-2.42,-0.47386667)
  (-2.4,-0.47386667)
  (-2.38,-0.47386667)
  (-2.36,-0.47386667)
  (-2.34,-0.47386667)
  (-2.32,-0.47386667)
  (-2.3,-0.47386667)
  (-2.28,-0.47386667)
  (-2.26,-0.47386667)
  (-2.24,-0.47386667)
  (-2.22,-0.47386667)
  (-2.2,-0.47386667)
  (-2.18,-0.47386667)
  (-2.16,-0.47386667)
  (-2.14,-0.47386667)
  (-2.12,-0.47386667)
  (-2.1,-0.47386667)
  (-2.08,-0.47386667)
  (-2.06,-0.47386667)
  (-2.04,-0.47386667)
  (-2.02,-0.47386667)
  (-2,-0.47386667)
  (-1.9918983,-0.48)
  (-1.98,-0.48929699)
  (-1.9662357,-0.5)
  (-1.96,-0.50499547)
  (-1.9412119,-0.52)
  (-1.94,-0.52099531)
  (-1.92,-0.53753484)
  (-1.9170251,-0.54)
  (-1.9,-0.55447972)
  (-1.893513,-0.56)
  (-1.88,-0.57178159)
  (-1.8705949,-0.58)
  (-1.86,-0.58946906)
  (-1.8482624,-0.6)
  (-1.84,-0.60756936)
  (-1.8265051,-0.62)
  (-1.82,-0.62610835)
  (-1.8053098,-0.64)
  (-1.8,-0.64511034)
  (-1.7846616,-0.66)
  (-1.78,-0.66459808)
  (-1.7645431,-0.68)
  (-1.76,-0.68459259)
  (-1.7449356,-0.7)
  (-1.74,-0.7051131)
  (-1.7258185,-0.72)
  (-1.72,-0.72617692)
  (-1.7071696,-0.74)
  (-1.7,-0.74779935)
  (-1.6889655,-0.76)
  (-1.68,-0.76999353)
  (-1.6711814,-0.78)
  (-1.66,-0.79277032)
  (-1.6537913,-0.8)
  (-1.64,-0.81613819)
  (-1.6367682,-0.82)
  (-1.6200906,-0.84)
  (-1.62,-0.8401101)
  (-1.604004,-0.86)
  (-1.6,-0.86498462)
  (-1.5882304,-0.88)
  (-1.58,-0.89049579)
  (-1.5727391,-0.9)
  (-1.56,-0.91664074)
  (-1.5574987,-0.92)
  (-1.5426798,-0.94)
  (-1.54,-0.94363311)
  (-1.5282797,-0.96)
  (-1.52,-0.97149648)
  (-1.5140643,-0.98)
  (-1.5,-1)
  (-1.5,-1)
  (-1.5,-1)
  (-1.52,-1.0181159)
  (-1.5220717,-1.02)
  (-1.54,-1.0362455)
  (-1.544127,-1.04)
  (-1.56,-1.0543885)
  (-1.566166,-1.06)
  (-1.58,-1.0725448)
  (-1.588189,-1.08)
  (-1.6,-1.0907143)
  (-1.6101961,-1.1)
  (-1.62,-1.1088968)
  (-1.6321875,-1.12)
  (-1.64,-1.1270922)
  (-1.6541634,-1.14)
  (-1.66,-1.1453004)
  (-1.676124,-1.16)
  (-1.68,-1.1635211)
  (-1.6980695,-1.18)
  (-1.7,-1.1817544)
  (-1.72,-1.2)
  (-1.72,-1.2)
  (-1.74,-1.2181185)
  (-1.742069,-1.22)
  (-1.76,-1.23625)
  (-1.7641221,-1.24)
  (-1.78,-1.2543945)
  (-1.7861597,-1.26)
  (-1.8,-1.2725517)
  (-1.8081818,-1.28)
  (-1.82,-1.2907216)
  (-1.8301887,-1.3)
  (-1.84,-1.3089041)
  (-1.8521805,-1.32)
  (-1.86,-1.327099)
  (-1.8741573,-1.34)
  (-1.88,-1.3453061)
  (-1.8961194,-1.36)
  (-1.9,-1.3635254)
  (-1.9180669,-1.38)
  (-1.92,-1.3817568)
  (-1.94,-1.4)
  (-1.94,-1.4)
  (-1.96,-1.4181208)
  (-1.9620664,-1.42)
  (-1.98,-1.4362542)
  (-1.9841176,-1.44)
  (-2,-1.4544)
  (-2.02,-1.4544)
  (-2.04,-1.4544)
  (-2.06,-1.4544)
  (-2.08,-1.4544)
  (-2.1,-1.4544)
  (-2.12,-1.4544)
  (-2.14,-1.4544)
  (-2.16,-1.4544)
  (-2.18,-1.4544)
  (-2.2,-1.4544)
  (-2.22,-1.4544)
  (-2.24,-1.4544)
  (-2.26,-1.4544)
  (-2.28,-1.4544)
  (-2.3,-1.4544)
  (-2.32,-1.4544)
  (-2.34,-1.4544)
  (-2.36,-1.4544)
  (-2.38,-1.4544)
  (-2.4,-1.4544)
  (-2.42,-1.4544)
  (-2.44,-1.4544)
  (-2.46,-1.4544)
  (-2.48,-1.4544)
  (-2.5,-1.4544)
  (-2.52,-1.4544)
  (-2.54,-1.4544)
  (-2.56,-1.4544)
  (-2.58,-1.4544)
  (-2.6,-1.4544)
  (-2.62,-1.4544)
  (-2.64,-1.4544)
  (-2.66,-1.4544)
  (-2.68,-1.4544)
  (-2.7,-1.4544)
  (-2.72,-1.4544)
  (-2.74,-1.4544)
  (-2.76,-1.4544)
  (-2.78,-1.4544)
  (-2.8,-1.4544)
  (-2.82,-1.4544)
  (-2.84,-1.4544)
  (-2.86,-1.4544)
  (-2.88,-1.4544)
  (-2.9,-1.4544)
  (-2.92,-1.4544)
  (-2.94,-1.4544)
  (-2.96,-1.4544)
  (-2.98,-1.4544)
  (-3,-1.4544)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.4544,3)
  (1.4544,2.98)
  (1.4544,2.96)
  (1.4544,2.94)
  (1.4544,2.92)
  (1.4544,2.9)
  (1.4544,2.88)
  (1.4544,2.86)
  (1.4544,2.84)
  (1.4544,2.82)
  (1.4544,2.8)
  (1.4544,2.78)
  (1.4544,2.76)
  (1.4544,2.74)
  (1.4544,2.72)
  (1.4544,2.7)
  (1.4544,2.68)
  (1.4544,2.66)
  (1.4544,2.64)
  (1.4544,2.62)
  (1.4544,2.6)
  (1.4544,2.58)
  (1.4544,2.56)
  (1.4544,2.54)
  (1.4544,2.52)
  (1.4544,2.5)
  (1.4544,2.48)
  (1.4544,2.46)
  (1.4544,2.44)
  (1.4544,2.42)
  (1.4544,2.4)
  (1.4544,2.38)
  (1.4544,2.36)
  (1.4544,2.34)
  (1.4544,2.32)
  (1.4544,2.3)
  (1.4544,2.28)
  (1.4544,2.26)
  (1.4544,2.24)
  (1.4544,2.22)
  (1.4544,2.2)
  (1.4544,2.18)
  (1.4544,2.16)
  (1.4544,2.14)
  (1.4544,2.12)
  (1.4544,2.1)
  (1.4544,2.08)
  (1.4544,2.06)
  (1.4544,2.04)
  (1.4544,2.02)
  (1.4544,2)
  (1.44,1.9841176)
  (1.4362542,1.98)
  (1.42,1.9620664)
  (1.4181208,1.96)
  (1.4,1.94)
  (1.4,1.94)
  (1.3817568,1.92)
  (1.38,1.9180669)
  (1.3635254,1.9)
  (1.36,1.8961194)
  (1.3453061,1.88)
  (1.34,1.8741573)
  (1.327099,1.86)
  (1.32,1.8521805)
  (1.3089041,1.84)
  (1.3,1.8301887)
  (1.2907216,1.82)
  (1.28,1.8081818)
  (1.2725517,1.8)
  (1.26,1.7861597)
  (1.2543945,1.78)
  (1.24,1.7641221)
  (1.23625,1.76)
  (1.22,1.742069)
  (1.2181185,1.74)
  (1.2,1.72)
  (1.2,1.72)
  (1.1817544,1.7)
  (1.18,1.6980695)
  (1.1635211,1.68)
  (1.16,1.676124)
  (1.1453004,1.66)
  (1.14,1.6541634)
  (1.1270922,1.64)
  (1.12,1.6321875)
  (1.1088968,1.62)
  (1.1,1.6101961)
  (1.0907143,1.6)
  (1.08,1.588189)
  (1.0725448,1.58)
  (1.06,1.566166)
  (1.0543885,1.56)
  (1.04,1.544127)
  (1.0362455,1.54)
  (1.02,1.5220717)
  (1.0181159,1.52)
  (1,1.5)
  (1,1.5)
  (1,1.5)
  (0.98,1.5140643)
  (0.97149648,1.52)
  (0.96,1.5282797)
  (0.94363311,1.54)
  (0.94,1.5426798)
  (0.92,1.5574987)
  (0.91664074,1.56)
  (0.9,1.5727391)
  (0.89049579,1.58)
  (0.88,1.5882304)
  (0.86498462,1.6)
  (0.86,1.604004)
  (0.8401101,1.62)
  (0.84,1.6200906)
  (0.82,1.6367682)
  (0.81613819,1.64)
  (0.8,1.6537913)
  (0.79277032,1.66)
  (0.78,1.6711814)
  (0.76999353,1.68)
  (0.76,1.6889655)
  (0.74779935,1.7)
  (0.74,1.7071696)
  (0.72617692,1.72)
  (0.72,1.7258185)
  (0.7051131,1.74)
  (0.7,1.7449356)
  (0.68459259,1.76)
  (0.68,1.7645431)
  (0.66459808,1.78)
  (0.66,1.7846616)
  (0.64511034,1.8)
  (0.64,1.8053098)
  (0.62610835,1.82)
  (0.62,1.8265051)
  (0.60756936,1.84)
  (0.6,1.8482624)
  (0.58946906,1.86)
  (0.58,1.8705949)
  (0.57178159,1.88)
  (0.56,1.893513)
  (0.55447972,1.9)
  (0.54,1.9170251)
  (0.53753484,1.92)
  (0.52099531,1.94)
  (0.52,1.9412119)
  (0.50499547,1.96)
  (0.5,1.9662357)
  (0.48929699,1.98)
  (0.48,1.9918983)
  (0.47386667,2)
  (0.47386667,2.02)
  (0.47386667,2.04)
  (0.47386667,2.06)
  (0.47386667,2.08)
  (0.47386667,2.1)
  (0.47386667,2.12)
  (0.47386667,2.14)
  (0.47386667,2.16)
  (0.47386667,2.18)
  (0.47386667,2.2)
  (0.47386667,2.22)
  (0.47386667,2.24)
  (0.47386667,2.26)
  (0.47386667,2.28)
  (0.47386667,2.3)
  (0.47386667,2.32)
  (0.47386667,2.34)
  (0.47386667,2.36)
  (0.47386667,2.38)
  (0.47386667,2.4)
  (0.47386667,2.42)
  (0.47386667,2.44)
  (0.47386667,2.46)
  (0.47386667,2.48)
  (0.47386667,2.5)
  (0.47386667,2.52)
  (0.47386667,2.54)
  (0.47386667,2.56)
  (0.47386667,2.58)
  (0.47386667,2.6)
  (0.47386667,2.62)
  (0.47386667,2.64)
  (0.47386667,2.66)
  (0.47386667,2.68)
  (0.47386667,2.7)
  (0.47386667,2.72)
  (0.47386667,2.74)
  (0.47386667,2.76)
  (0.47386667,2.78)
  (0.47386667,2.8)
  (0.47386667,2.82)
  (0.47386667,2.84)
  (0.47386667,2.86)
  (0.47386667,2.88)
  (0.47386667,2.9)
  (0.47386667,2.92)
  (0.47386667,2.94)
  (0.47386667,2.96)
  (0.47386667,2.98)
  (0.47386667,3)
};

% Contour level 27
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.31066667,-3)
  (0.31066667,-2.98)
  (0.31066667,-2.96)
  (0.31066667,-2.94)
  (0.31066667,-2.92)
  (0.31066667,-2.9)
  (0.31066667,-2.88)
  (0.31066667,-2.86)
  (0.31066667,-2.84)
  (0.31066667,-2.82)
  (0.31066667,-2.8)
  (0.31066667,-2.78)
  (0.31066667,-2.76)
  (0.31066667,-2.74)
  (0.31066667,-2.72)
  (0.31066667,-2.7)
  (0.31066667,-2.68)
  (0.31066667,-2.66)
  (0.31066667,-2.64)
  (0.31066667,-2.62)
  (0.31066667,-2.6)
  (0.31066667,-2.58)
  (0.31066667,-2.56)
  (0.31066667,-2.54)
  (0.31066667,-2.52)
  (0.31066667,-2.5)
  (0.31066667,-2.48)
  (0.31066667,-2.46)
  (0.31066667,-2.44)
  (0.31066667,-2.42)
  (0.31066667,-2.4)
  (0.31066667,-2.38)
  (0.31066667,-2.36)
  (0.31066667,-2.34)
  (0.31066667,-2.32)
  (0.31066667,-2.3)
  (0.31066667,-2.28)
  (0.31066667,-2.26)
  (0.31066667,-2.24)
  (0.31066667,-2.22)
  (0.31066667,-2.2)
  (0.31066667,-2.18)
  (0.31066667,-2.16)
  (0.31066667,-2.14)
  (0.31066667,-2.12)
  (0.31066667,-2.1)
  (0.31066667,-2.08)
  (0.31066667,-2.06)
  (0.31066667,-2.04)
  (0.31066667,-2.02)
  (0.31066667,-2)
  (0.30333761,-1.98)
  (0.3,-1.9711809)
  (0.29606167,-1.96)
  (0.28870528,-1.94)
  (0.28085006,-1.92)
  (0.28,-1.9178669)
  (0.27333442,-1.9)
  (0.26538972,-1.88)
  (0.26,-1.867042)
  (0.25724987,-1.86)
  (0.24917631,-1.84)
  (0.24052535,-1.82)
  (0.24,-1.8188006)
  (0.2322197,-1.8)
  (0.22335917,-1.78)
  (0.22,-1.7774465)
  (0.2,-1.7760471)
  (0.18,-1.7746143)
  (0.16,-1.773147)
  (0.14,-1.7716439)
  (0.12,-1.7701037)
  (0.1,-1.768525)
  (0.08,-1.7669063)
  (0.06,-1.7652462)
  (0.04,-1.7635429)
  (0.02,-1.7617947)
  (0,-1.76)
  (0,-1.76)
  (-0.02,-1.7578216)
  (-0.04,-1.7555836)
  (-0.06,-1.7532833)
  (-0.08,-1.7509183)
  (-0.1,-1.7484857)
  (-0.12,-1.7459826)
  (-0.14,-1.7434059)
  (-0.16,-1.7407522)
  (-0.16546667,-1.74)
  (-0.18,-1.7376879)
  (-0.2,-1.7344)
  (-0.22,-1.7310094)
  (-0.24,-1.7275111)
  (-0.26,-1.7239)
  (-0.28,-1.7201705)
  (-0.280875,-1.72)
  (-0.3,-1.71575)
  (-0.32,-1.7111525)
  (-0.34,-1.7063966)
  (-0.36,-1.7014737)
  (-0.36572308,-1.7)
  (-0.38,-1.6958571)
  (-0.4,-1.6898182)
  (-0.42,-1.6835556)
  (-0.43086061,-1.68)
  (-0.44,-1.6766642)
  (-0.46,-1.6690154)
  (-0.48,-1.6610667)
  (-0.48253731,-1.66)
  (-0.5,-1.6519)
  (-0.52,-1.6422204)
  (-0.52432941,-1.64)
  (-0.54,-1.6312125)
  (-0.55906667,-1.62)
  (-0.56,-1.6194043)
  (-0.58,-1.6057826)
  (-0.588,-1.6)
  (-0.6,-1.5906667)
  (-0.61284507,-1.58)
  (-0.62,-1.57365)
  (-0.6343,-1.56)
  (-0.64,-1.5542233)
  (-0.65294795,-1.54)
  (-0.66,-1.5318286)
  (-0.66934054,-1.52)
  (-0.68,-1.5058537)
  (-0.684,-1.5)
  (-0.69705263,-1.48)
  (-0.7,-1.475275)
  (-0.70854545,-1.46)
  (-0.71938462,-1.44)
  (-0.72,-1.4388103)
  (-0.72862278,-1.42)
  (-0.73755,-1.4)
  (-0.74,-1.3942895)
  (-0.74536296,-1.38)
  (-0.7526439,-1.36)
  (-0.7597494,-1.34)
  (-0.76,-1.3392649)
  (-0.76565714,-1.32)
  (-0.77138824,-1.3)
  (-0.77698605,-1.28)
  (-0.78,-1.2689)
  (-0.78204598,-1.26)
  (-0.7865,-1.24)
  (-0.79085393,-1.22)
  (-0.79511111,-1.2)
  (-0.79927473,-1.18)
  (-0.8,-1.1764)
  (-0.80273913,-1.16)
  (-0.806,-1.14)
  (-0.80919149,-1.12)
  (-0.81231579,-1.1)
  (-0.815375,-1.08)
  (-0.81837113,-1.06)
  (-0.82,-1.0488471)
  (-0.8210449,-1.04)
  (-0.82334545,-1.02)
  (-0.8256,-1)
  (-0.82,-0.99588235)
  (-0.8,-0.98071429)
  (-0.79903846,-0.98)
  (-0.78,-0.96625)
  (-0.77166667,-0.96)
  (-0.76,-0.95148649)
  (-0.74482143,-0.94)
  (-0.74,-0.93644737)
  (-0.72,-0.92141026)
  (-0.71810345,-0.92)
  (-0.7,-0.906875)
  (-0.69083333,-0.9)
  (-0.68,-0.89207317)
  (-0.66403226,-0.88)
  (-0.66,-0.87702381)
  (-0.64,-0.86209302)
  (-0.6371875,-0.86)
  (-0.62,-0.8475)
  (-0.61,-0.84)
  (-0.6,-0.83266667)
  (-0.58323529,-0.82)
  (-0.58,-0.8176087)
  (-0.56,-0.80276596)
  (-0.55628571,-0.8)
  (-0.54,-0.788125)
  (-0.52916667,-0.78)
  (-0.52,-0.77326531)
  (-0.50243243,-0.76)
  (-0.5,-0.7582)
  (-0.48,-0.74343137)
  (-0.47539474,-0.74)
  (-0.46,-0.72875)
  (-0.44833333,-0.72)
  (-0.44,-0.71386792)
  (-0.421625,-0.7)
  (-0.42,-0.6987963)
  (-0.4,-0.68409091)
  (-0.3945122,-0.68)
  (-0.38,-0.669375)
  (-0.3675,-0.66)
  (-0.36,-0.65447368)
  (-0.34081395,-0.64)
  (-0.34,-0.63939655)
  (-0.32,-0.62474576)
  (-0.31363636,-0.62)
  (-0.3,-0.61)
  (-0.28666667,-0.6)
  (-0.28,-0.59508197)
  (-0.26,-0.58)
  (-0.26,-0.58)
  (-0.24,-0.56539683)
  (-0.23276596,-0.56)
  (-0.22,-0.550625)
  (-0.20583333,-0.54)
  (-0.2,-0.53569231)
  (-0.18,-0.52068182)
  (-0.17908163,-0.52)
  (-0.16,-0.50604478)
  (-0.1519,-0.5)
  (-0.14,-0.49125)
  (-0.125,-0.48)
  (-0.12,-0.47630435)
  (-0.1,-0.46135714)
  (-0.098173077,-0.46)
  (-0.08,-0.44669014)
  (-0.071037736,-0.44)
  (-0.06,-0.431875)
  (-0.044166667,-0.42)
  (-0.04,-0.41691781)
  (-0.02,-0.40202703)
  (-0.017272727,-0.4)
  (0,-0.38733333)
  (0.0098214286,-0.38)
  (0.02,-0.3725)
  (0.036666667,-0.36)
  (0.04,-0.35753247)
  (0.06,-0.34269231)
  (0.06362069,-0.34)
  (0.08,-0.32797468)
  (0.090677966,-0.32)
  (0.1,-0.313125)
  (0.1175,-0.3)
  (0.12,-0.29814815)
  (0.14,-0.28335366)
  (0.1445082,-0.28)
  (0.16,-0.26861446)
  (0.17153226,-0.26)
  (0.18,-0.25375)
  (0.19833333,-0.24)
  (0.2,-0.23876471)
  (0.22,-0.22401163)
  (0.22401163,-0.22)
  (0.23876471,-0.2)
  (0.24,-0.19833333)
  (0.25375,-0.18)
  (0.26,-0.17153226)
  (0.26861446,-0.16)
  (0.28,-0.1445082)
  (0.28335366,-0.14)
  (0.29814815,-0.12)
  (0.3,-0.1175)
  (0.313125,-0.1)
  (0.32,-0.090677966)
  (0.32797468,-0.08)
  (0.34,-0.06362069)
  (0.34269231,-0.06)
  (0.35753247,-0.04)
  (0.36,-0.036666667)
  (0.3725,-0.02)
  (0.38,-0.0098214286)
  (0.38733333,0)
  (0.4,0.017272727)
  (0.40202703,0.02)
  (0.41691781,0.04)
  (0.42,0.044166667)
  (0.431875,0.06)
  (0.44,0.071037736)
  (0.44669014,0.08)
  (0.46,0.098173077)
  (0.46135714,0.1)
  (0.47630435,0.12)
  (0.48,0.125)
  (0.49125,0.14)
  (0.5,0.1519)
  (0.50604478,0.16)
  (0.52,0.17908163)
  (0.52068182,0.18)
  (0.53569231,0.2)
  (0.54,0.20583333)
  (0.550625,0.22)
  (0.56,0.23276596)
  (0.56539683,0.24)
  (0.58,0.26)
  (0.58,0.26)
  (0.59508197,0.28)
  (0.6,0.28666667)
  (0.61,0.3)
  (0.62,0.31363636)
  (0.62474576,0.32)
  (0.63939655,0.34)
  (0.64,0.34081395)
  (0.65447368,0.36)
  (0.66,0.3675)
  (0.669375,0.38)
  (0.68,0.3945122)
  (0.68409091,0.4)
  (0.6987963,0.42)
  (0.7,0.421625)
  (0.71386792,0.44)
  (0.72,0.44833333)
  (0.72875,0.46)
  (0.74,0.47539474)
  (0.74343137,0.48)
  (0.7582,0.5)
  (0.76,0.50243243)
  (0.77326531,0.52)
  (0.78,0.52916667)
  (0.788125,0.54)
  (0.8,0.55628571)
  (0.80276596,0.56)
  (0.8176087,0.58)
  (0.82,0.58323529)
  (0.83266667,0.6)
  (0.84,0.61)
  (0.8475,0.62)
  (0.86,0.6371875)
  (0.86209302,0.64)
  (0.87702381,0.66)
  (0.88,0.66403226)
  (0.89207317,0.68)
  (0.9,0.69083333)
  (0.906875,0.7)
  (0.92,0.71810345)
  (0.92141026,0.72)
  (0.93644737,0.74)
  (0.94,0.74482143)
  (0.95148649,0.76)
  (0.96,0.77166667)
  (0.96625,0.78)
  (0.98,0.79903846)
  (0.98071429,0.8)
  (0.99588235,0.82)
  (1,0.8256)
  (1.02,0.82334545)
  (1.04,0.8210449)
  (1.0488471,0.82)
  (1.06,0.81837113)
  (1.08,0.815375)
  (1.1,0.81231579)
  (1.12,0.80919149)
  (1.14,0.806)
  (1.16,0.80273913)
  (1.1764,0.8)
  (1.18,0.79927473)
  (1.2,0.79511111)
  (1.22,0.79085393)
  (1.24,0.7865)
  (1.26,0.78204598)
  (1.2689,0.78)
  (1.28,0.77698605)
  (1.3,0.77138824)
  (1.32,0.76565714)
  (1.3392649,0.76)
  (1.34,0.7597494)
  (1.36,0.7526439)
  (1.38,0.74536296)
  (1.3942895,0.74)
  (1.4,0.73755)
  (1.42,0.72862278)
  (1.4388103,0.72)
  (1.44,0.71938462)
  (1.46,0.70854545)
  (1.475275,0.7)
  (1.48,0.69705263)
  (1.5,0.684)
  (1.5058537,0.68)
  (1.52,0.66934054)
  (1.5318286,0.66)
  (1.54,0.65294795)
  (1.5542233,0.64)
  (1.56,0.6343)
  (1.57365,0.62)
  (1.58,0.61284507)
  (1.5906667,0.6)
  (1.6,0.588)
  (1.6057826,0.58)
  (1.6194043,0.56)
  (1.62,0.55906667)
  (1.6312125,0.54)
  (1.64,0.52432941)
  (1.6422204,0.52)
  (1.6519,0.5)
  (1.66,0.48253731)
  (1.6610667,0.48)
  (1.6690154,0.46)
  (1.6766642,0.44)
  (1.68,0.43086061)
  (1.6835556,0.42)
  (1.6898182,0.4)
  (1.6958571,0.38)
  (1.7,0.36572308)
  (1.7014737,0.36)
  (1.7063966,0.34)
  (1.7111525,0.32)
  (1.71575,0.3)
  (1.72,0.280875)
  (1.7201705,0.28)
  (1.7239,0.26)
  (1.7275111,0.24)
  (1.7310094,0.22)
  (1.7344,0.2)
  (1.7376879,0.18)
  (1.74,0.16546667)
  (1.7407522,0.16)
  (1.7434059,0.14)
  (1.7459826,0.12)
  (1.7484857,0.1)
  (1.7509183,0.08)
  (1.7532833,0.06)
  (1.7555836,0.04)
  (1.7578216,0.02)
  (1.76,0)
  (1.76,0)
  (1.7617947,-0.02)
  (1.7635429,-0.04)
  (1.7652462,-0.06)
  (1.7669063,-0.08)
  (1.768525,-0.1)
  (1.7701037,-0.12)
  (1.7716439,-0.14)
  (1.773147,-0.16)
  (1.7746143,-0.18)
  (1.7760471,-0.2)
  (1.7774465,-0.22)
  (1.78,-0.22335917)
  (1.8,-0.2322197)
  (1.8188006,-0.24)
  (1.82,-0.24052535)
  (1.84,-0.24917631)
  (1.86,-0.25724987)
  (1.867042,-0.26)
  (1.88,-0.26538972)
  (1.9,-0.27333442)
  (1.9178669,-0.28)
  (1.92,-0.28085006)
  (1.94,-0.28870528)
  (1.96,-0.29606167)
  (1.9711809,-0.3)
  (1.98,-0.30333761)
  (2,-0.31066667)
  (2.02,-0.31066667)
  (2.04,-0.31066667)
  (2.06,-0.31066667)
  (2.08,-0.31066667)
  (2.1,-0.31066667)
  (2.12,-0.31066667)
  (2.14,-0.31066667)
  (2.16,-0.31066667)
  (2.18,-0.31066667)
  (2.2,-0.31066667)
  (2.22,-0.31066667)
  (2.24,-0.31066667)
  (2.26,-0.31066667)
  (2.28,-0.31066667)
  (2.3,-0.31066667)
  (2.32,-0.31066667)
  (2.34,-0.31066667)
  (2.36,-0.31066667)
  (2.38,-0.31066667)
  (2.4,-0.31066667)
  (2.42,-0.31066667)
  (2.44,-0.31066667)
  (2.46,-0.31066667)
  (2.48,-0.31066667)
  (2.5,-0.31066667)
  (2.52,-0.31066667)
  (2.54,-0.31066667)
  (2.56,-0.31066667)
  (2.58,-0.31066667)
  (2.6,-0.31066667)
  (2.62,-0.31066667)
  (2.64,-0.31066667)
  (2.66,-0.31066667)
  (2.68,-0.31066667)
  (2.7,-0.31066667)
  (2.72,-0.31066667)
  (2.74,-0.31066667)
  (2.76,-0.31066667)
  (2.78,-0.31066667)
  (2.8,-0.31066667)
  (2.82,-0.31066667)
  (2.84,-0.31066667)
  (2.86,-0.31066667)
  (2.88,-0.31066667)
  (2.9,-0.31066667)
  (2.92,-0.31066667)
  (2.94,-0.31066667)
  (2.96,-0.31066667)
  (2.98,-0.31066667)
  (3,-0.31066667)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.7688)
  (2.98,-1.7688)
  (2.96,-1.7688)
  (2.94,-1.7688)
  (2.92,-1.7688)
  (2.9,-1.7688)
  (2.88,-1.7688)
  (2.86,-1.7688)
  (2.84,-1.7688)
  (2.82,-1.7688)
  (2.8,-1.7688)
  (2.78,-1.7688)
  (2.76,-1.7688)
  (2.74,-1.7688)
  (2.72,-1.7688)
  (2.7,-1.7688)
  (2.68,-1.7688)
  (2.66,-1.7688)
  (2.64,-1.7688)
  (2.62,-1.7688)
  (2.6,-1.7688)
  (2.58,-1.7688)
  (2.56,-1.7688)
  (2.54,-1.7688)
  (2.52,-1.7688)
  (2.5,-1.7688)
  (2.48,-1.7688)
  (2.46,-1.7688)
  (2.44,-1.7688)
  (2.42,-1.7688)
  (2.4,-1.7688)
  (2.38,-1.7688)
  (2.36,-1.7688)
  (2.34,-1.7688)
  (2.32,-1.7688)
  (2.3,-1.7688)
  (2.28,-1.7688)
  (2.26,-1.7688)
  (2.24,-1.7688)
  (2.22,-1.7688)
  (2.2,-1.7688)
  (2.18,-1.7688)
  (2.16,-1.7688)
  (2.14,-1.7688)
  (2.12,-1.7688)
  (2.1,-1.7688)
  (2.08,-1.7688)
  (2.06,-1.7688)
  (2.04,-1.7688)
  (2.02,-1.7688)
  (2,-1.7688)
  (1.98,-1.7695652)
  (1.96,-1.7703356)
  (1.94,-1.7711111)
  (1.92,-1.7718919)
  (1.9,-1.772678)
  (1.88,-1.7734694)
  (1.86,-1.7742662)
  (1.84,-1.7750685)
  (1.82,-1.7758763)
  (1.8,-1.7766897)
  (1.78,-1.7775087)
  (1.7775087,-1.78)
  (1.7766897,-1.8)
  (1.7758763,-1.82)
  (1.7750685,-1.84)
  (1.7742662,-1.86)
  (1.7734694,-1.88)
  (1.772678,-1.9)
  (1.7718919,-1.92)
  (1.7711111,-1.94)
  (1.7703356,-1.96)
  (1.7695652,-1.98)
  (1.7688,-2)
  (1.7688,-2.02)
  (1.7688,-2.04)
  (1.7688,-2.06)
  (1.7688,-2.08)
  (1.7688,-2.1)
  (1.7688,-2.12)
  (1.7688,-2.14)
  (1.7688,-2.16)
  (1.7688,-2.18)
  (1.7688,-2.2)
  (1.7688,-2.22)
  (1.7688,-2.24)
  (1.7688,-2.26)
  (1.7688,-2.28)
  (1.7688,-2.3)
  (1.7688,-2.32)
  (1.7688,-2.34)
  (1.7688,-2.36)
  (1.7688,-2.38)
  (1.7688,-2.4)
  (1.7688,-2.42)
  (1.7688,-2.44)
  (1.7688,-2.46)
  (1.7688,-2.48)
  (1.7688,-2.5)
  (1.7688,-2.52)
  (1.7688,-2.54)
  (1.7688,-2.56)
  (1.7688,-2.58)
  (1.7688,-2.6)
  (1.7688,-2.62)
  (1.7688,-2.64)
  (1.7688,-2.66)
  (1.7688,-2.68)
  (1.7688,-2.7)
  (1.7688,-2.72)
  (1.7688,-2.74)
  (1.7688,-2.76)
  (1.7688,-2.78)
  (1.7688,-2.8)
  (1.7688,-2.82)
  (1.7688,-2.84)
  (1.7688,-2.86)
  (1.7688,-2.88)
  (1.7688,-2.9)
  (1.7688,-2.92)
  (1.7688,-2.94)
  (1.7688,-2.96)
  (1.7688,-2.98)
  (1.7688,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.36)
  (-2.98,-0.36)
  (-2.96,-0.36)
  (-2.94,-0.36)
  (-2.92,-0.36)
  (-2.9,-0.36)
  (-2.88,-0.36)
  (-2.86,-0.36)
  (-2.84,-0.36)
  (-2.82,-0.36)
  (-2.8,-0.36)
  (-2.78,-0.36)
  (-2.76,-0.36)
  (-2.74,-0.36)
  (-2.72,-0.36)
  (-2.7,-0.36)
  (-2.68,-0.36)
  (-2.66,-0.36)
  (-2.64,-0.36)
  (-2.62,-0.36)
  (-2.6,-0.36)
  (-2.58,-0.36)
  (-2.56,-0.36)
  (-2.54,-0.36)
  (-2.52,-0.36)
  (-2.5,-0.36)
  (-2.48,-0.36)
  (-2.46,-0.36)
  (-2.44,-0.36)
  (-2.42,-0.36)
  (-2.4,-0.36)
  (-2.38,-0.36)
  (-2.36,-0.36)
  (-2.34,-0.36)
  (-2.32,-0.36)
  (-2.3,-0.36)
  (-2.28,-0.36)
  (-2.26,-0.36)
  (-2.24,-0.36)
  (-2.22,-0.36)
  (-2.2,-0.36)
  (-2.18,-0.36)
  (-2.16,-0.36)
  (-2.14,-0.36)
  (-2.12,-0.36)
  (-2.1,-0.36)
  (-2.08,-0.36)
  (-2.06,-0.36)
  (-2.04,-0.36)
  (-2.02,-0.36)
  (-2,-0.36)
  (-2,-0.36)
  (-1.98,-0.37426956)
  (-1.9718255,-0.38)
  (-1.96,-0.38865391)
  (-1.9442613,-0.4)
  (-1.94,-0.40319838)
  (-1.92,-0.41815328)
  (-1.9175339,-0.42)
  (-1.9,-0.433636)
  (-1.8917344,-0.44)
  (-1.88,-0.44935926)
  (-1.8665566,-0.46)
  (-1.86,-0.46536315)
  (-1.8420103,-0.48)
  (-1.84,-0.48168628)
  (-1.82,-0.49852087)
  (-1.81825,-0.5)
  (-1.8,-0.51586207)
  (-1.7952367,-0.52)
  (-1.78,-0.53358003)
  (-1.772809,-0.54)
  (-1.76,-0.55170628)
  (-1.7509599,-0.56)
  (-1.74,-0.57027032)
  (-1.7296789,-0.58)
  (-1.72,-0.58929947)
  (-1.7089524,-0.6)
  (-1.7,-0.60881871)
  (-1.6887638,-0.62)
  (-1.68,-0.62885062)
  (-1.6690939,-0.64)
  (-1.66,-0.64941514)
  (-1.649921,-0.66)
  (-1.64,-0.67052946)
  (-1.6312211,-0.68)
  (-1.62,-0.69220787)
  (-1.6129681,-0.7)
  (-1.6,-0.71446154)
  (-1.595134,-0.72)
  (-1.58,-0.73729836)
  (-1.577689,-0.74)
  (-1.5606616,-0.76)
  (-1.56,-0.76078588)
  (-1.5442272,-0.78)
  (-1.54,-0.78514608)
  (-1.5281263,-0.8)
  (-1.52,-0.81013757)
  (-1.5123231,-0.82)
  (-1.5,-0.83575273)
  (-1.4967806,-0.84)
  (-1.481613,-0.86)
  (-1.48,-0.86214161)
  (-1.4669984,-0.88)
  (-1.46,-0.8895197)
  (-1.4525692,-0.9)
  (-1.44,-0.91751591)
  (-1.4382848,-0.92)
  (-1.4245485,-0.94)
  (-1.42,-0.94658021)
  (-1.4110949,-0.96)
  (-1.4,-0.97644074)
  (-1.3976997,-0.98)
  (-1.3848,-1)
  (-1.4,-1.0140741)
  (-1.4063745,-1.02)
  (-1.42,-1.0326199)
  (-1.4279365,-1.04)
  (-1.44,-1.0511765)
  (-1.4494862,-1.06)
  (-1.46,-1.0697436)
  (-1.4710236,-1.08)
  (-1.48,-1.0883212)
  (-1.492549,-1.1)
  (-1.5,-1.1069091)
  (-1.5140625,-1.12)
  (-1.52,-1.1255072)
  (-1.5355642,-1.14)
  (-1.54,-1.1441155)
  (-1.5570543,-1.16)
  (-1.56,-1.1627338)
  (-1.5785328,-1.18)
  (-1.58,-1.181362)
  (-1.6,-1.2)
  (-1.6,-1.2)
  (-1.62,-1.2185053)
  (-1.6216092,-1.22)
  (-1.64,-1.2370213)
  (-1.6432061,-1.24)
  (-1.66,-1.2555477)
  (-1.6647909,-1.26)
  (-1.68,-1.2740845)
  (-1.6863636,-1.28)
  (-1.7,-1.2926316)
  (-1.7079245,-1.3)
  (-1.72,-1.3111888)
  (-1.7294737,-1.32)
  (-1.74,-1.3297561)
  (-1.7510112,-1.34)
  (-1.76,-1.3483333)
  (-1.7725373,-1.36)
  (-1.78,-1.3669204)
  (-1.794052,-1.38)
  (-1.8,-1.3855172)
  (-1.8155556,-1.4)
  (-1.82,-1.4041237)
  (-1.837048,-1.42)
  (-1.84,-1.4227397)
  (-1.8585294,-1.44)
  (-1.86,-1.4413652)
  (-1.88,-1.46)
  (-1.88,-1.46)
  (-1.9,-1.4785085)
  (-1.9016058,-1.48)
  (-1.92,-1.497027)
  (-1.9232,-1.5)
  (-1.94,-1.5155556)
  (-1.9447826,-1.52)
  (-1.96,-1.534094)
  (-1.9663538,-1.54)
  (-1.98,-1.5526421)
  (-1.9879137,-1.56)
  (-2,-1.5712)
  (-2.02,-1.5712)
  (-2.04,-1.5712)
  (-2.06,-1.5712)
  (-2.08,-1.5712)
  (-2.1,-1.5712)
  (-2.12,-1.5712)
  (-2.14,-1.5712)
  (-2.16,-1.5712)
  (-2.18,-1.5712)
  (-2.2,-1.5712)
  (-2.22,-1.5712)
  (-2.24,-1.5712)
  (-2.26,-1.5712)
  (-2.28,-1.5712)
  (-2.3,-1.5712)
  (-2.32,-1.5712)
  (-2.34,-1.5712)
  (-2.36,-1.5712)
  (-2.38,-1.5712)
  (-2.4,-1.5712)
  (-2.42,-1.5712)
  (-2.44,-1.5712)
  (-2.46,-1.5712)
  (-2.48,-1.5712)
  (-2.5,-1.5712)
  (-2.52,-1.5712)
  (-2.54,-1.5712)
  (-2.56,-1.5712)
  (-2.58,-1.5712)
  (-2.6,-1.5712)
  (-2.62,-1.5712)
  (-2.64,-1.5712)
  (-2.66,-1.5712)
  (-2.68,-1.5712)
  (-2.7,-1.5712)
  (-2.72,-1.5712)
  (-2.74,-1.5712)
  (-2.76,-1.5712)
  (-2.78,-1.5712)
  (-2.8,-1.5712)
  (-2.82,-1.5712)
  (-2.84,-1.5712)
  (-2.86,-1.5712)
  (-2.88,-1.5712)
  (-2.9,-1.5712)
  (-2.92,-1.5712)
  (-2.94,-1.5712)
  (-2.96,-1.5712)
  (-2.98,-1.5712)
  (-3,-1.5712)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.5712,3)
  (1.5712,2.98)
  (1.5712,2.96)
  (1.5712,2.94)
  (1.5712,2.92)
  (1.5712,2.9)
  (1.5712,2.88)
  (1.5712,2.86)
  (1.5712,2.84)
  (1.5712,2.82)
  (1.5712,2.8)
  (1.5712,2.78)
  (1.5712,2.76)
  (1.5712,2.74)
  (1.5712,2.72)
  (1.5712,2.7)
  (1.5712,2.68)
  (1.5712,2.66)
  (1.5712,2.64)
  (1.5712,2.62)
  (1.5712,2.6)
  (1.5712,2.58)
  (1.5712,2.56)
  (1.5712,2.54)
  (1.5712,2.52)
  (1.5712,2.5)
  (1.5712,2.48)
  (1.5712,2.46)
  (1.5712,2.44)
  (1.5712,2.42)
  (1.5712,2.4)
  (1.5712,2.38)
  (1.5712,2.36)
  (1.5712,2.34)
  (1.5712,2.32)
  (1.5712,2.3)
  (1.5712,2.28)
  (1.5712,2.26)
  (1.5712,2.24)
  (1.5712,2.22)
  (1.5712,2.2)
  (1.5712,2.18)
  (1.5712,2.16)
  (1.5712,2.14)
  (1.5712,2.12)
  (1.5712,2.1)
  (1.5712,2.08)
  (1.5712,2.06)
  (1.5712,2.04)
  (1.5712,2.02)
  (1.5712,2)
  (1.56,1.9879137)
  (1.5526421,1.98)
  (1.54,1.9663538)
  (1.534094,1.96)
  (1.52,1.9447826)
  (1.5155556,1.94)
  (1.5,1.9232)
  (1.497027,1.92)
  (1.48,1.9016058)
  (1.4785085,1.9)
  (1.46,1.88)
  (1.46,1.88)
  (1.4413652,1.86)
  (1.44,1.8585294)
  (1.4227397,1.84)
  (1.42,1.837048)
  (1.4041237,1.82)
  (1.4,1.8155556)
  (1.3855172,1.8)
  (1.38,1.794052)
  (1.3669204,1.78)
  (1.36,1.7725373)
  (1.3483333,1.76)
  (1.34,1.7510112)
  (1.3297561,1.74)
  (1.32,1.7294737)
  (1.3111888,1.72)
  (1.3,1.7079245)
  (1.2926316,1.7)
  (1.28,1.6863636)
  (1.2740845,1.68)
  (1.26,1.6647909)
  (1.2555477,1.66)
  (1.24,1.6432061)
  (1.2370213,1.64)
  (1.22,1.6216092)
  (1.2185053,1.62)
  (1.2,1.6)
  (1.2,1.6)
  (1.181362,1.58)
  (1.18,1.5785328)
  (1.1627338,1.56)
  (1.16,1.5570543)
  (1.1441155,1.54)
  (1.14,1.5355642)
  (1.1255072,1.52)
  (1.12,1.5140625)
  (1.1069091,1.5)
  (1.1,1.492549)
  (1.0883212,1.48)
  (1.08,1.4710236)
  (1.0697436,1.46)
  (1.06,1.4494862)
  (1.0511765,1.44)
  (1.04,1.4279365)
  (1.0326199,1.42)
  (1.02,1.4063745)
  (1.0140741,1.4)
  (1,1.3848)
  (0.98,1.3976997)
  (0.97644074,1.4)
  (0.96,1.4110949)
  (0.94658021,1.42)
  (0.94,1.4245485)
  (0.92,1.4382848)
  (0.91751591,1.44)
  (0.9,1.4525692)
  (0.8895197,1.46)
  (0.88,1.4669984)
  (0.86214161,1.48)
  (0.86,1.481613)
  (0.84,1.4967806)
  (0.83575273,1.5)
  (0.82,1.5123231)
  (0.81013757,1.52)
  (0.8,1.5281263)
  (0.78514608,1.54)
  (0.78,1.5442272)
  (0.76078588,1.56)
  (0.76,1.5606616)
  (0.74,1.577689)
  (0.73729836,1.58)
  (0.72,1.595134)
  (0.71446154,1.6)
  (0.7,1.6129681)
  (0.69220787,1.62)
  (0.68,1.6312211)
  (0.67052946,1.64)
  (0.66,1.649921)
  (0.64941514,1.66)
  (0.64,1.6690939)
  (0.62885062,1.68)
  (0.62,1.6887638)
  (0.60881871,1.7)
  (0.6,1.7089524)
  (0.58929947,1.72)
  (0.58,1.7296789)
  (0.57027032,1.74)
  (0.56,1.7509599)
  (0.55170628,1.76)
  (0.54,1.772809)
  (0.53358003,1.78)
  (0.52,1.7952367)
  (0.51586207,1.8)
  (0.5,1.81825)
  (0.49852087,1.82)
  (0.48168628,1.84)
  (0.48,1.8420103)
  (0.46536315,1.86)
  (0.46,1.8665566)
  (0.44935926,1.88)
  (0.44,1.8917344)
  (0.433636,1.9)
  (0.42,1.9175339)
  (0.41815328,1.92)
  (0.40319838,1.94)
  (0.4,1.9442613)
  (0.38865391,1.96)
  (0.38,1.9718255)
  (0.37426956,1.98)
  (0.36,2)
  (0.36,2)
  (0.36,2.02)
  (0.36,2.04)
  (0.36,2.06)
  (0.36,2.08)
  (0.36,2.1)
  (0.36,2.12)
  (0.36,2.14)
  (0.36,2.16)
  (0.36,2.18)
  (0.36,2.2)
  (0.36,2.22)
  (0.36,2.24)
  (0.36,2.26)
  (0.36,2.28)
  (0.36,2.3)
  (0.36,2.32)
  (0.36,2.34)
  (0.36,2.36)
  (0.36,2.38)
  (0.36,2.4)
  (0.36,2.42)
  (0.36,2.44)
  (0.36,2.46)
  (0.36,2.48)
  (0.36,2.5)
  (0.36,2.52)
  (0.36,2.54)
  (0.36,2.56)
  (0.36,2.58)
  (0.36,2.6)
  (0.36,2.62)
  (0.36,2.64)
  (0.36,2.66)
  (0.36,2.68)
  (0.36,2.7)
  (0.36,2.72)
  (0.36,2.74)
  (0.36,2.76)
  (0.36,2.78)
  (0.36,2.8)
  (0.36,2.82)
  (0.36,2.84)
  (0.36,2.86)
  (0.36,2.88)
  (0.36,2.9)
  (0.36,2.92)
  (0.36,2.94)
  (0.36,2.96)
  (0.36,2.98)
  (0.36,3)
};

% Contour level 34
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.2504,-3)
  (0.2504,-2.98)
  (0.2504,-2.96)
  (0.2504,-2.94)
  (0.2504,-2.92)
  (0.2504,-2.9)
  (0.2504,-2.88)
  (0.2504,-2.86)
  (0.2504,-2.84)
  (0.2504,-2.82)
  (0.2504,-2.8)
  (0.2504,-2.78)
  (0.2504,-2.76)
  (0.2504,-2.74)
  (0.2504,-2.72)
  (0.2504,-2.7)
  (0.2504,-2.68)
  (0.2504,-2.66)
  (0.2504,-2.64)
  (0.2504,-2.62)
  (0.2504,-2.6)
  (0.2504,-2.58)
  (0.2504,-2.56)
  (0.2504,-2.54)
  (0.2504,-2.52)
  (0.2504,-2.5)
  (0.2504,-2.48)
  (0.2504,-2.46)
  (0.2504,-2.44)
  (0.2504,-2.42)
  (0.2504,-2.4)
  (0.2504,-2.38)
  (0.2504,-2.36)
  (0.2504,-2.34)
  (0.2504,-2.32)
  (0.2504,-2.3)
  (0.2504,-2.28)
  (0.2504,-2.26)
  (0.2504,-2.24)
  (0.2504,-2.22)
  (0.2504,-2.2)
  (0.2504,-2.18)
  (0.2504,-2.16)
  (0.2504,-2.14)
  (0.2504,-2.12)
  (0.2504,-2.1)
  (0.2504,-2.08)
  (0.2504,-2.06)
  (0.2504,-2.04)
  (0.2504,-2.02)
  (0.2504,-2)
  (0.24244886,-1.98)
  (0.24,-1.9740119)
  (0.23474355,-1.96)
  (0.22675374,-1.94)
  (0.22,-1.9241588)
  (0.21836801,-1.92)
  (0.2102934,-1.9)
  (0.20151247,-1.88)
  (0.2,-1.8766242)
  (0.19308747,-1.86)
  (0.1841258,-1.84)
  (0.18,-1.8311636)
  (0.16,-1.8223904)
  (0.14,-1.8213854)
  (0.12,-1.8203556)
  (0.11328814,-1.82)
  (0.1,-1.819125)
  (0.08,-1.8177722)
  (0.06,-1.8163846)
  (0.04,-1.814961)
  (0.02,-1.8135)
  (0,-1.812)
  (-0.02,-1.8104595)
  (-0.04,-1.8088767)
  (-0.06,-1.80725)
  (-0.08,-1.8055775)
  (-0.1,-1.8038571)
  (-0.12,-1.802087)
  (-0.14,-1.8002647)
  (-0.1428,-1.8)
  (-0.16,-1.7980299)
  (-0.18,-1.7956667)
  (-0.2,-1.7932308)
  (-0.22,-1.7907188)
  (-0.24,-1.788127)
  (-0.26,-1.7854516)
  (-0.28,-1.7826885)
  (-0.29881967,-1.78)
  (-0.3,-1.7798)
  (-0.32,-1.7762576)
  (-0.34,-1.7725931)
  (-0.36,-1.7688)
  (-0.38,-1.7648714)
  (-0.4,-1.7608)
  (-0.40374194,-1.76)
  (-0.42,-1.7559556)
  (-0.44,-1.7507774)
  (-0.46,-1.7454)
  (-0.47931429,-1.74)
  (-0.48,-1.7397804)
  (-0.5,-1.733)
  (-0.52,-1.7259429)
  (-0.5361,-1.72)
  (-0.54,-1.718375)
  (-0.56,-1.7095319)
  (-0.58,-1.7003043)
  (-0.58061538,-1.7)
  (-0.6,-1.6893333)
  (-0.61612121,-1.68)
  (-0.62,-1.6775273)
  (-0.64,-1.6638698)
  (-0.64527761,-1.66)
  (-0.66,-1.6482571)
  (-0.6696,-1.64)
  (-0.68,-1.630361)
  (-0.69026087,-1.62)
  (-0.7,-1.6095)
  (-0.708,-1.6)
  (-0.72,-1.5849231)
  (-0.72351549,-1.58)
  (-0.73704444,-1.56)
  (-0.74,-1.5554)
  (-0.74874521,-1.54)
  (-0.75971892,-1.52)
  (-0.76,-1.5194595)
  (-0.7688,-1.5)
  (-0.7776,-1.48)
  (-0.78,-1.4743)
  (-0.78514286,-1.46)
  (-0.79210256,-1.44)
  (-0.79888608,-1.42)
  (-0.8,-1.4165714)
  (-0.8045,-1.4)
  (-0.80977778,-1.38)
  (-0.81492683,-1.36)
  (-0.81995181,-1.34)
  (-0.82,-1.3398)
  (-0.82388571,-1.32)
  (-0.82771765,-1.3)
  (-0.83146047,-1.28)
  (-0.83511724,-1.26)
  (-0.83869091,-1.24)
  (-0.84,-1.2324364)
  (-0.84169888,-1.22)
  (-0.84435556,-1.2)
  (-0.84695385,-1.18)
  (-0.84949565,-1.16)
  (-0.8519828,-1.14)
  (-0.85441702,-1.12)
  (-0.8568,-1.1)
  (-0.85913333,-1.08)
  (-0.86,-1.0723625)
  (-0.86106392,-1.06)
  (-0.86274286,-1.04)
  (-0.86438788,-1.02)
  (-0.866,-1)
  (-0.86,-0.9953125)
  (-0.84115385,-0.98)
  (-0.84,-0.97909091)
  (-0.82,-0.96352941)
  (-0.81555556,-0.96)
  (-0.8,-0.948)
  (-0.79,-0.94)
  (-0.78,-0.93222222)
  (-0.76482759,-0.92)
  (-0.76,-0.91621622)
  (-0.74,-0.9)
  (-0.74,-0.9)
  (-0.72,-0.88461538)
  (-0.71419355,-0.88)
  (-0.7,-0.869)
  (-0.68875,-0.86)
  (-0.68,-0.85317073)
  (-0.66363636,-0.84)
  (-0.66,-0.83714286)
  (-0.64,-0.82116279)
  (-0.63852941,-0.82)
  (-0.62,-0.80568182)
  (-0.61285714,-0.8)
  (-0.6,-0.79)
  (-0.5875,-0.78)
  (-0.58,-0.77413043)
  (-0.56243243,-0.76)
  (-0.56,-0.75808511)
  (-0.54,-0.74229167)
  (-0.53710526,-0.74)
  (-0.52,-0.72673469)
  (-0.51153846,-0.72)
  (-0.5,-0.711)
  (-0.48625,-0.7)
  (-0.48,-0.69509804)
  (-0.46121951,-0.68)
  (-0.46,-0.67903846)
  (-0.44,-0.66339623)
  (-0.43571429,-0.66)
  (-0.42,-0.64777778)
  (-0.41023256,-0.64)
  (-0.4,-0.632)
  (-0.385,-0.62)
  (-0.38,-0.61607143)
  (-0.36,-0.6)
  (-0.36,-0.6)
  (-0.34,-0.58448276)
  (-0.33434783,-0.58)
  (-0.32,-0.56881356)
  (-0.30893617,-0.56)
  (-0.3,-0.553)
  (-0.28375,-0.54)
  (-0.28,-0.53704918)
  (-0.26,-0.52112903)
  (-0.25857143,-0.52)
  (-0.24,-0.50555556)
  (-0.233,-0.5)
  (-0.22,-0.48984375)
  (-0.20764706,-0.48)
  (-0.2,-0.474)
  (-0.1825,-0.46)
  (-0.18,-0.4580303)
  (-0.16,-0.44223881)
  (-0.15716981,-0.44)
  (-0.14,-0.42661765)
  (-0.13166667,-0.42)
  (-0.12,-0.41086957)
  (-0.10636364,-0.4)
  (-0.1,-0.395)
  (-0.08125,-0.38)
  (-0.08,-0.37901408)
  (-0.06,-0.36333333)
  (-0.055789474,-0.36)
  (-0.04,-0.34767123)
  (-0.030344828,-0.34)
  (-0.02,-0.33189189)
  (-0.0050847458,-0.32)
  (0,-0.316)
  (0.02,-0.3)
  (0.02,-0.3)
  (0.04,-0.28441558)
  (0.04557377,-0.28)
  (0.06,-0.26871795)
  (0.070967742,-0.26)
  (0.08,-0.25291139)
  (0.096190476,-0.24)
  (0.1,-0.237)
  (0.12,-0.22111111)
  (0.12140625,-0.22)
  (0.14,-0.2054878)
  (0.14692308,-0.2)
  (0.16,-0.18975904)
  (0.17227273,-0.18)
  (0.18,-0.17227273)
  (0.18975904,-0.16)
  (0.2,-0.14692308)
  (0.2054878,-0.14)
  (0.22,-0.12140625)
  (0.22111111,-0.12)
  (0.237,-0.1)
  (0.24,-0.096190476)
  (0.25291139,-0.08)
  (0.26,-0.070967742)
  (0.26871795,-0.06)
  (0.28,-0.04557377)
  (0.28441558,-0.04)
  (0.3,-0.02)
  (0.3,-0.02)
  (0.316,0)
  (0.32,0.0050847458)
  (0.33189189,0.02)
  (0.34,0.030344828)
  (0.34767123,0.04)
  (0.36,0.055789474)
  (0.36333333,0.06)
  (0.37901408,0.08)
  (0.38,0.08125)
  (0.395,0.1)
  (0.4,0.10636364)
  (0.41086957,0.12)
  (0.42,0.13166667)
  (0.42661765,0.14)
  (0.44,0.15716981)
  (0.44223881,0.16)
  (0.4580303,0.18)
  (0.46,0.1825)
  (0.474,0.2)
  (0.48,0.20764706)
  (0.48984375,0.22)
  (0.5,0.233)
  (0.50555556,0.24)
  (0.52,0.25857143)
  (0.52112903,0.26)
  (0.53704918,0.28)
  (0.54,0.28375)
  (0.553,0.3)
  (0.56,0.30893617)
  (0.56881356,0.32)
  (0.58,0.33434783)
  (0.58448276,0.34)
  (0.6,0.36)
  (0.6,0.36)
  (0.61607143,0.38)
  (0.62,0.385)
  (0.632,0.4)
  (0.64,0.41023256)
  (0.64777778,0.42)
  (0.66,0.43571429)
  (0.66339623,0.44)
  (0.67903846,0.46)
  (0.68,0.46121951)
  (0.69509804,0.48)
  (0.7,0.48625)
  (0.711,0.5)
  (0.72,0.51153846)
  (0.72673469,0.52)
  (0.74,0.53710526)
  (0.74229167,0.54)
  (0.75808511,0.56)
  (0.76,0.56243243)
  (0.77413043,0.58)
  (0.78,0.5875)
  (0.79,0.6)
  (0.8,0.61285714)
  (0.80568182,0.62)
  (0.82,0.63852941)
  (0.82116279,0.64)
  (0.83714286,0.66)
  (0.84,0.66363636)
  (0.85317073,0.68)
  (0.86,0.68875)
  (0.869,0.7)
  (0.88,0.71419355)
  (0.88461538,0.72)
  (0.9,0.74)
  (0.9,0.74)
  (0.91621622,0.76)
  (0.92,0.76482759)
  (0.93222222,0.78)
  (0.94,0.79)
  (0.948,0.8)
  (0.96,0.81555556)
  (0.96352941,0.82)
  (0.97909091,0.84)
  (0.98,0.84115385)
  (0.9953125,0.86)
  (1,0.866)
  (1.02,0.86438788)
  (1.04,0.86274286)
  (1.06,0.86106392)
  (1.0723625,0.86)
  (1.08,0.85913333)
  (1.1,0.8568)
  (1.12,0.85441702)
  (1.14,0.8519828)
  (1.16,0.84949565)
  (1.18,0.84695385)
  (1.2,0.84435556)
  (1.22,0.84169888)
  (1.2324364,0.84)
  (1.24,0.83869091)
  (1.26,0.83511724)
  (1.28,0.83146047)
  (1.3,0.82771765)
  (1.32,0.82388571)
  (1.3398,0.82)
  (1.34,0.81995181)
  (1.36,0.81492683)
  (1.38,0.80977778)
  (1.4,0.8045)
  (1.4165714,0.8)
  (1.42,0.79888608)
  (1.44,0.79210256)
  (1.46,0.78514286)
  (1.4743,0.78)
  (1.48,0.7776)
  (1.5,0.7688)
  (1.5194595,0.76)
  (1.52,0.75971892)
  (1.54,0.74874521)
  (1.5554,0.74)
  (1.56,0.73704444)
  (1.58,0.72351549)
  (1.5849231,0.72)
  (1.6,0.708)
  (1.6095,0.7)
  (1.62,0.69026087)
  (1.630361,0.68)
  (1.64,0.6696)
  (1.6482571,0.66)
  (1.66,0.64527761)
  (1.6638698,0.64)
  (1.6775273,0.62)
  (1.68,0.61612121)
  (1.6893333,0.6)
  (1.7,0.58061538)
  (1.7003043,0.58)
  (1.7095319,0.56)
  (1.718375,0.54)
  (1.72,0.5361)
  (1.7259429,0.52)
  (1.733,0.5)
  (1.7397804,0.48)
  (1.74,0.47931429)
  (1.7454,0.46)
  (1.7507774,0.44)
  (1.7559556,0.42)
  (1.76,0.40374194)
  (1.7608,0.4)
  (1.7648714,0.38)
  (1.7688,0.36)
  (1.7725931,0.34)
  (1.7762576,0.32)
  (1.7798,0.3)
  (1.78,0.29881967)
  (1.7826885,0.28)
  (1.7854516,0.26)
  (1.788127,0.24)
  (1.7907188,0.22)
  (1.7932308,0.2)
  (1.7956667,0.18)
  (1.7980299,0.16)
  (1.8,0.1428)
  (1.8002647,0.14)
  (1.802087,0.12)
  (1.8038571,0.1)
  (1.8055775,0.08)
  (1.80725,0.06)
  (1.8088767,0.04)
  (1.8104595,0.02)
  (1.812,0)
  (1.8135,-0.02)
  (1.814961,-0.04)
  (1.8163846,-0.06)
  (1.8177722,-0.08)
  (1.819125,-0.1)
  (1.82,-0.11328814)
  (1.8203556,-0.12)
  (1.8213854,-0.14)
  (1.8223904,-0.16)
  (1.8311636,-0.18)
  (1.84,-0.1841258)
  (1.86,-0.19308747)
  (1.8766242,-0.2)
  (1.88,-0.20151247)
  (1.9,-0.2102934)
  (1.92,-0.21836801)
  (1.9241588,-0.22)
  (1.94,-0.22675374)
  (1.96,-0.23474355)
  (1.9740119,-0.24)
  (1.98,-0.24244886)
  (2,-0.2504)
  (2.02,-0.2504)
  (2.04,-0.2504)
  (2.06,-0.2504)
  (2.08,-0.2504)
  (2.1,-0.2504)
  (2.12,-0.2504)
  (2.14,-0.2504)
  (2.16,-0.2504)
  (2.18,-0.2504)
  (2.2,-0.2504)
  (2.22,-0.2504)
  (2.24,-0.2504)
  (2.26,-0.2504)
  (2.28,-0.2504)
  (2.3,-0.2504)
  (2.32,-0.2504)
  (2.34,-0.2504)
  (2.36,-0.2504)
  (2.38,-0.2504)
  (2.4,-0.2504)
  (2.42,-0.2504)
  (2.44,-0.2504)
  (2.46,-0.2504)
  (2.48,-0.2504)
  (2.5,-0.2504)
  (2.52,-0.2504)
  (2.54,-0.2504)
  (2.56,-0.2504)
  (2.58,-0.2504)
  (2.6,-0.2504)
  (2.62,-0.2504)
  (2.64,-0.2504)
  (2.66,-0.2504)
  (2.68,-0.2504)
  (2.7,-0.2504)
  (2.72,-0.2504)
  (2.74,-0.2504)
  (2.76,-0.2504)
  (2.78,-0.2504)
  (2.8,-0.2504)
  (2.82,-0.2504)
  (2.84,-0.2504)
  (2.86,-0.2504)
  (2.88,-0.2504)
  (2.9,-0.2504)
  (2.92,-0.2504)
  (2.94,-0.2504)
  (2.96,-0.2504)
  (2.98,-0.2504)
  (3,-0.2504)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.818)
  (2.98,-1.818)
  (2.96,-1.818)
  (2.94,-1.818)
  (2.92,-1.818)
  (2.9,-1.818)
  (2.88,-1.818)
  (2.86,-1.818)
  (2.84,-1.818)
  (2.82,-1.818)
  (2.8,-1.818)
  (2.78,-1.818)
  (2.76,-1.818)
  (2.74,-1.818)
  (2.72,-1.818)
  (2.7,-1.818)
  (2.68,-1.818)
  (2.66,-1.818)
  (2.64,-1.818)
  (2.62,-1.818)
  (2.6,-1.818)
  (2.58,-1.818)
  (2.56,-1.818)
  (2.54,-1.818)
  (2.52,-1.818)
  (2.5,-1.818)
  (2.48,-1.818)
  (2.46,-1.818)
  (2.44,-1.818)
  (2.42,-1.818)
  (2.4,-1.818)
  (2.38,-1.818)
  (2.36,-1.818)
  (2.34,-1.818)
  (2.32,-1.818)
  (2.3,-1.818)
  (2.28,-1.818)
  (2.26,-1.818)
  (2.24,-1.818)
  (2.22,-1.818)
  (2.2,-1.818)
  (2.18,-1.818)
  (2.16,-1.818)
  (2.14,-1.818)
  (2.12,-1.818)
  (2.1,-1.818)
  (2.08,-1.818)
  (2.06,-1.818)
  (2.04,-1.818)
  (2.02,-1.818)
  (2,-1.818)
  (1.98,-1.8186622)
  (1.96,-1.8193289)
  (1.94,-1.82)
  (1.94,-1.82)
  (1.92,-1.8205405)
  (1.9,-1.8210847)
  (1.88,-1.8216327)
  (1.86,-1.8221843)
  (1.84,-1.8227397)
  (1.8227397,-1.84)
  (1.8221843,-1.86)
  (1.8216327,-1.88)
  (1.8210847,-1.9)
  (1.8205405,-1.92)
  (1.82,-1.94)
  (1.82,-1.94)
  (1.8193289,-1.96)
  (1.8186622,-1.98)
  (1.818,-2)
  (1.818,-2.02)
  (1.818,-2.04)
  (1.818,-2.06)
  (1.818,-2.08)
  (1.818,-2.1)
  (1.818,-2.12)
  (1.818,-2.14)
  (1.818,-2.16)
  (1.818,-2.18)
  (1.818,-2.2)
  (1.818,-2.22)
  (1.818,-2.24)
  (1.818,-2.26)
  (1.818,-2.28)
  (1.818,-2.3)
  (1.818,-2.32)
  (1.818,-2.34)
  (1.818,-2.36)
  (1.818,-2.38)
  (1.818,-2.4)
  (1.818,-2.42)
  (1.818,-2.44)
  (1.818,-2.46)
  (1.818,-2.48)
  (1.818,-2.5)
  (1.818,-2.52)
  (1.818,-2.54)
  (1.818,-2.56)
  (1.818,-2.58)
  (1.818,-2.6)
  (1.818,-2.62)
  (1.818,-2.64)
  (1.818,-2.66)
  (1.818,-2.68)
  (1.818,-2.7)
  (1.818,-2.72)
  (1.818,-2.74)
  (1.818,-2.76)
  (1.818,-2.78)
  (1.818,-2.8)
  (1.818,-2.82)
  (1.818,-2.84)
  (1.818,-2.86)
  (1.818,-2.88)
  (1.818,-2.9)
  (1.818,-2.92)
  (1.818,-2.94)
  (1.818,-2.96)
  (1.818,-2.98)
  (1.818,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.28133333)
  (-2.98,-0.28133333)
  (-2.96,-0.28133333)
  (-2.94,-0.28133333)
  (-2.92,-0.28133333)
  (-2.9,-0.28133333)
  (-2.88,-0.28133333)
  (-2.86,-0.28133333)
  (-2.84,-0.28133333)
  (-2.82,-0.28133333)
  (-2.8,-0.28133333)
  (-2.78,-0.28133333)
  (-2.76,-0.28133333)
  (-2.74,-0.28133333)
  (-2.72,-0.28133333)
  (-2.7,-0.28133333)
  (-2.68,-0.28133333)
  (-2.66,-0.28133333)
  (-2.64,-0.28133333)
  (-2.62,-0.28133333)
  (-2.6,-0.28133333)
  (-2.58,-0.28133333)
  (-2.56,-0.28133333)
  (-2.54,-0.28133333)
  (-2.52,-0.28133333)
  (-2.5,-0.28133333)
  (-2.48,-0.28133333)
  (-2.46,-0.28133333)
  (-2.44,-0.28133333)
  (-2.42,-0.28133333)
  (-2.4,-0.28133333)
  (-2.38,-0.28133333)
  (-2.36,-0.28133333)
  (-2.34,-0.28133333)
  (-2.32,-0.28133333)
  (-2.3,-0.28133333)
  (-2.28,-0.28133333)
  (-2.26,-0.28133333)
  (-2.24,-0.28133333)
  (-2.22,-0.28133333)
  (-2.2,-0.28133333)
  (-2.18,-0.28133333)
  (-2.16,-0.28133333)
  (-2.14,-0.28133333)
  (-2.12,-0.28133333)
  (-2.1,-0.28133333)
  (-2.08,-0.28133333)
  (-2.06,-0.28133333)
  (-2.04,-0.28133333)
  (-2.02,-0.28133333)
  (-2,-0.28133333)
  (-1.98,-0.29466212)
  (-1.9717892,-0.3)
  (-1.96,-0.30812153)
  (-1.9422546,-0.32)
  (-1.94,-0.32159311)
  (-1.92,-0.33574617)
  (-1.9138875,-0.34)
  (-1.9,-0.35017136)
  (-1.8862796,-0.36)
  (-1.88,-0.36471746)
  (-1.86,-0.37950704)
  (-1.8593381,-0.38)
  (-1.84,-0.39505846)
  (-1.8335529,-0.4)
  (-1.82,-0.4108246)
  (-1.8083659,-0.42)
  (-1.8,-0.4268532)
  (-1.7837967,-0.44)
  (-1.78,-0.44318994)
  (-1.76,-0.45989243)
  (-1.7598725,-0.46)
  (-1.74,-0.47730618)
  (-1.736896,-0.48)
  (-1.72,-0.4950905)
  (-1.7145,-0.5)
  (-1.7,-0.51328135)
  (-1.6926814,-0.52)
  (-1.68,-0.53191188)
  (-1.6714324,-0.54)
  (-1.66,-0.55101222)
  (-1.650741,-0.56)
  (-1.64,-0.57060933)
  (-1.6305912,-0.58)
  (-1.62,-0.59072679)
  (-1.610963,-0.6)
  (-1.6,-0.61138462)
  (-1.5918332,-0.62)
  (-1.58,-0.63259899)
  (-1.5731756,-0.64)
  (-1.56,-0.6543821)
  (-1.5549608,-0.66)
  (-1.54,-0.67674185)
  (-1.5371569,-0.68)
  (-1.52,-0.69968162)
  (-1.5197297,-0.7)
  (-1.5029759,-0.72)
  (-1.5,-0.72354909)
  (-1.4866114,-0.74)
  (-1.48,-0.74808156)
  (-1.4705621,-0.76)
  (-1.46,-0.77323177)
  (-1.4547852,-0.78)
  (-1.44,-0.79898168)
  (-1.4392366,-0.8)
  (-1.4243851,-0.82)
  (-1.42,-0.82584936)
  (-1.4098205,-0.84)
  (-1.4,-0.85342222)
  (-1.3953957,-0.86)
  (-1.3812045,-0.88)
  (-1.38,-0.88170991)
  (-1.3677085,-0.9)
  (-1.36,-0.91120971)
  (-1.3542517,-0.92)
  (-1.3408898,-0.94)
  (-1.34,-0.94134347)
  (-1.328282,-0.96)
  (-1.32,-0.97280653)
  (-1.3156036,-0.98)
  (-1.3032,-1)
  (-1.32,-1.0157895)
  (-1.3244622,-1.02)
  (-1.34,-1.0346067)
  (-1.3457143,-1.04)
  (-1.36,-1.0534328)
  (-1.3669565,-1.06)
  (-1.38,-1.0722677)
  (-1.388189,-1.08)
  (-1.4,-1.0911111)
  (-1.4094118,-1.1)
  (-1.42,-1.1099631)
  (-1.430625,-1.12)
  (-1.44,-1.1288235)
  (-1.4518288,-1.14)
  (-1.46,-1.1476923)
  (-1.4730233,-1.16)
  (-1.48,-1.1665693)
  (-1.4942085,-1.18)
  (-1.5,-1.1854545)
  (-1.5153846,-1.2)
  (-1.52,-1.2043478)
  (-1.5365517,-1.22)
  (-1.54,-1.2232491)
  (-1.5577099,-1.24)
  (-1.56,-1.2421583)
  (-1.5788593,-1.26)
  (-1.58,-1.2610753)
  (-1.6,-1.28)
  (-1.6,-1.28)
  (-1.62,-1.29879)
  (-1.621283,-1.3)
  (-1.64,-1.3175887)
  (-1.6425564,-1.32)
  (-1.66,-1.3363958)
  (-1.6638202,-1.34)
  (-1.68,-1.3552113)
  (-1.6850746,-1.36)
  (-1.7,-1.3740351)
  (-1.7063197,-1.38)
  (-1.72,-1.3928671)
  (-1.7275556,-1.4)
  (-1.74,-1.4117073)
  (-1.7487823,-1.42)
  (-1.76,-1.4305556)
  (-1.77,-1.44)
  (-1.78,-1.4494118)
  (-1.7912088,-1.46)
  (-1.8,-1.4682759)
  (-1.8124088,-1.48)
  (-1.82,-1.4871478)
  (-1.8336,-1.5)
  (-1.84,-1.5060274)
  (-1.8547826,-1.52)
  (-1.86,-1.5249147)
  (-1.8759567,-1.54)
  (-1.88,-1.5438095)
  (-1.8971223,-1.56)
  (-1.9,-1.5627119)
  (-1.9182796,-1.58)
  (-1.92,-1.5816216)
  (-1.9394286,-1.6)
  (-1.94,-1.6005387)
  (-1.96,-1.619396)
  (-1.9606406,-1.62)
  (-1.98,-1.638194)
  (-1.9819149,-1.64)
  (-2,-1.657)
  (-2.02,-1.657)
  (-2.04,-1.657)
  (-2.06,-1.657)
  (-2.08,-1.657)
  (-2.1,-1.657)
  (-2.12,-1.657)
  (-2.14,-1.657)
  (-2.16,-1.657)
  (-2.18,-1.657)
  (-2.2,-1.657)
  (-2.22,-1.657)
  (-2.24,-1.657)
  (-2.26,-1.657)
  (-2.28,-1.657)
  (-2.3,-1.657)
  (-2.32,-1.657)
  (-2.34,-1.657)
  (-2.36,-1.657)
  (-2.38,-1.657)
  (-2.4,-1.657)
  (-2.42,-1.657)
  (-2.44,-1.657)
  (-2.46,-1.657)
  (-2.48,-1.657)
  (-2.5,-1.657)
  (-2.52,-1.657)
  (-2.54,-1.657)
  (-2.56,-1.657)
  (-2.58,-1.657)
  (-2.6,-1.657)
  (-2.62,-1.657)
  (-2.64,-1.657)
  (-2.66,-1.657)
  (-2.68,-1.657)
  (-2.7,-1.657)
  (-2.72,-1.657)
  (-2.74,-1.657)
  (-2.76,-1.657)
  (-2.78,-1.657)
  (-2.8,-1.657)
  (-2.82,-1.657)
  (-2.84,-1.657)
  (-2.86,-1.657)
  (-2.88,-1.657)
  (-2.9,-1.657)
  (-2.92,-1.657)
  (-2.94,-1.657)
  (-2.96,-1.657)
  (-2.98,-1.657)
  (-3,-1.657)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.657,3)
  (1.657,2.98)
  (1.657,2.96)
  (1.657,2.94)
  (1.657,2.92)
  (1.657,2.9)
  (1.657,2.88)
  (1.657,2.86)
  (1.657,2.84)
  (1.657,2.82)
  (1.657,2.8)
  (1.657,2.78)
  (1.657,2.76)
  (1.657,2.74)
  (1.657,2.72)
  (1.657,2.7)
  (1.657,2.68)
  (1.657,2.66)
  (1.657,2.64)
  (1.657,2.62)
  (1.657,2.6)
  (1.657,2.58)
  (1.657,2.56)
  (1.657,2.54)
  (1.657,2.52)
  (1.657,2.5)
  (1.657,2.48)
  (1.657,2.46)
  (1.657,2.44)
  (1.657,2.42)
  (1.657,2.4)
  (1.657,2.38)
  (1.657,2.36)
  (1.657,2.34)
  (1.657,2.32)
  (1.657,2.3)
  (1.657,2.28)
  (1.657,2.26)
  (1.657,2.24)
  (1.657,2.22)
  (1.657,2.2)
  (1.657,2.18)
  (1.657,2.16)
  (1.657,2.14)
  (1.657,2.12)
  (1.657,2.1)
  (1.657,2.08)
  (1.657,2.06)
  (1.657,2.04)
  (1.657,2.02)
  (1.657,2)
  (1.64,1.9819149)
  (1.638194,1.98)
  (1.62,1.9606406)
  (1.619396,1.96)
  (1.6005387,1.94)
  (1.6,1.9394286)
  (1.5816216,1.92)
  (1.58,1.9182796)
  (1.5627119,1.9)
  (1.56,1.8971223)
  (1.5438095,1.88)
  (1.54,1.8759567)
  (1.5249147,1.86)
  (1.52,1.8547826)
  (1.5060274,1.84)
  (1.5,1.8336)
  (1.4871478,1.82)
  (1.48,1.8124088)
  (1.4682759,1.8)
  (1.46,1.7912088)
  (1.4494118,1.78)
  (1.44,1.77)
  (1.4305556,1.76)
  (1.42,1.7487823)
  (1.4117073,1.74)
  (1.4,1.7275556)
  (1.3928671,1.72)
  (1.38,1.7063197)
  (1.3740351,1.7)
  (1.36,1.6850746)
  (1.3552113,1.68)
  (1.34,1.6638202)
  (1.3363958,1.66)
  (1.32,1.6425564)
  (1.3175887,1.64)
  (1.3,1.621283)
  (1.29879,1.62)
  (1.28,1.6)
  (1.28,1.6)
  (1.2610753,1.58)
  (1.26,1.5788593)
  (1.2421583,1.56)
  (1.24,1.5577099)
  (1.2232491,1.54)
  (1.22,1.5365517)
  (1.2043478,1.52)
  (1.2,1.5153846)
  (1.1854545,1.5)
  (1.18,1.4942085)
  (1.1665693,1.48)
  (1.16,1.4730233)
  (1.1476923,1.46)
  (1.14,1.4518288)
  (1.1288235,1.44)
  (1.12,1.430625)
  (1.1099631,1.42)
  (1.1,1.4094118)
  (1.0911111,1.4)
  (1.08,1.388189)
  (1.0722677,1.38)
  (1.06,1.3669565)
  (1.0534328,1.36)
  (1.04,1.3457143)
  (1.0346067,1.34)
  (1.02,1.3244622)
  (1.0157895,1.32)
  (1,1.3032)
  (0.98,1.3156036)
  (0.97280653,1.32)
  (0.96,1.328282)
  (0.94134347,1.34)
  (0.94,1.3408898)
  (0.92,1.3542517)
  (0.91120971,1.36)
  (0.9,1.3677085)
  (0.88170991,1.38)
  (0.88,1.3812045)
  (0.86,1.3953957)
  (0.85342222,1.4)
  (0.84,1.4098205)
  (0.82584936,1.42)
  (0.82,1.4243851)
  (0.8,1.4392366)
  (0.79898168,1.44)
  (0.78,1.4547852)
  (0.77323177,1.46)
  (0.76,1.4705621)
  (0.74808156,1.48)
  (0.74,1.4866114)
  (0.72354909,1.5)
  (0.72,1.5029759)
  (0.7,1.5197297)
  (0.69968162,1.52)
  (0.68,1.5371569)
  (0.67674185,1.54)
  (0.66,1.5549608)
  (0.6543821,1.56)
  (0.64,1.5731756)
  (0.63259899,1.58)
  (0.62,1.5918332)
  (0.61138462,1.6)
  (0.6,1.610963)
  (0.59072679,1.62)
  (0.58,1.6305912)
  (0.57060933,1.64)
  (0.56,1.650741)
  (0.55101222,1.66)
  (0.54,1.6714324)
  (0.53191188,1.68)
  (0.52,1.6926814)
  (0.51328135,1.7)
  (0.5,1.7145)
  (0.4950905,1.72)
  (0.48,1.736896)
  (0.47730618,1.74)
  (0.46,1.7598725)
  (0.45989243,1.76)
  (0.44318994,1.78)
  (0.44,1.7837967)
  (0.4268532,1.8)
  (0.42,1.8083659)
  (0.4108246,1.82)
  (0.4,1.8335529)
  (0.39505846,1.84)
  (0.38,1.8593381)
  (0.37950704,1.86)
  (0.36471746,1.88)
  (0.36,1.8862796)
  (0.35017136,1.9)
  (0.34,1.9138875)
  (0.33574617,1.92)
  (0.32159311,1.94)
  (0.32,1.9422546)
  (0.30812153,1.96)
  (0.3,1.9717892)
  (0.29466212,1.98)
  (0.28133333,2)
  (0.28133333,2.02)
  (0.28133333,2.04)
  (0.28133333,2.06)
  (0.28133333,2.08)
  (0.28133333,2.1)
  (0.28133333,2.12)
  (0.28133333,2.14)
  (0.28133333,2.16)
  (0.28133333,2.18)
  (0.28133333,2.2)
  (0.28133333,2.22)
  (0.28133333,2.24)
  (0.28133333,2.26)
  (0.28133333,2.28)
  (0.28133333,2.3)
  (0.28133333,2.32)
  (0.28133333,2.34)
  (0.28133333,2.36)
  (0.28133333,2.38)
  (0.28133333,2.4)
  (0.28133333,2.42)
  (0.28133333,2.44)
  (0.28133333,2.46)
  (0.28133333,2.48)
  (0.28133333,2.5)
  (0.28133333,2.52)
  (0.28133333,2.54)
  (0.28133333,2.56)
  (0.28133333,2.58)
  (0.28133333,2.6)
  (0.28133333,2.62)
  (0.28133333,2.64)
  (0.28133333,2.66)
  (0.28133333,2.68)
  (0.28133333,2.7)
  (0.28133333,2.72)
  (0.28133333,2.74)
  (0.28133333,2.76)
  (0.28133333,2.78)
  (0.28133333,2.8)
  (0.28133333,2.82)
  (0.28133333,2.84)
  (0.28133333,2.86)
  (0.28133333,2.88)
  (0.28133333,2.9)
  (0.28133333,2.92)
  (0.28133333,2.94)
  (0.28133333,2.96)
  (0.28133333,2.98)
  (0.28133333,3)
};

% Contour level 42
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.20488889,-3)
  (0.20488889,-2.98)
  (0.20488889,-2.96)
  (0.20488889,-2.94)
  (0.20488889,-2.92)
  (0.20488889,-2.9)
  (0.20488889,-2.88)
  (0.20488889,-2.86)
  (0.20488889,-2.84)
  (0.20488889,-2.82)
  (0.20488889,-2.8)
  (0.20488889,-2.78)
  (0.20488889,-2.76)
  (0.20488889,-2.74)
  (0.20488889,-2.72)
  (0.20488889,-2.7)
  (0.20488889,-2.68)
  (0.20488889,-2.66)
  (0.20488889,-2.64)
  (0.20488889,-2.62)
  (0.20488889,-2.6)
  (0.20488889,-2.58)
  (0.20488889,-2.56)
  (0.20488889,-2.54)
  (0.20488889,-2.52)
  (0.20488889,-2.5)
  (0.20488889,-2.48)
  (0.20488889,-2.46)
  (0.20488889,-2.44)
  (0.20488889,-2.42)
  (0.20488889,-2.4)
  (0.20488889,-2.38)
  (0.20488889,-2.36)
  (0.20488889,-2.34)
  (0.20488889,-2.32)
  (0.20488889,-2.3)
  (0.20488889,-2.28)
  (0.20488889,-2.26)
  (0.20488889,-2.24)
  (0.20488889,-2.22)
  (0.20488889,-2.2)
  (0.20488889,-2.18)
  (0.20488889,-2.16)
  (0.20488889,-2.14)
  (0.20488889,-2.12)
  (0.20488889,-2.1)
  (0.20488889,-2.08)
  (0.20488889,-2.06)
  (0.20488889,-2.04)
  (0.20488889,-2.02)
  (0.20488889,-2)
  (0.2,-1.9885714)
  (0.19670499,-1.98)
  (0.18860004,-1.96)
  (0.18,-1.9406965)
  (0.17972003,-1.94)
  (0.1715421,-1.92)
  (0.16247995,-1.9)
  (0.16,-1.8946925)
  (0.15373643,-1.88)
  (0.14448055,-1.86)
  (0.14,-1.8566634)
  (0.12,-1.8556938)
  (0.1,-1.8547)
  (0.08,-1.853681)
  (0.06,-1.8526359)
  (0.04,-1.8515636)
  (0.02,-1.8504632)
  (0,-1.8493333)
  (-0.02,-1.848173)
  (-0.04,-1.8469808)
  (-0.06,-1.8457556)
  (-0.08,-1.8444958)
  (-0.1,-1.8432)
  (-0.12,-1.8418667)
  (-0.14,-1.8404941)
  (-0.14695172,-1.84)
  (-0.16,-1.8388179)
  (-0.18,-1.8369455)
  (-0.2,-1.8350154)
  (-0.22,-1.833025)
  (-0.24,-1.8309714)
  (-0.26,-1.8288516)
  (-0.28,-1.8266623)
  (-0.3,-1.8244)
  (-0.32,-1.822061)
  (-0.33700339,-1.82)
  (-0.34,-1.8195517)
  (-0.36,-1.8164211)
  (-0.38,-1.8131786)
  (-0.4,-1.8098182)
  (-0.42,-1.8063333)
  (-0.44,-1.802717)
  (-0.4544,-1.8)
  (-0.46,-1.7987308)
  (-0.48,-1.7939608)
  (-0.5,-1.789)
  (-0.52,-1.7838367)
  (-0.53417705,-1.78)
  (-0.54,-1.77815)
  (-0.56,-1.7714213)
  (-0.58,-1.7644)
  (-0.59187097,-1.76)
  (-0.6,-1.7565333)
  (-0.62,-1.7474727)
  (-0.63565714,-1.74)
  (-0.64,-1.7376558)
  (-0.66,-1.7260667)
  (-0.6698,-1.72)
  (-0.68,-1.7129756)
  (-0.69753846,-1.7)
  (-0.7,-1.698)
  (-0.72,-1.6803077)
  (-0.72031515,-1.68)
  (-0.73924776,-1.66)
  (-0.74,-1.6591474)
  (-0.75510588,-1.64)
  (-0.76,-1.633427)
  (-0.7688,-1.62)
  (-0.78,-1.6021111)
  (-0.78114286,-1.6)
  (-0.79132394,-1.58)
  (-0.8,-1.5624)
  (-0.801,-1.56)
  (-0.80887671,-1.54)
  (-0.81654054,-1.52)
  (-0.82,-1.5105882)
  (-0.8232,-1.5)
  (-0.82901053,-1.48)
  (-0.83467013,-1.46)
  (-0.84,-1.4406545)
  (-0.84014359,-1.44)
  (-0.84432405,-1.42)
  (-0.8484,-1.4)
  (-0.85237531,-1.38)
  (-0.85625366,-1.36)
  (-0.86,-1.3402)
  (-0.86002892,-1.34)
  (-0.8628,-1.32)
  (-0.86550588,-1.3)
  (-0.86814884,-1.28)
  (-0.87073103,-1.26)
  (-0.87325455,-1.24)
  (-0.87572135,-1.22)
  (-0.87813333,-1.2)
  (-0.88,-1.184129)
  (-0.88035165,-1.18)
  (-0.882,-1.16)
  (-0.8836129,-1.14)
  (-0.88519149,-1.12)
  (-0.88673684,-1.1)
  (-0.88825,-1.08)
  (-0.88973196,-1.06)
  (-0.89118367,-1.04)
  (-0.89260606,-1.02)
  (-0.894,-1)
  (-0.88,-0.98870968)
  (-0.86961538,-0.98)
  (-0.86,-0.9721875)
  (-0.84555556,-0.96)
  (-0.84,-0.95545455)
  (-0.82178571,-0.94)
  (-0.82,-0.93852941)
  (-0.8,-0.922)
  (-0.79758621,-0.92)
  (-0.78,-0.90583333)
  (-0.773,-0.9)
  (-0.76,-0.88945946)
  (-0.74870968,-0.88)
  (-0.74,-0.87289474)
  (-0.7246875,-0.86)
  (-0.72,-0.85615385)
  (-0.70090909,-0.84)
  (-0.7,-0.83925)
  (-0.68,-0.82292683)
  (-0.67647059,-0.82)
  (-0.66,-0.80666667)
  (-0.652,-0.8)
  (-0.64,-0.79023256)
  (-0.62777778,-0.78)
  (-0.62,-0.77363636)
  (-0.60378378,-0.76)
  (-0.6,-0.75688889)
  (-0.58,-0.74)
  (-0.58,-0.74)
  (-0.56,-0.72382979)
  (-0.55538462,-0.72)
  (-0.54,-0.7075)
  (-0.531,-0.7)
  (-0.52,-0.69102041)
  (-0.50682927,-0.68)
  (-0.5,-0.6744)
  (-0.48285714,-0.66)
  (-0.48,-0.65764706)
  (-0.46,-0.64096154)
  (-0.45883721,-0.64)
  (-0.44,-0.62471698)
  (-0.43431818,-0.62)
  (-0.42,-0.60833333)
  (-0.41,-0.6)
  (-0.4,-0.59181818)
  (-0.38586957,-0.58)
  (-0.38,-0.57517857)
  (-0.36191489,-0.56)
  (-0.36,-0.55842105)
  (-0.34,-0.54189655)
  (-0.33770833,-0.54)
  (-0.32,-0.52559322)
  (-0.31326531,-0.52)
  (-0.3,-0.50916667)
  (-0.289,-0.5)
  (-0.28,-0.49262295)
  (-0.26490196,-0.48)
  (-0.26,-0.47596774)
  (-0.24096154,-0.46)
  (-0.24,-0.45920635)
  (-0.22,-0.4428125)
  (-0.21660377,-0.44)
  (-0.2,-0.42646154)
  (-0.19222222,-0.42)
  (-0.18,-0.41)
  (-0.168,-0.4)
  (-0.16,-0.39343284)
  (-0.14392857,-0.38)
  (-0.14,-0.37676471)
  (-0.12,-0.36)
  (-0.12,-0.36)
  (-0.1,-0.34371429)
  (-0.095517241,-0.34)
  (-0.08,-0.32732394)
  (-0.071186441,-0.32)
  (-0.06,-0.31083333)
  (-0.047,-0.3)
  (-0.04,-0.29424658)
  (-0.02295082,-0.28)
  (-0.02,-0.27756757)
  (0,-0.26093333)
  (0.0011290323,-0.26)
  (0.02,-0.24460526)
  (0.025555556,-0.24)
  (0.04,-0.22818182)
  (0.04984375,-0.22)
  (0.06,-0.21166667)
  (0.074,-0.2)
  (0.08,-0.19506329)
  (0.098030303,-0.18)
  (0.1,-0.178375)
  (0.12,-0.16185185)
  (0.12223881,-0.16)
  (0.14,-0.1454878)
  (0.1454878,-0.14)
  (0.16,-0.12223881)
  (0.16185185,-0.12)
  (0.178375,-0.1)
  (0.18,-0.098030303)
  (0.19506329,-0.08)
  (0.2,-0.074)
  (0.21166667,-0.06)
  (0.22,-0.04984375)
  (0.22818182,-0.04)
  (0.24,-0.025555556)
  (0.24460526,-0.02)
  (0.26,-0.0011290323)
  (0.26093333,0)
  (0.27756757,0.02)
  (0.28,0.02295082)
  (0.29424658,0.04)
  (0.3,0.047)
  (0.31083333,0.06)
  (0.32,0.071186441)
  (0.32732394,0.08)
  (0.34,0.095517241)
  (0.34371429,0.1)
  (0.36,0.12)
  (0.36,0.12)
  (0.37676471,0.14)
  (0.38,0.14392857)
  (0.39343284,0.16)
  (0.4,0.168)
  (0.41,0.18)
  (0.42,0.19222222)
  (0.42646154,0.2)
  (0.44,0.21660377)
  (0.4428125,0.22)
  (0.45920635,0.24)
  (0.46,0.24096154)
  (0.47596774,0.26)
  (0.48,0.26490196)
  (0.49262295,0.28)
  (0.5,0.289)
  (0.50916667,0.3)
  (0.52,0.31326531)
  (0.52559322,0.32)
  (0.54,0.33770833)
  (0.54189655,0.34)
  (0.55842105,0.36)
  (0.56,0.36191489)
  (0.57517857,0.38)
  (0.58,0.38586957)
  (0.59181818,0.4)
  (0.6,0.41)
  (0.60833333,0.42)
  (0.62,0.43431818)
  (0.62471698,0.44)
  (0.64,0.45883721)
  (0.64096154,0.46)
  (0.65764706,0.48)
  (0.66,0.48285714)
  (0.6744,0.5)
  (0.68,0.50682927)
  (0.69102041,0.52)
  (0.7,0.531)
  (0.7075,0.54)
  (0.72,0.55538462)
  (0.72382979,0.56)
  (0.74,0.58)
  (0.74,0.58)
  (0.75688889,0.6)
  (0.76,0.60378378)
  (0.77363636,0.62)
  (0.78,0.62777778)
  (0.79023256,0.64)
  (0.8,0.652)
  (0.80666667,0.66)
  (0.82,0.67647059)
  (0.82292683,0.68)
  (0.83925,0.7)
  (0.84,0.70090909)
  (0.85615385,0.72)
  (0.86,0.7246875)
  (0.87289474,0.74)
  (0.88,0.74870968)
  (0.88945946,0.76)
  (0.9,0.773)
  (0.90583333,0.78)
  (0.92,0.79758621)
  (0.922,0.8)
  (0.93852941,0.82)
  (0.94,0.82178571)
  (0.95545455,0.84)
  (0.96,0.84555556)
  (0.9721875,0.86)
  (0.98,0.86961538)
  (0.98870968,0.88)
  (1,0.894)
  (1.02,0.89260606)
  (1.04,0.89118367)
  (1.06,0.88973196)
  (1.08,0.88825)
  (1.1,0.88673684)
  (1.12,0.88519149)
  (1.14,0.8836129)
  (1.16,0.882)
  (1.18,0.88035165)
  (1.184129,0.88)
  (1.2,0.87813333)
  (1.22,0.87572135)
  (1.24,0.87325455)
  (1.26,0.87073103)
  (1.28,0.86814884)
  (1.3,0.86550588)
  (1.32,0.8628)
  (1.34,0.86002892)
  (1.3402,0.86)
  (1.36,0.85625366)
  (1.38,0.85237531)
  (1.4,0.8484)
  (1.42,0.84432405)
  (1.44,0.84014359)
  (1.4406545,0.84)
  (1.46,0.83467013)
  (1.48,0.82901053)
  (1.5,0.8232)
  (1.5105882,0.82)
  (1.52,0.81654054)
  (1.54,0.80887671)
  (1.56,0.801)
  (1.5624,0.8)
  (1.58,0.79132394)
  (1.6,0.78114286)
  (1.6021111,0.78)
  (1.62,0.7688)
  (1.633427,0.76)
  (1.64,0.75510588)
  (1.6591474,0.74)
  (1.66,0.73924776)
  (1.68,0.72031515)
  (1.6803077,0.72)
  (1.698,0.7)
  (1.7,0.69753846)
  (1.7129756,0.68)
  (1.72,0.6698)
  (1.7260667,0.66)
  (1.7376558,0.64)
  (1.74,0.63565714)
  (1.7474727,0.62)
  (1.7565333,0.6)
  (1.76,0.59187097)
  (1.7644,0.58)
  (1.7714213,0.56)
  (1.77815,0.54)
  (1.78,0.53417705)
  (1.7838367,0.52)
  (1.789,0.5)
  (1.7939608,0.48)
  (1.7987308,0.46)
  (1.8,0.4544)
  (1.802717,0.44)
  (1.8063333,0.42)
  (1.8098182,0.4)
  (1.8131786,0.38)
  (1.8164211,0.36)
  (1.8195517,0.34)
  (1.82,0.33700339)
  (1.822061,0.32)
  (1.8244,0.3)
  (1.8266623,0.28)
  (1.8288516,0.26)
  (1.8309714,0.24)
  (1.833025,0.22)
  (1.8350154,0.2)
  (1.8369455,0.18)
  (1.8388179,0.16)
  (1.84,0.14695172)
  (1.8404941,0.14)
  (1.8418667,0.12)
  (1.8432,0.1)
  (1.8444958,0.08)
  (1.8457556,0.06)
  (1.8469808,0.04)
  (1.848173,0.02)
  (1.8493333,0)
  (1.8504632,-0.02)
  (1.8515636,-0.04)
  (1.8526359,-0.06)
  (1.853681,-0.08)
  (1.8547,-0.1)
  (1.8556938,-0.12)
  (1.8566634,-0.14)
  (1.86,-0.14448055)
  (1.88,-0.15373643)
  (1.8946925,-0.16)
  (1.9,-0.16247995)
  (1.92,-0.1715421)
  (1.94,-0.17972003)
  (1.9406965,-0.18)
  (1.96,-0.18860004)
  (1.98,-0.19670499)
  (1.9885714,-0.2)
  (2,-0.20488889)
  (2.02,-0.20488889)
  (2.04,-0.20488889)
  (2.06,-0.20488889)
  (2.08,-0.20488889)
  (2.1,-0.20488889)
  (2.12,-0.20488889)
  (2.14,-0.20488889)
  (2.16,-0.20488889)
  (2.18,-0.20488889)
  (2.2,-0.20488889)
  (2.22,-0.20488889)
  (2.24,-0.20488889)
  (2.26,-0.20488889)
  (2.28,-0.20488889)
  (2.3,-0.20488889)
  (2.32,-0.20488889)
  (2.34,-0.20488889)
  (2.36,-0.20488889)
  (2.38,-0.20488889)
  (2.4,-0.20488889)
  (2.42,-0.20488889)
  (2.44,-0.20488889)
  (2.46,-0.20488889)
  (2.48,-0.20488889)
  (2.5,-0.20488889)
  (2.52,-0.20488889)
  (2.54,-0.20488889)
  (2.56,-0.20488889)
  (2.58,-0.20488889)
  (2.6,-0.20488889)
  (2.62,-0.20488889)
  (2.64,-0.20488889)
  (2.66,-0.20488889)
  (2.68,-0.20488889)
  (2.7,-0.20488889)
  (2.72,-0.20488889)
  (2.74,-0.20488889)
  (2.76,-0.20488889)
  (2.78,-0.20488889)
  (2.8,-0.20488889)
  (2.82,-0.20488889)
  (2.84,-0.20488889)
  (2.86,-0.20488889)
  (2.88,-0.20488889)
  (2.9,-0.20488889)
  (2.92,-0.20488889)
  (2.94,-0.20488889)
  (2.96,-0.20488889)
  (2.98,-0.20488889)
  (3,-0.20488889)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.8530667)
  (2.98,-1.8530667)
  (2.96,-1.8530667)
  (2.94,-1.8530667)
  (2.92,-1.8530667)
  (2.9,-1.8530667)
  (2.88,-1.8530667)
  (2.86,-1.8530667)
  (2.84,-1.8530667)
  (2.82,-1.8530667)
  (2.8,-1.8530667)
  (2.78,-1.8530667)
  (2.76,-1.8530667)
  (2.74,-1.8530667)
  (2.72,-1.8530667)
  (2.7,-1.8530667)
  (2.68,-1.8530667)
  (2.66,-1.8530667)
  (2.64,-1.8530667)
  (2.62,-1.8530667)
  (2.6,-1.8530667)
  (2.58,-1.8530667)
  (2.56,-1.8530667)
  (2.54,-1.8530667)
  (2.52,-1.8530667)
  (2.5,-1.8530667)
  (2.48,-1.8530667)
  (2.46,-1.8530667)
  (2.44,-1.8530667)
  (2.42,-1.8530667)
  (2.4,-1.8530667)
  (2.38,-1.8530667)
  (2.36,-1.8530667)
  (2.34,-1.8530667)
  (2.32,-1.8530667)
  (2.3,-1.8530667)
  (2.28,-1.8530667)
  (2.26,-1.8530667)
  (2.24,-1.8530667)
  (2.22,-1.8530667)
  (2.2,-1.8530667)
  (2.18,-1.8530667)
  (2.16,-1.8530667)
  (2.14,-1.8530667)
  (2.12,-1.8530667)
  (2.1,-1.8530667)
  (2.08,-1.8530667)
  (2.06,-1.8530667)
  (2.04,-1.8530667)
  (2.02,-1.8530667)
  (2,-1.8530667)
  (1.98,-1.8535786)
  (1.96,-1.854094)
  (1.94,-1.8546128)
  (1.92,-1.8551351)
  (1.9,-1.855661)
  (1.88,-1.8561905)
  (1.86,-1.8567235)
  (1.8567235,-1.86)
  (1.8561905,-1.88)
  (1.855661,-1.9)
  (1.8551351,-1.92)
  (1.8546128,-1.94)
  (1.854094,-1.96)
  (1.8535786,-1.98)
  (1.8530667,-2)
  (1.8530667,-2.02)
  (1.8530667,-2.04)
  (1.8530667,-2.06)
  (1.8530667,-2.08)
  (1.8530667,-2.1)
  (1.8530667,-2.12)
  (1.8530667,-2.14)
  (1.8530667,-2.16)
  (1.8530667,-2.18)
  (1.8530667,-2.2)
  (1.8530667,-2.22)
  (1.8530667,-2.24)
  (1.8530667,-2.26)
  (1.8530667,-2.28)
  (1.8530667,-2.3)
  (1.8530667,-2.32)
  (1.8530667,-2.34)
  (1.8530667,-2.36)
  (1.8530667,-2.38)
  (1.8530667,-2.4)
  (1.8530667,-2.42)
  (1.8530667,-2.44)
  (1.8530667,-2.46)
  (1.8530667,-2.48)
  (1.8530667,-2.5)
  (1.8530667,-2.52)
  (1.8530667,-2.54)
  (1.8530667,-2.56)
  (1.8530667,-2.58)
  (1.8530667,-2.6)
  (1.8530667,-2.62)
  (1.8530667,-2.64)
  (1.8530667,-2.66)
  (1.8530667,-2.68)
  (1.8530667,-2.7)
  (1.8530667,-2.72)
  (1.8530667,-2.74)
  (1.8530667,-2.76)
  (1.8530667,-2.78)
  (1.8530667,-2.8)
  (1.8530667,-2.82)
  (1.8530667,-2.84)
  (1.8530667,-2.86)
  (1.8530667,-2.88)
  (1.8530667,-2.9)
  (1.8530667,-2.92)
  (1.8530667,-2.94)
  (1.8530667,-2.96)
  (1.8530667,-2.98)
  (1.8530667,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.22533333)
  (-2.98,-0.22533333)
  (-2.96,-0.22533333)
  (-2.94,-0.22533333)
  (-2.92,-0.22533333)
  (-2.9,-0.22533333)
  (-2.88,-0.22533333)
  (-2.86,-0.22533333)
  (-2.84,-0.22533333)
  (-2.82,-0.22533333)
  (-2.8,-0.22533333)
  (-2.78,-0.22533333)
  (-2.76,-0.22533333)
  (-2.74,-0.22533333)
  (-2.72,-0.22533333)
  (-2.7,-0.22533333)
  (-2.68,-0.22533333)
  (-2.66,-0.22533333)
  (-2.64,-0.22533333)
  (-2.62,-0.22533333)
  (-2.6,-0.22533333)
  (-2.58,-0.22533333)
  (-2.56,-0.22533333)
  (-2.54,-0.22533333)
  (-2.52,-0.22533333)
  (-2.5,-0.22533333)
  (-2.48,-0.22533333)
  (-2.46,-0.22533333)
  (-2.44,-0.22533333)
  (-2.42,-0.22533333)
  (-2.4,-0.22533333)
  (-2.38,-0.22533333)
  (-2.36,-0.22533333)
  (-2.34,-0.22533333)
  (-2.32,-0.22533333)
  (-2.3,-0.22533333)
  (-2.28,-0.22533333)
  (-2.26,-0.22533333)
  (-2.24,-0.22533333)
  (-2.22,-0.22533333)
  (-2.2,-0.22533333)
  (-2.18,-0.22533333)
  (-2.16,-0.22533333)
  (-2.14,-0.22533333)
  (-2.12,-0.22533333)
  (-2.1,-0.22533333)
  (-2.08,-0.22533333)
  (-2.06,-0.22533333)
  (-2.04,-0.22533333)
  (-2.02,-0.22533333)
  (-2,-0.22533333)
  (-1.98,-0.2376865)
  (-1.9762133,-0.24)
  (-1.96,-0.25069015)
  (-1.9452218,-0.26)
  (-1.94,-0.26353056)
  (-1.92,-0.27685716)
  (-1.9152053,-0.28)
  (-1.9,-0.29065809)
  (-1.8861717,-0.3)
  (-1.88,-0.30443651)
  (-1.86,-0.3185235)
  (-1.8578994,-0.32)
  (-1.84,-0.33334007)
  (-1.8308036,-0.34)
  (-1.82,-0.3482576)
  (-1.8042581,-0.36)
  (-1.8,-0.36333793)
  (-1.78,-0.37883725)
  (-1.7785019,-0.38)
  (-1.76,-0.39503704)
  (-1.7537907,-0.4)
  (-1.74,-0.4114949)
  (-1.7296649,-0.42)
  (-1.72,-0.42826211)
  (-1.7061443,-0.44)
  (-1.7,-0.44538687)
  (-1.683241,-0.46)
  (-1.68,-0.46291411)
  (-1.66096,-0.48)
  (-1.66,-0.48088525)
  (-1.64,-0.49942618)
  (-1.6393857,-0.5)
  (-1.62,-0.51852816)
  (-1.6184689,-0.52)
  (-1.6,-0.5381011)
  (-1.5980804,-0.54)
  (-1.58,-0.55817048)
  (-1.5782026,-0.56)
  (-1.56,-0.5787571)
  (-1.5588132,-0.58)
  (-1.54,-0.59987686)
  (-1.5398857,-0.6)
  (-1.521599,-0.62)
  (-1.52,-0.62175717)
  (-1.5037958,-0.64)
  (-1.5,-0.64427636)
  (-1.4864213,-0.66)
  (-1.48,-0.66741568)
  (-1.4694341,-0.68)
  (-1.46,-0.69116757)
  (-1.4527902,-0.7)
  (-1.44,-0.71551784)
  (-1.436443,-0.72)
  (-1.4203983,-0.74)
  (-1.42,-0.74050238)
  (-1.4051696,-0.76)
  (-1.4,-0.76668148)
  (-1.3901501,-0.78)
  (-1.38,-0.7934415)
  (-1.3752842,-0.8)
  (-1.3606004,-0.82)
  (-1.36,-0.82082611)
  (-1.3467765,-0.84)
  (-1.34,-0.84955198)
  (-1.3329943,-0.86)
  (-1.32,-0.8787608)
  (-1.3191922,-0.88)
  (-1.3062415,-0.9)
  (-1.3,-0.90935849)
  (-1.2933432,-0.92)
  (-1.2803475,-0.94)
  (-1.28,-0.94054099)
  (-1.268315,-0.96)
  (-1.26,-0.97325283)
  (-1.2560615,-0.98)
  (-1.24416,-1)
  (-1.26,-1.015057)
  (-1.2651793,-1.02)
  (-1.28,-1.0340909)
  (-1.2861905,-1.04)
  (-1.3,-1.0531321)
  (-1.3071937,-1.06)
  (-1.32,-1.0721805)
  (-1.328189,-1.08)
  (-1.34,-1.091236)
  (-1.3491765,-1.1)
  (-1.36,-1.1102985)
  (-1.3701563,-1.12)
  (-1.38,-1.129368)
  (-1.3911284,-1.14)
  (-1.4,-1.1484444)
  (-1.412093,-1.16)
  (-1.42,-1.1675277)
  (-1.4330502,-1.18)
  (-1.44,-1.1866176)
  (-1.454,-1.2)
  (-1.46,-1.2057143)
  (-1.4749425,-1.22)
  (-1.48,-1.2248175)
  (-1.4958779,-1.24)
  (-1.5,-1.2439273)
  (-1.5168061,-1.26)
  (-1.52,-1.2630435)
  (-1.5377273,-1.28)
  (-1.54,-1.2821661)
  (-1.5586415,-1.3)
  (-1.56,-1.301295)
  (-1.5795489,-1.32)
  (-1.58,-1.3204301)
  (-1.6,-1.3395)
  (-1.6005243,-1.34)
  (-1.62,-1.3585053)
  (-1.6215672,-1.36)
  (-1.64,-1.3775177)
  (-1.6426022,-1.38)
  (-1.66,-1.3965371)
  (-1.6636296,-1.4)
  (-1.68,-1.4155634)
  (-1.6846494,-1.42)
  (-1.7,-1.4345965)
  (-1.7056618,-1.44)
  (-1.72,-1.4536364)
  (-1.7266667,-1.46)
  (-1.74,-1.4726829)
  (-1.7476642,-1.48)
  (-1.76,-1.4917361)
  (-1.7686545,-1.5)
  (-1.78,-1.5107958)
  (-1.7896377,-1.52)
  (-1.8,-1.5298621)
  (-1.8106137,-1.54)
  (-1.82,-1.5489347)
  (-1.8315827,-1.56)
  (-1.84,-1.5680137)
  (-1.8525448,-1.58)
  (-1.86,-1.587099)
  (-1.8735,-1.6)
  (-1.88,-1.6061905)
  (-1.8944484,-1.62)
  (-1.9,-1.6252881)
  (-1.9153901,-1.64)
  (-1.92,-1.6443919)
  (-1.9363251,-1.66)
  (-1.94,-1.6635017)
  (-1.9572535,-1.68)
  (-1.96,-1.6826174)
  (-1.9781754,-1.7)
  (-1.98,-1.7017391)
  (-1.9990909,-1.72)
  (-2,-1.7208667)
  (-2.02,-1.7208667)
  (-2.04,-1.7208667)
  (-2.06,-1.7208667)
  (-2.08,-1.7208667)
  (-2.1,-1.7208667)
  (-2.12,-1.7208667)
  (-2.14,-1.7208667)
  (-2.16,-1.7208667)
  (-2.18,-1.7208667)
  (-2.2,-1.7208667)
  (-2.22,-1.7208667)
  (-2.24,-1.7208667)
  (-2.26,-1.7208667)
  (-2.28,-1.7208667)
  (-2.3,-1.7208667)
  (-2.32,-1.7208667)
  (-2.34,-1.7208667)
  (-2.36,-1.7208667)
  (-2.38,-1.7208667)
  (-2.4,-1.7208667)
  (-2.42,-1.7208667)
  (-2.44,-1.7208667)
  (-2.46,-1.7208667)
  (-2.48,-1.7208667)
  (-2.5,-1.7208667)
  (-2.52,-1.7208667)
  (-2.54,-1.7208667)
  (-2.56,-1.7208667)
  (-2.58,-1.7208667)
  (-2.6,-1.7208667)
  (-2.62,-1.7208667)
  (-2.64,-1.7208667)
  (-2.66,-1.7208667)
  (-2.68,-1.7208667)
  (-2.7,-1.7208667)
  (-2.72,-1.7208667)
  (-2.74,-1.7208667)
  (-2.76,-1.7208667)
  (-2.78,-1.7208667)
  (-2.8,-1.7208667)
  (-2.82,-1.7208667)
  (-2.84,-1.7208667)
  (-2.86,-1.7208667)
  (-2.88,-1.7208667)
  (-2.9,-1.7208667)
  (-2.92,-1.7208667)
  (-2.94,-1.7208667)
  (-2.96,-1.7208667)
  (-2.98,-1.7208667)
  (-3,-1.7208667)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.7208667,3)
  (1.7208667,2.98)
  (1.7208667,2.96)
  (1.7208667,2.94)
  (1.7208667,2.92)
  (1.7208667,2.9)
  (1.7208667,2.88)
  (1.7208667,2.86)
  (1.7208667,2.84)
  (1.7208667,2.82)
  (1.7208667,2.8)
  (1.7208667,2.78)
  (1.7208667,2.76)
  (1.7208667,2.74)
  (1.7208667,2.72)
  (1.7208667,2.7)
  (1.7208667,2.68)
  (1.7208667,2.66)
  (1.7208667,2.64)
  (1.7208667,2.62)
  (1.7208667,2.6)
  (1.7208667,2.58)
  (1.7208667,2.56)
  (1.7208667,2.54)
  (1.7208667,2.52)
  (1.7208667,2.5)
  (1.7208667,2.48)
  (1.7208667,2.46)
  (1.7208667,2.44)
  (1.7208667,2.42)
  (1.7208667,2.4)
  (1.7208667,2.38)
  (1.7208667,2.36)
  (1.7208667,2.34)
  (1.7208667,2.32)
  (1.7208667,2.3)
  (1.7208667,2.28)
  (1.7208667,2.26)
  (1.7208667,2.24)
  (1.7208667,2.22)
  (1.7208667,2.2)
  (1.7208667,2.18)
  (1.7208667,2.16)
  (1.7208667,2.14)
  (1.7208667,2.12)
  (1.7208667,2.1)
  (1.7208667,2.08)
  (1.7208667,2.06)
  (1.7208667,2.04)
  (1.7208667,2.02)
  (1.7208667,2)
  (1.72,1.9990909)
  (1.7017391,1.98)
  (1.7,1.9781754)
  (1.6826174,1.96)
  (1.68,1.9572535)
  (1.6635017,1.94)
  (1.66,1.9363251)
  (1.6443919,1.92)
  (1.64,1.9153901)
  (1.6252881,1.9)
  (1.62,1.8944484)
  (1.6061905,1.88)
  (1.6,1.8735)
  (1.587099,1.86)
  (1.58,1.8525448)
  (1.5680137,1.84)
  (1.56,1.8315827)
  (1.5489347,1.82)
  (1.54,1.8106137)
  (1.5298621,1.8)
  (1.52,1.7896377)
  (1.5107958,1.78)
  (1.5,1.7686545)
  (1.4917361,1.76)
  (1.48,1.7476642)
  (1.4726829,1.74)
  (1.46,1.7266667)
  (1.4536364,1.72)
  (1.44,1.7056618)
  (1.4345965,1.7)
  (1.42,1.6846494)
  (1.4155634,1.68)
  (1.4,1.6636296)
  (1.3965371,1.66)
  (1.38,1.6426022)
  (1.3775177,1.64)
  (1.36,1.6215672)
  (1.3585053,1.62)
  (1.34,1.6005243)
  (1.3395,1.6)
  (1.3204301,1.58)
  (1.32,1.5795489)
  (1.301295,1.56)
  (1.3,1.5586415)
  (1.2821661,1.54)
  (1.28,1.5377273)
  (1.2630435,1.52)
  (1.26,1.5168061)
  (1.2439273,1.5)
  (1.24,1.4958779)
  (1.2248175,1.48)
  (1.22,1.4749425)
  (1.2057143,1.46)
  (1.2,1.454)
  (1.1866176,1.44)
  (1.18,1.4330502)
  (1.1675277,1.42)
  (1.16,1.412093)
  (1.1484444,1.4)
  (1.14,1.3911284)
  (1.129368,1.38)
  (1.12,1.3701563)
  (1.1102985,1.36)
  (1.1,1.3491765)
  (1.091236,1.34)
  (1.08,1.328189)
  (1.0721805,1.32)
  (1.06,1.3071937)
  (1.0531321,1.3)
  (1.04,1.2861905)
  (1.0340909,1.28)
  (1.02,1.2651793)
  (1.015057,1.26)
  (1,1.24416)
  (0.98,1.2560615)
  (0.97325283,1.26)
  (0.96,1.268315)
  (0.94054099,1.28)
  (0.94,1.2803475)
  (0.92,1.2933432)
  (0.90935849,1.3)
  (0.9,1.3062415)
  (0.88,1.3191922)
  (0.8787608,1.32)
  (0.86,1.3329943)
  (0.84955198,1.34)
  (0.84,1.3467765)
  (0.82082611,1.36)
  (0.82,1.3606004)
  (0.8,1.3752842)
  (0.7934415,1.38)
  (0.78,1.3901501)
  (0.76668148,1.4)
  (0.76,1.4051696)
  (0.74050238,1.42)
  (0.74,1.4203983)
  (0.72,1.436443)
  (0.71551784,1.44)
  (0.7,1.4527902)
  (0.69116757,1.46)
  (0.68,1.4694341)
  (0.66741568,1.48)
  (0.66,1.4864213)
  (0.64427636,1.5)
  (0.64,1.5037958)
  (0.62175717,1.52)
  (0.62,1.521599)
  (0.6,1.5398857)
  (0.59987686,1.54)
  (0.58,1.5588132)
  (0.5787571,1.56)
  (0.56,1.5782026)
  (0.55817048,1.58)
  (0.54,1.5980804)
  (0.5381011,1.6)
  (0.52,1.6184689)
  (0.51852816,1.62)
  (0.5,1.6393857)
  (0.49942618,1.64)
  (0.48088525,1.66)
  (0.48,1.66096)
  (0.46291411,1.68)
  (0.46,1.683241)
  (0.44538687,1.7)
  (0.44,1.7061443)
  (0.42826211,1.72)
  (0.42,1.7296649)
  (0.4114949,1.74)
  (0.4,1.7537907)
  (0.39503704,1.76)
  (0.38,1.7785019)
  (0.37883725,1.78)
  (0.36333793,1.8)
  (0.36,1.8042581)
  (0.3482576,1.82)
  (0.34,1.8308036)
  (0.33334007,1.84)
  (0.32,1.8578994)
  (0.3185235,1.86)
  (0.30443651,1.88)
  (0.3,1.8861717)
  (0.29065809,1.9)
  (0.28,1.9152053)
  (0.27685716,1.92)
  (0.26353056,1.94)
  (0.26,1.9452218)
  (0.25069015,1.96)
  (0.24,1.9762133)
  (0.2376865,1.98)
  (0.22533333,2)
  (0.22533333,2.02)
  (0.22533333,2.04)
  (0.22533333,2.06)
  (0.22533333,2.08)
  (0.22533333,2.1)
  (0.22533333,2.12)
  (0.22533333,2.14)
  (0.22533333,2.16)
  (0.22533333,2.18)
  (0.22533333,2.2)
  (0.22533333,2.22)
  (0.22533333,2.24)
  (0.22533333,2.26)
  (0.22533333,2.28)
  (0.22533333,2.3)
  (0.22533333,2.32)
  (0.22533333,2.34)
  (0.22533333,2.36)
  (0.22533333,2.38)
  (0.22533333,2.4)
  (0.22533333,2.42)
  (0.22533333,2.44)
  (0.22533333,2.46)
  (0.22533333,2.48)
  (0.22533333,2.5)
  (0.22533333,2.52)
  (0.22533333,2.54)
  (0.22533333,2.56)
  (0.22533333,2.58)
  (0.22533333,2.6)
  (0.22533333,2.62)
  (0.22533333,2.64)
  (0.22533333,2.66)
  (0.22533333,2.68)
  (0.22533333,2.7)
  (0.22533333,2.72)
  (0.22533333,2.74)
  (0.22533333,2.76)
  (0.22533333,2.78)
  (0.22533333,2.8)
  (0.22533333,2.82)
  (0.22533333,2.84)
  (0.22533333,2.86)
  (0.22533333,2.88)
  (0.22533333,2.9)
  (0.22533333,2.92)
  (0.22533333,2.94)
  (0.22533333,2.96)
  (0.22533333,2.98)
  (0.22533333,3)
};

% Contour level 51
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.1704,-3)
  (0.1704,-2.98)
  (0.1704,-2.96)
  (0.1704,-2.94)
  (0.1704,-2.92)
  (0.1704,-2.9)
  (0.1704,-2.88)
  (0.1704,-2.86)
  (0.1704,-2.84)
  (0.1704,-2.82)
  (0.1704,-2.8)
  (0.1704,-2.78)
  (0.1704,-2.76)
  (0.1704,-2.74)
  (0.1704,-2.72)
  (0.1704,-2.7)
  (0.1704,-2.68)
  (0.1704,-2.66)
  (0.1704,-2.64)
  (0.1704,-2.62)
  (0.1704,-2.6)
  (0.1704,-2.58)
  (0.1704,-2.56)
  (0.1704,-2.54)
  (0.1704,-2.52)
  (0.1704,-2.5)
  (0.1704,-2.48)
  (0.1704,-2.46)
  (0.1704,-2.44)
  (0.1704,-2.42)
  (0.1704,-2.4)
  (0.1704,-2.38)
  (0.1704,-2.36)
  (0.1704,-2.34)
  (0.1704,-2.32)
  (0.1704,-2.3)
  (0.1704,-2.28)
  (0.1704,-2.26)
  (0.1704,-2.24)
  (0.1704,-2.22)
  (0.1704,-2.2)
  (0.1704,-2.18)
  (0.1704,-2.16)
  (0.1704,-2.14)
  (0.1704,-2.12)
  (0.1704,-2.1)
  (0.1704,-2.08)
  (0.1704,-2.06)
  (0.1704,-2.04)
  (0.1704,-2.02)
  (0.1704,-2)
  (0.16151233,-1.98)
  (0.16,-1.9766736)
  (0.15328485,-1.96)
  (0.14433105,-1.94)
  (0.14,-1.9308442)
  (0.13543191,-1.92)
  (0.12633174,-1.9)
  (0.12,-1.8871304)
  (0.1,-1.8814375)
  (0.08,-1.8807848)
  (0.06,-1.8801154)
  (0.056657143,-1.88)
  (0.04,-1.8792)
  (0.02,-1.8782132)
  (0,-1.8772)
  (-0.02,-1.8761595)
  (-0.04,-1.8750904)
  (-0.06,-1.8739917)
  (-0.08,-1.872862)
  (-0.1,-1.8717)
  (-0.12,-1.8705043)
  (-0.14,-1.8692735)
  (-0.16,-1.868006)
  (-0.18,-1.8667)
  (-0.2,-1.8653538)
  (-0.22,-1.8639656)
  (-0.24,-1.8625333)
  (-0.26,-1.8610548)
  (-0.27376842,-1.86)
  (-0.28,-1.8593705)
  (-0.3,-1.8572667)
  (-0.32,-1.8550915)
  (-0.34,-1.8528414)
  (-0.36,-1.8505123)
  (-0.38,-1.8481)
  (-0.4,-1.8456)
  (-0.42,-1.8430074)
  (-0.44,-1.840317)
  (-0.44223448,-1.84)
  (-0.46,-1.8368154)
  (-0.48,-1.8330824)
  (-0.5,-1.8292)
  (-0.52,-1.8251592)
  (-0.54,-1.82095)
  (-0.54425085,-1.82)
  (-0.56,-1.8157021)
  (-0.58,-1.8099783)
  (-0.6,-1.804)
  (-0.61266667,-1.8)
  (-0.62,-1.79725)
  (-0.64,-1.7892558)
  (-0.66,-1.780881)
  (-0.66194098,-1.78)
  (-0.68,-1.7705171)
  (-0.69896774,-1.76)
  (-0.7,-1.75935)
  (-0.72,-1.7456)
  (-0.72751111,-1.74)
  (-0.74,-1.7296474)
  (-0.750575,-1.72)
  (-0.76,-1.7105946)
  (-0.76947692,-1.7)
  (-0.78,-1.6873333)
  (-0.78533333,-1.68)
  (-0.79901493,-1.66)
  (-0.8,-1.6584571)
  (-0.81005882,-1.64)
  (-0.82,-1.6211118)
  (-0.82048696,-1.62)
  (-0.82868571,-1.6)
  (-0.83665352,-1.58)
  (-0.84,-1.5712)
  (-0.84342222,-1.56)
  (-0.84928219,-1.54)
  (-0.85498378,-1.52)
  (-0.86,-1.501875)
  (-0.8604,-1.5)
  (-0.86445263,-1.48)
  (-0.8684,-1.46)
  (-0.87224615,-1.44)
  (-0.87599494,-1.42)
  (-0.87965,-1.4)
  (-0.88,-1.398)
  (-0.8822963,-1.38)
  (-0.88478049,-1.36)
  (-0.88720482,-1.34)
  (-0.88957143,-1.32)
  (-0.89188235,-1.3)
  (-0.89413953,-1.28)
  (-0.89634483,-1.26)
  (-0.8985,-1.24)
  (-0.9,-1.2257)
  (-0.90040449,-1.22)
  (-0.90177778,-1.2)
  (-0.90312088,-1.18)
  (-0.90443478,-1.16)
  (-0.90572043,-1.14)
  (-0.90697872,-1.12)
  (-0.90821053,-1.1)
  (-0.90941667,-1.08)
  (-0.91059794,-1.06)
  (-0.9117551,-1.04)
  (-0.91288889,-1.02)
  (-0.914,-1)
  (-0.9,-0.98833333)
  (-0.89038462,-0.98)
  (-0.88,-0.97129032)
  (-0.86703704,-0.96)
  (-0.86,-0.9540625)
  (-0.84392857,-0.94)
  (-0.84,-0.93666667)
  (-0.82103448,-0.92)
  (-0.82,-0.91911765)
  (-0.8,-0.90214286)
  (-0.7975,-0.9)
  (-0.78,-0.88541667)
  (-0.77370968,-0.88)
  (-0.76,-0.86851351)
  (-0.75015625,-0.86)
  (-0.74,-0.85144737)
  (-0.72681818,-0.84)
  (-0.72,-0.83423077)
  (-0.70367647,-0.82)
  (-0.7,-0.816875)
  (-0.68071429,-0.8)
  (-0.68,-0.79939024)
  (-0.66,-0.7825)
  (-0.65708333,-0.78)
  (-0.64,-0.76569767)
  (-0.63337838,-0.76)
  (-0.62,-0.74875)
  (-0.60986842,-0.74)
  (-0.6,-0.73166667)
  (-0.58653846,-0.72)
  (-0.58,-0.71445652)
  (-0.563375,-0.7)
  (-0.56,-0.69712766)
  (-0.54036585,-0.68)
  (-0.54,-0.6796875)
  (-0.52,-0.66285714)
  (-0.51666667,-0.66)
  (-0.5,-0.646)
  (-0.49302326,-0.64)
  (-0.48,-0.62901961)
  (-0.46954545,-0.62)
  (-0.46,-0.61192308)
  (-0.44622222,-0.6)
  (-0.44,-0.59471698)
  (-0.42304348,-0.58)
  (-0.42,-0.57740741)
  (-0.4,-0.56)
  (-0.4,-0.56)
  (-0.38,-0.54321429)
  (-0.37625,-0.54)
  (-0.36,-0.52631579)
  (-0.35265306,-0.52)
  (-0.34,-0.50931034)
  (-0.3292,-0.5)
  (-0.32,-0.49220339)
  (-0.30588235,-0.48)
  (-0.3,-0.475)
  (-0.28269231,-0.46)
  (-0.28,-0.45770492)
  (-0.26,-0.44040323)
  (-0.2595283,-0.44)
  (-0.24,-0.42357143)
  (-0.23583333,-0.42)
  (-0.22,-0.40664063)
  (-0.21227273,-0.4)
  (-0.2,-0.38961538)
  (-0.18883929,-0.38)
  (-0.18,-0.3725)
  (-0.16552632,-0.36)
  (-0.16,-0.35529851)
  (-0.14232759,-0.34)
  (-0.14,-0.33801471)
  (-0.12,-0.3207971)
  (-0.1190678,-0.32)
  (-0.1,-0.30392857)
  (-0.095416667,-0.3)
  (-0.08,-0.28697183)
  (-0.071885246,-0.28)
  (-0.06,-0.26993056)
  (-0.048467742,-0.26)
  (-0.04,-0.25280822)
  (-0.02515873,-0.24)
  (-0.02,-0.23560811)
  (-0.001953125,-0.22)
  (0,-0.21833333)
  (0.02,-0.20118421)
  (0.021384615,-0.2)
  (0.04,-0.18428571)
  (0.045,-0.18)
  (0.06,-0.16730769)
  (0.068507463,-0.16)
  (0.08,-0.15025316)
  (0.091911765,-0.14)
  (0.1,-0.133125)
  (0.11521739,-0.12)
  (0.12,-0.11521739)
  (0.133125,-0.1)
  (0.14,-0.091911765)
  (0.15025316,-0.08)
  (0.16,-0.068507463)
  (0.16730769,-0.06)
  (0.18,-0.045)
  (0.18428571,-0.04)
  (0.2,-0.021384615)
  (0.20118421,-0.02)
  (0.21833333,0)
  (0.22,0.001953125)
  (0.23560811,0.02)
  (0.24,0.02515873)
  (0.25280822,0.04)
  (0.26,0.048467742)
  (0.26993056,0.06)
  (0.28,0.071885246)
  (0.28697183,0.08)
  (0.3,0.095416667)
  (0.30392857,0.1)
  (0.32,0.1190678)
  (0.3207971,0.12)
  (0.33801471,0.14)
  (0.34,0.14232759)
  (0.35529851,0.16)
  (0.36,0.16552632)
  (0.3725,0.18)
  (0.38,0.18883929)
  (0.38961538,0.2)
  (0.4,0.21227273)
  (0.40664063,0.22)
  (0.42,0.23583333)
  (0.42357143,0.24)
  (0.44,0.2595283)
  (0.44040323,0.26)
  (0.45770492,0.28)
  (0.46,0.28269231)
  (0.475,0.3)
  (0.48,0.30588235)
  (0.49220339,0.32)
  (0.5,0.3292)
  (0.50931034,0.34)
  (0.52,0.35265306)
  (0.52631579,0.36)
  (0.54,0.37625)
  (0.54321429,0.38)
  (0.56,0.4)
  (0.56,0.4)
  (0.57740741,0.42)
  (0.58,0.42304348)
  (0.59471698,0.44)
  (0.6,0.44622222)
  (0.61192308,0.46)
  (0.62,0.46954545)
  (0.62901961,0.48)
  (0.64,0.49302326)
  (0.646,0.5)
  (0.66,0.51666667)
  (0.66285714,0.52)
  (0.6796875,0.54)
  (0.68,0.54036585)
  (0.69712766,0.56)
  (0.7,0.563375)
  (0.71445652,0.58)
  (0.72,0.58653846)
  (0.73166667,0.6)
  (0.74,0.60986842)
  (0.74875,0.62)
  (0.76,0.63337838)
  (0.76569767,0.64)
  (0.78,0.65708333)
  (0.7825,0.66)
  (0.79939024,0.68)
  (0.8,0.68071429)
  (0.816875,0.7)
  (0.82,0.70367647)
  (0.83423077,0.72)
  (0.84,0.72681818)
  (0.85144737,0.74)
  (0.86,0.75015625)
  (0.86851351,0.76)
  (0.88,0.77370968)
  (0.88541667,0.78)
  (0.9,0.7975)
  (0.90214286,0.8)
  (0.91911765,0.82)
  (0.92,0.82103448)
  (0.93666667,0.84)
  (0.94,0.84392857)
  (0.9540625,0.86)
  (0.96,0.86703704)
  (0.97129032,0.88)
  (0.98,0.89038462)
  (0.98833333,0.9)
  (1,0.914)
  (1.02,0.91288889)
  (1.04,0.9117551)
  (1.06,0.91059794)
  (1.08,0.90941667)
  (1.1,0.90821053)
  (1.12,0.90697872)
  (1.14,0.90572043)
  (1.16,0.90443478)
  (1.18,0.90312088)
  (1.2,0.90177778)
  (1.22,0.90040449)
  (1.2257,0.9)
  (1.24,0.8985)
  (1.26,0.89634483)
  (1.28,0.89413953)
  (1.3,0.89188235)
  (1.32,0.88957143)
  (1.34,0.88720482)
  (1.36,0.88478049)
  (1.38,0.8822963)
  (1.398,0.88)
  (1.4,0.87965)
  (1.42,0.87599494)
  (1.44,0.87224615)
  (1.46,0.8684)
  (1.48,0.86445263)
  (1.5,0.8604)
  (1.501875,0.86)
  (1.52,0.85498378)
  (1.54,0.84928219)
  (1.56,0.84342222)
  (1.5712,0.84)
  (1.58,0.83665352)
  (1.6,0.82868571)
  (1.62,0.82048696)
  (1.6211118,0.82)
  (1.64,0.81005882)
  (1.6584571,0.8)
  (1.66,0.79901493)
  (1.68,0.78533333)
  (1.6873333,0.78)
  (1.7,0.76947692)
  (1.7105946,0.76)
  (1.72,0.750575)
  (1.7296474,0.74)
  (1.74,0.72751111)
  (1.7456,0.72)
  (1.75935,0.7)
  (1.76,0.69896774)
  (1.7705171,0.68)
  (1.78,0.66194098)
  (1.780881,0.66)
  (1.7892558,0.64)
  (1.79725,0.62)
  (1.8,0.61266667)
  (1.804,0.6)
  (1.8099783,0.58)
  (1.8157021,0.56)
  (1.82,0.54425085)
  (1.82095,0.54)
  (1.8251592,0.52)
  (1.8292,0.5)
  (1.8330824,0.48)
  (1.8368154,0.46)
  (1.84,0.44223448)
  (1.840317,0.44)
  (1.8430074,0.42)
  (1.8456,0.4)
  (1.8481,0.38)
  (1.8505123,0.36)
  (1.8528414,0.34)
  (1.8550915,0.32)
  (1.8572667,0.3)
  (1.8593705,0.28)
  (1.86,0.27376842)
  (1.8610548,0.26)
  (1.8625333,0.24)
  (1.8639656,0.22)
  (1.8653538,0.2)
  (1.8667,0.18)
  (1.868006,0.16)
  (1.8692735,0.14)
  (1.8705043,0.12)
  (1.8717,0.1)
  (1.872862,0.08)
  (1.8739917,0.06)
  (1.8750904,0.04)
  (1.8761595,0.02)
  (1.8772,0)
  (1.8782132,-0.02)
  (1.8792,-0.04)
  (1.88,-0.056657143)
  (1.8801154,-0.06)
  (1.8807848,-0.08)
  (1.8814375,-0.1)
  (1.8871304,-0.12)
  (1.9,-0.12633174)
  (1.92,-0.13543191)
  (1.9308442,-0.14)
  (1.94,-0.14433105)
  (1.96,-0.15328485)
  (1.9766736,-0.16)
  (1.98,-0.16151233)
  (2,-0.1704)
  (2.02,-0.1704)
  (2.04,-0.1704)
  (2.06,-0.1704)
  (2.08,-0.1704)
  (2.1,-0.1704)
  (2.12,-0.1704)
  (2.14,-0.1704)
  (2.16,-0.1704)
  (2.18,-0.1704)
  (2.2,-0.1704)
  (2.22,-0.1704)
  (2.24,-0.1704)
  (2.26,-0.1704)
  (2.28,-0.1704)
  (2.3,-0.1704)
  (2.32,-0.1704)
  (2.34,-0.1704)
  (2.36,-0.1704)
  (2.38,-0.1704)
  (2.4,-0.1704)
  (2.42,-0.1704)
  (2.44,-0.1704)
  (2.46,-0.1704)
  (2.48,-0.1704)
  (2.5,-0.1704)
  (2.52,-0.1704)
  (2.54,-0.1704)
  (2.56,-0.1704)
  (2.58,-0.1704)
  (2.6,-0.1704)
  (2.62,-0.1704)
  (2.64,-0.1704)
  (2.66,-0.1704)
  (2.68,-0.1704)
  (2.7,-0.1704)
  (2.72,-0.1704)
  (2.74,-0.1704)
  (2.76,-0.1704)
  (2.78,-0.1704)
  (2.8,-0.1704)
  (2.82,-0.1704)
  (2.84,-0.1704)
  (2.86,-0.1704)
  (2.88,-0.1704)
  (2.9,-0.1704)
  (2.92,-0.1704)
  (2.94,-0.1704)
  (2.96,-0.1704)
  (2.98,-0.1704)
  (3,-0.1704)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.88)
  (2.98,-1.88)
  (2.96,-1.88)
  (2.94,-1.88)
  (2.92,-1.88)
  (2.9,-1.88)
  (2.88,-1.88)
  (2.86,-1.88)
  (2.84,-1.88)
  (2.82,-1.88)
  (2.8,-1.88)
  (2.78,-1.88)
  (2.76,-1.88)
  (2.74,-1.88)
  (2.72,-1.88)
  (2.7,-1.88)
  (2.68,-1.88)
  (2.66,-1.88)
  (2.64,-1.88)
  (2.62,-1.88)
  (2.6,-1.88)
  (2.58,-1.88)
  (2.56,-1.88)
  (2.54,-1.88)
  (2.52,-1.88)
  (2.5,-1.88)
  (2.48,-1.88)
  (2.46,-1.88)
  (2.44,-1.88)
  (2.42,-1.88)
  (2.4,-1.88)
  (2.38,-1.88)
  (2.36,-1.88)
  (2.34,-1.88)
  (2.32,-1.88)
  (2.3,-1.88)
  (2.28,-1.88)
  (2.26,-1.88)
  (2.24,-1.88)
  (2.22,-1.88)
  (2.2,-1.88)
  (2.18,-1.88)
  (2.16,-1.88)
  (2.14,-1.88)
  (2.12,-1.88)
  (2.1,-1.88)
  (2.08,-1.88)
  (2.06,-1.88)
  (2.04,-1.88)
  (2.02,-1.88)
  (2,-1.88)
  (1.98,-1.8803344)
  (1.96,-1.8806711)
  (1.94,-1.8810101)
  (1.92,-1.8813514)
  (1.9,-1.8816949)
  (1.8816949,-1.9)
  (1.8813514,-1.92)
  (1.8810101,-1.94)
  (1.8806711,-1.96)
  (1.8803344,-1.98)
  (1.88,-2)
  (1.88,-2.02)
  (1.88,-2.04)
  (1.88,-2.06)
  (1.88,-2.08)
  (1.88,-2.1)
  (1.88,-2.12)
  (1.88,-2.14)
  (1.88,-2.16)
  (1.88,-2.18)
  (1.88,-2.2)
  (1.88,-2.22)
  (1.88,-2.24)
  (1.88,-2.26)
  (1.88,-2.28)
  (1.88,-2.3)
  (1.88,-2.32)
  (1.88,-2.34)
  (1.88,-2.36)
  (1.88,-2.38)
  (1.88,-2.4)
  (1.88,-2.42)
  (1.88,-2.44)
  (1.88,-2.46)
  (1.88,-2.48)
  (1.88,-2.5)
  (1.88,-2.52)
  (1.88,-2.54)
  (1.88,-2.56)
  (1.88,-2.58)
  (1.88,-2.6)
  (1.88,-2.62)
  (1.88,-2.64)
  (1.88,-2.66)
  (1.88,-2.68)
  (1.88,-2.7)
  (1.88,-2.72)
  (1.88,-2.74)
  (1.88,-2.76)
  (1.88,-2.78)
  (1.88,-2.8)
  (1.88,-2.82)
  (1.88,-2.84)
  (1.88,-2.86)
  (1.88,-2.88)
  (1.88,-2.9)
  (1.88,-2.92)
  (1.88,-2.94)
  (1.88,-2.96)
  (1.88,-2.98)
  (1.88,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.184)
  (-2.98,-0.184)
  (-2.96,-0.184)
  (-2.94,-0.184)
  (-2.92,-0.184)
  (-2.9,-0.184)
  (-2.88,-0.184)
  (-2.86,-0.184)
  (-2.84,-0.184)
  (-2.82,-0.184)
  (-2.8,-0.184)
  (-2.78,-0.184)
  (-2.76,-0.184)
  (-2.74,-0.184)
  (-2.72,-0.184)
  (-2.7,-0.184)
  (-2.68,-0.184)
  (-2.66,-0.184)
  (-2.64,-0.184)
  (-2.62,-0.184)
  (-2.6,-0.184)
  (-2.58,-0.184)
  (-2.56,-0.184)
  (-2.54,-0.184)
  (-2.52,-0.184)
  (-2.5,-0.184)
  (-2.48,-0.184)
  (-2.46,-0.184)
  (-2.44,-0.184)
  (-2.42,-0.184)
  (-2.4,-0.184)
  (-2.38,-0.184)
  (-2.36,-0.184)
  (-2.34,-0.184)
  (-2.32,-0.184)
  (-2.3,-0.184)
  (-2.28,-0.184)
  (-2.26,-0.184)
  (-2.24,-0.184)
  (-2.22,-0.184)
  (-2.2,-0.184)
  (-2.18,-0.184)
  (-2.16,-0.184)
  (-2.14,-0.184)
  (-2.12,-0.184)
  (-2.1,-0.184)
  (-2.08,-0.184)
  (-2.06,-0.184)
  (-2.04,-0.184)
  (-2.02,-0.184)
  (-2,-0.184)
  (-1.98,-0.19607353)
  (-1.9732706,-0.2)
  (-1.96,-0.20851515)
  (-1.9409394,-0.22)
  (-1.94,-0.2206178)
  (-1.92,-0.23385176)
  (-1.9101995,-0.24)
  (-1.9,-0.2469543)
  (-1.88,-0.25991395)
  (-1.8798683,-0.26)
  (-1.86,-0.27404631)
  (-1.8511662,-0.28)
  (-1.84,-0.28809261)
  (-1.8228707,-0.3)
  (-1.82,-0.30213307)
  (-1.8,-0.31690148)
  (-1.7957185,-0.32)
  (-1.78,-0.33211092)
  (-1.7694269,-0.34)
  (-1.76,-0.34744734)
  (-1.743678,-0.36)
  (-1.74,-0.36297949)
  (-1.72,-0.37897968)
  (-1.7187259,-0.38)
  (-1.7,-0.3957284)
  (-1.6948235,-0.4)
  (-1.68,-0.41276687)
  (-1.6714921,-0.42)
  (-1.66,-0.43014922)
  (-1.6487515,-0.44)
  (-1.64,-0.4479253)
  (-1.6266125,-0.46)
  (-1.62,-0.46614044)
  (-1.6050779,-0.48)
  (-1.6,-0.48483516)
  (-1.5841429,-0.5)
  (-1.58,-0.5040449)
  (-1.5637955,-0.52)
  (-1.56,-0.52379964)
  (-1.5440175,-0.54)
  (-1.54,-0.54412363)
  (-1.5247847,-0.56)
  (-1.52,-0.56503501)
  (-1.5060674,-0.58)
  (-1.5,-0.58654545)
  (-1.4878307,-0.6)
  (-1.48,-0.60865976)
  (-1.4700353,-0.62)
  (-1.46,-0.63137545)
  (-1.4526377,-0.64)
  (-1.44,-0.65468235)
  (-1.4355901,-0.66)
  (-1.42,-0.67856209)
  (-1.4188416,-0.68)
  (-1.4027973,-0.7)
  (-1.4,-0.70346296)
  (-1.3872427,-0.72)
  (-1.38,-0.72918683)
  (-1.3718958,-0.74)
  (-1.36,-0.75545823)
  (-1.3566934,-0.76)
  (-1.3418896,-0.78)
  (-1.34,-0.782552)
  (-1.3278252,-0.8)
  (-1.32,-0.81082422)
  (-1.3137805,-0.82)
  (-1.3,-0.83951961)
  (-1.2996838,-0.84)
  (-1.2866442,-0.86)
  (-1.28,-0.8697765)
  (-1.2735461,-0.88)
  (-1.2603,-0.9)
  (-1.26,-0.90045843)
  (-1.2481662,-0.92)
  (-1.24,-0.93277176)
  (-1.2357496,-0.94)
  (-1.2236317,-0.96)
  (-1.22,-0.96589595)
  (-1.2120422,-0.98)
  (-1.2,-1)
  (-1.2,-1)
  (-1.2,-1)
  (-1.22,-1.0191571)
  (-1.2208765,-1.02)
  (-1.24,-1.0383206)
  (-1.241746,-1.04)
  (-1.26,-1.0574905)
  (-1.2626087,-1.06)
  (-1.28,-1.0766667)
  (-1.2834646,-1.08)
  (-1.3,-1.0958491)
  (-1.3043137,-1.1)
  (-1.32,-1.1150376)
  (-1.3251563,-1.12)
  (-1.34,-1.1342322)
  (-1.3459922,-1.14)
  (-1.36,-1.1534328)
  (-1.3668217,-1.16)
  (-1.38,-1.1726394)
  (-1.3876448,-1.18)
  (-1.4,-1.1918519)
  (-1.4084615,-1.2)
  (-1.42,-1.2110701)
  (-1.429272,-1.22)
  (-1.44,-1.2302941)
  (-1.4500763,-1.24)
  (-1.46,-1.2495238)
  (-1.4708745,-1.26)
  (-1.48,-1.2687591)
  (-1.4916667,-1.28)
  (-1.5,-1.288)
  (-1.5124528,-1.3)
  (-1.52,-1.3072464)
  (-1.5332331,-1.32)
  (-1.54,-1.3264982)
  (-1.5540075,-1.34)
  (-1.56,-1.3457554)
  (-1.5747761,-1.36)
  (-1.58,-1.3650179)
  (-1.595539,-1.38)
  (-1.6,-1.3842857)
  (-1.6162963,-1.4)
  (-1.62,-1.4035587)
  (-1.637048,-1.42)
  (-1.64,-1.4228369)
  (-1.6577941,-1.44)
  (-1.66,-1.4421201)
  (-1.6785348,-1.46)
  (-1.68,-1.4614085)
  (-1.6992701,-1.48)
  (-1.7,-1.4807018)
  (-1.72,-1.5)
  (-1.72,-1.5)
  (-1.74,-1.5191638)
  (-1.7408696,-1.52)
  (-1.76,-1.5383333)
  (-1.7617329,-1.54)
  (-1.78,-1.5575087)
  (-1.7825899,-1.56)
  (-1.8,-1.5766897)
  (-1.8034409,-1.58)
  (-1.82,-1.5958763)
  (-1.8242857,-1.6)
  (-1.84,-1.6150685)
  (-1.8451246,-1.62)
  (-1.86,-1.6342662)
  (-1.8659574,-1.64)
  (-1.88,-1.6534694)
  (-1.8867845,-1.66)
  (-1.9,-1.672678)
  (-1.9076056,-1.68)
  (-1.92,-1.6918919)
  (-1.9284211,-1.7)
  (-1.94,-1.7111111)
  (-1.9492308,-1.72)
  (-1.96,-1.7303356)
  (-1.9700348,-1.74)
  (-1.98,-1.7495652)
  (-1.9908333,-1.76)
  (-2,-1.7688)
  (-2.02,-1.7688)
  (-2.04,-1.7688)
  (-2.06,-1.7688)
  (-2.08,-1.7688)
  (-2.1,-1.7688)
  (-2.12,-1.7688)
  (-2.14,-1.7688)
  (-2.16,-1.7688)
  (-2.18,-1.7688)
  (-2.2,-1.7688)
  (-2.22,-1.7688)
  (-2.24,-1.7688)
  (-2.26,-1.7688)
  (-2.28,-1.7688)
  (-2.3,-1.7688)
  (-2.32,-1.7688)
  (-2.34,-1.7688)
  (-2.36,-1.7688)
  (-2.38,-1.7688)
  (-2.4,-1.7688)
  (-2.42,-1.7688)
  (-2.44,-1.7688)
  (-2.46,-1.7688)
  (-2.48,-1.7688)
  (-2.5,-1.7688)
  (-2.52,-1.7688)
  (-2.54,-1.7688)
  (-2.56,-1.7688)
  (-2.58,-1.7688)
  (-2.6,-1.7688)
  (-2.62,-1.7688)
  (-2.64,-1.7688)
  (-2.66,-1.7688)
  (-2.68,-1.7688)
  (-2.7,-1.7688)
  (-2.72,-1.7688)
  (-2.74,-1.7688)
  (-2.76,-1.7688)
  (-2.78,-1.7688)
  (-2.8,-1.7688)
  (-2.82,-1.7688)
  (-2.84,-1.7688)
  (-2.86,-1.7688)
  (-2.88,-1.7688)
  (-2.9,-1.7688)
  (-2.92,-1.7688)
  (-2.94,-1.7688)
  (-2.96,-1.7688)
  (-2.98,-1.7688)
  (-3,-1.7688)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.7688,3)
  (1.7688,2.98)
  (1.7688,2.96)
  (1.7688,2.94)
  (1.7688,2.92)
  (1.7688,2.9)
  (1.7688,2.88)
  (1.7688,2.86)
  (1.7688,2.84)
  (1.7688,2.82)
  (1.7688,2.8)
  (1.7688,2.78)
  (1.7688,2.76)
  (1.7688,2.74)
  (1.7688,2.72)
  (1.7688,2.7)
  (1.7688,2.68)
  (1.7688,2.66)
  (1.7688,2.64)
  (1.7688,2.62)
  (1.7688,2.6)
  (1.7688,2.58)
  (1.7688,2.56)
  (1.7688,2.54)
  (1.7688,2.52)
  (1.7688,2.5)
  (1.7688,2.48)
  (1.7688,2.46)
  (1.7688,2.44)
  (1.7688,2.42)
  (1.7688,2.4)
  (1.7688,2.38)
  (1.7688,2.36)
  (1.7688,2.34)
  (1.7688,2.32)
  (1.7688,2.3)
  (1.7688,2.28)
  (1.7688,2.26)
  (1.7688,2.24)
  (1.7688,2.22)
  (1.7688,2.2)
  (1.7688,2.18)
  (1.7688,2.16)
  (1.7688,2.14)
  (1.7688,2.12)
  (1.7688,2.1)
  (1.7688,2.08)
  (1.7688,2.06)
  (1.7688,2.04)
  (1.7688,2.02)
  (1.7688,2)
  (1.76,1.9908333)
  (1.7495652,1.98)
  (1.74,1.9700348)
  (1.7303356,1.96)
  (1.72,1.9492308)
  (1.7111111,1.94)
  (1.7,1.9284211)
  (1.6918919,1.92)
  (1.68,1.9076056)
  (1.672678,1.9)
  (1.66,1.8867845)
  (1.6534694,1.88)
  (1.64,1.8659574)
  (1.6342662,1.86)
  (1.62,1.8451246)
  (1.6150685,1.84)
  (1.6,1.8242857)
  (1.5958763,1.82)
  (1.58,1.8034409)
  (1.5766897,1.8)
  (1.56,1.7825899)
  (1.5575087,1.78)
  (1.54,1.7617329)
  (1.5383333,1.76)
  (1.52,1.7408696)
  (1.5191638,1.74)
  (1.5,1.72)
  (1.5,1.72)
  (1.4807018,1.7)
  (1.48,1.6992701)
  (1.4614085,1.68)
  (1.46,1.6785348)
  (1.4421201,1.66)
  (1.44,1.6577941)
  (1.4228369,1.64)
  (1.42,1.637048)
  (1.4035587,1.62)
  (1.4,1.6162963)
  (1.3842857,1.6)
  (1.38,1.595539)
  (1.3650179,1.58)
  (1.36,1.5747761)
  (1.3457554,1.56)
  (1.34,1.5540075)
  (1.3264982,1.54)
  (1.32,1.5332331)
  (1.3072464,1.52)
  (1.3,1.5124528)
  (1.288,1.5)
  (1.28,1.4916667)
  (1.2687591,1.48)
  (1.26,1.4708745)
  (1.2495238,1.46)
  (1.24,1.4500763)
  (1.2302941,1.44)
  (1.22,1.429272)
  (1.2110701,1.42)
  (1.2,1.4084615)
  (1.1918519,1.4)
  (1.18,1.3876448)
  (1.1726394,1.38)
  (1.16,1.3668217)
  (1.1534328,1.36)
  (1.14,1.3459922)
  (1.1342322,1.34)
  (1.12,1.3251563)
  (1.1150376,1.32)
  (1.1,1.3043137)
  (1.0958491,1.3)
  (1.08,1.2834646)
  (1.0766667,1.28)
  (1.06,1.2626087)
  (1.0574905,1.26)
  (1.04,1.241746)
  (1.0383206,1.24)
  (1.02,1.2208765)
  (1.0191571,1.22)
  (1,1.2)
  (1,1.2)
  (1,1.2)
  (0.98,1.2120422)
  (0.96589595,1.22)
  (0.96,1.2236317)
  (0.94,1.2357496)
  (0.93277176,1.24)
  (0.92,1.2481662)
  (0.90045843,1.26)
  (0.9,1.2603)
  (0.88,1.2735461)
  (0.8697765,1.28)
  (0.86,1.2866442)
  (0.84,1.2996838)
  (0.83951961,1.3)
  (0.82,1.3137805)
  (0.81082422,1.32)
  (0.8,1.3278252)
  (0.782552,1.34)
  (0.78,1.3418896)
  (0.76,1.3566934)
  (0.75545823,1.36)
  (0.74,1.3718958)
  (0.72918683,1.38)
  (0.72,1.3872427)
  (0.70346296,1.4)
  (0.7,1.4027973)
  (0.68,1.4188416)
  (0.67856209,1.42)
  (0.66,1.4355901)
  (0.65468235,1.44)
  (0.64,1.4526377)
  (0.63137545,1.46)
  (0.62,1.4700353)
  (0.60865976,1.48)
  (0.6,1.4878307)
  (0.58654545,1.5)
  (0.58,1.5060674)
  (0.56503501,1.52)
  (0.56,1.5247847)
  (0.54412363,1.54)
  (0.54,1.5440175)
  (0.52379964,1.56)
  (0.52,1.5637955)
  (0.5040449,1.58)
  (0.5,1.5841429)
  (0.48483516,1.6)
  (0.48,1.6050779)
  (0.46614044,1.62)
  (0.46,1.6266125)
  (0.4479253,1.64)
  (0.44,1.6487515)
  (0.43014922,1.66)
  (0.42,1.6714921)
  (0.41276687,1.68)
  (0.4,1.6948235)
  (0.3957284,1.7)
  (0.38,1.7187259)
  (0.37897968,1.72)
  (0.36297949,1.74)
  (0.36,1.743678)
  (0.34744734,1.76)
  (0.34,1.7694269)
  (0.33211092,1.78)
  (0.32,1.7957185)
  (0.31690148,1.8)
  (0.30213307,1.82)
  (0.3,1.8228707)
  (0.28809261,1.84)
  (0.28,1.8511662)
  (0.27404631,1.86)
  (0.26,1.8798683)
  (0.25991395,1.88)
  (0.2469543,1.9)
  (0.24,1.9101995)
  (0.23385176,1.92)
  (0.2206178,1.94)
  (0.22,1.9409394)
  (0.20851515,1.96)
  (0.2,1.9732706)
  (0.19607353,1.98)
  (0.184,2)
  (0.184,2.02)
  (0.184,2.04)
  (0.184,2.06)
  (0.184,2.08)
  (0.184,2.1)
  (0.184,2.12)
  (0.184,2.14)
  (0.184,2.16)
  (0.184,2.18)
  (0.184,2.2)
  (0.184,2.22)
  (0.184,2.24)
  (0.184,2.26)
  (0.184,2.28)
  (0.184,2.3)
  (0.184,2.32)
  (0.184,2.34)
  (0.184,2.36)
  (0.184,2.38)
  (0.184,2.4)
  (0.184,2.42)
  (0.184,2.44)
  (0.184,2.46)
  (0.184,2.48)
  (0.184,2.5)
  (0.184,2.52)
  (0.184,2.54)
  (0.184,2.56)
  (0.184,2.58)
  (0.184,2.6)
  (0.184,2.62)
  (0.184,2.64)
  (0.184,2.66)
  (0.184,2.68)
  (0.184,2.7)
  (0.184,2.72)
  (0.184,2.74)
  (0.184,2.76)
  (0.184,2.78)
  (0.184,2.8)
  (0.184,2.82)
  (0.184,2.84)
  (0.184,2.86)
  (0.184,2.88)
  (0.184,2.9)
  (0.184,2.92)
  (0.184,2.94)
  (0.184,2.96)
  (0.184,2.98)
  (0.184,3)
};

% Contour level 61
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.1432,-3)
  (0.1432,-2.98)
  (0.1432,-2.96)
  (0.1432,-2.94)
  (0.1432,-2.92)
  (0.1432,-2.9)
  (0.1432,-2.88)
  (0.1432,-2.86)
  (0.1432,-2.84)
  (0.1432,-2.82)
  (0.1432,-2.8)
  (0.1432,-2.78)
  (0.1432,-2.76)
  (0.1432,-2.74)
  (0.1432,-2.72)
  (0.1432,-2.7)
  (0.1432,-2.68)
  (0.1432,-2.66)
  (0.1432,-2.64)
  (0.1432,-2.62)
  (0.1432,-2.6)
  (0.1432,-2.58)
  (0.1432,-2.56)
  (0.1432,-2.54)
  (0.1432,-2.52)
  (0.1432,-2.5)
  (0.1432,-2.48)
  (0.1432,-2.46)
  (0.1432,-2.44)
  (0.1432,-2.42)
  (0.1432,-2.4)
  (0.1432,-2.38)
  (0.1432,-2.36)
  (0.1432,-2.34)
  (0.1432,-2.32)
  (0.1432,-2.3)
  (0.1432,-2.28)
  (0.1432,-2.26)
  (0.1432,-2.24)
  (0.1432,-2.22)
  (0.1432,-2.2)
  (0.1432,-2.18)
  (0.1432,-2.16)
  (0.1432,-2.14)
  (0.1432,-2.12)
  (0.1432,-2.1)
  (0.1432,-2.08)
  (0.1432,-2.06)
  (0.1432,-2.04)
  (0.1432,-2.02)
  (0.1432,-2)
  (0.14,-1.9931232)
  (0.13472958,-1.98)
  (0.12581694,-1.96)
  (0.12,-1.9479768)
  (0.11664894,-1.94)
  (0.10761348,-1.92)
  (0.1,-1.9048571)
  (0.08,-1.9008608)
  (0.06,-1.9003333)
  (0.047709091,-1.9)
  (0.04,-1.8996883)
  (0.02,-1.8988553)
  (0,-1.898)
  (-0.02,-1.8971216)
  (-0.04,-1.8962192)
  (-0.06,-1.8952917)
  (-0.08,-1.894338)
  (-0.1,-1.8933571)
  (-0.12,-1.8923478)
  (-0.14,-1.8913088)
  (-0.16,-1.8902388)
  (-0.18,-1.8891364)
  (-0.2,-1.888)
  (-0.22,-1.8868281)
  (-0.24,-1.885619)
  (-0.26,-1.884371)
  (-0.28,-1.883082)
  (-0.3,-1.88175)
  (-0.32,-1.8803729)
  (-0.32518571,-1.88)
  (-0.34,-1.8785276)
  (-0.36,-1.8764632)
  (-0.38,-1.874325)
  (-0.4,-1.8721091)
  (-0.42,-1.8698111)
  (-0.44,-1.8674264)
  (-0.46,-1.86495)
  (-0.48,-1.8623765)
  (-0.4977193,-1.86)
  (-0.5,-1.8596)
  (-0.52,-1.8558857)
  (-0.54,-1.8520167)
  (-0.56,-1.847983)
  (-0.58,-1.8437739)
  (-0.59710345,-1.84)
  (-0.6,-1.8392)
  (-0.62,-1.8332909)
  (-0.64,-1.827107)
  (-0.66,-1.8206286)
  (-0.66178983,-1.82)
  (-0.68,-1.8122927)
  (-0.7,-1.803375)
  (-0.707,-1.8)
  (-0.72,-1.7926667)
  (-0.74,-1.7806053)
  (-0.74090492,-1.78)
  (-0.76,-1.7654703)
  (-0.76652903,-1.76)
  (-0.78,-1.7474333)
  (-0.78707937,-1.74)
  (-0.8,-1.7252)
  (-0.8039375,-1.72)
  (-0.818,-1.7)
  (-0.82,-1.6969412)
  (-0.82930909,-1.68)
  (-0.83989254,-1.66)
  (-0.84,-1.6597818)
  (-0.84790588,-1.64)
  (-0.85566377,-1.62)
  (-0.86,-1.6083125)
  (-0.8624,-1.6)
  (-0.86789296,-1.58)
  (-0.87323333,-1.56)
  (-0.8784274,-1.54)
  (-0.88,-1.5336516)
  (-0.88248649,-1.52)
  (-0.886,-1.5)
  (-0.88942105,-1.48)
  (-0.89275325,-1.46)
  (-0.896,-1.44)
  (-0.89916456,-1.42)
  (-0.9,-1.4145)
  (-0.9015,-1.4)
  (-0.90350617,-1.38)
  (-0.90546341,-1.36)
  (-0.90737349,-1.34)
  (-0.9092381,-1.32)
  (-0.91105882,-1.3)
  (-0.91283721,-1.28)
  (-0.91457471,-1.26)
  (-0.91627273,-1.24)
  (-0.91793258,-1.22)
  (-0.91955556,-1.2)
  (-0.92,-1.1943448)
  (-0.92068571,-1.18)
  (-0.92161739,-1.16)
  (-0.92252903,-1.14)
  (-0.92342128,-1.12)
  (-0.92429474,-1.1)
  (-0.92515,-1.08)
  (-0.92598763,-1.06)
  (-0.92680816,-1.04)
  (-0.92761212,-1.02)
  (-0.9284,-1)
  (-0.92,-0.99275862)
  (-0.90576923,-0.98)
  (-0.9,-0.975)
  (-0.88333333,-0.96)
  (-0.88,-0.95709677)
  (-0.86107143,-0.94)
  (-0.86,-0.9390625)
  (-0.84,-0.92151515)
  (-0.83827586,-0.92)
  (-0.82,-0.90441176)
  (-0.815,-0.9)
  (-0.8,-0.88714286)
  (-0.79193548,-0.88)
  (-0.78,-0.86972222)
  (-0.7690625,-0.86)
  (-0.76,-0.85216216)
  (-0.74636364,-0.84)
  (-0.74,-0.83447368)
  (-0.72382353,-0.82)
  (-0.72,-0.81666667)
  (-0.70142857,-0.8)
  (-0.7,-0.79875)
  (-0.68,-0.78109756)
  (-0.67875,-0.78)
  (-0.66,-0.76392857)
  (-0.65554054,-0.76)
  (-0.64,-0.74662791)
  (-0.6325,-0.74)
  (-0.62,-0.72920455)
  (-0.60961538,-0.72)
  (-0.6,-0.71166667)
  (-0.586875,-0.7)
  (-0.58,-0.69402174)
  (-0.56426829,-0.68)
  (-0.56,-0.6762766)
  (-0.54178571,-0.66)
  (-0.54,-0.6584375)
  (-0.52,-0.64071429)
  (-0.51918605,-0.64)
  (-0.5,-0.6235)
  (-0.49602273,-0.62)
  (-0.48,-0.60617647)
  (-0.473,-0.6)
  (-0.46,-0.58875)
  (-0.4501087,-0.58)
  (-0.44,-0.57122642)
  (-0.42734043,-0.56)
  (-0.42,-0.55361111)
  (-0.4046875,-0.54)
  (-0.4,-0.53590909)
  (-0.38214286,-0.52)
  (-0.38,-0.518125)
  (-0.36,-0.50035088)
  (-0.3596,-0.5)
  (-0.34,-0.48310345)
  (-0.33647059,-0.48)
  (-0.32,-0.46576271)
  (-0.31346154,-0.46)
  (-0.3,-0.44833333)
  (-0.29056604,-0.44)
  (-0.28,-0.43081967)
  (-0.26777778,-0.42)
  (-0.26,-0.41322581)
  (-0.24509091,-0.4)
  (-0.24,-0.39555556)
  (-0.2225,-0.38)
  (-0.22,-0.3778125)
  (-0.2,-0.36)
  (-0.2,-0.36)
  (-0.18,-0.34272727)
  (-0.17689655,-0.34)
  (-0.16,-0.32537313)
  (-0.15389831,-0.32)
  (-0.14,-0.30794118)
  (-0.131,-0.3)
  (-0.12,-0.29043478)
  (-0.10819672,-0.28)
  (-0.1,-0.27285714)
  (-0.085483871,-0.26)
  (-0.08,-0.25521127)
  (-0.062857143,-0.24)
  (-0.06,-0.2375)
  (-0.0403125,-0.22)
  (-0.04,-0.21972603)
  (-0.02,-0.20236486)
  (-0.017307692,-0.2)
  (0,-0.185)
  (0.0056818182,-0.18)
  (0.02,-0.16756579)
  (0.02858209,-0.16)
  (0.04,-0.15006494)
  (0.051397059,-0.14)
  (0.06,-0.1325)
  (0.074130435,-0.12)
  (0.08,-0.11487342)
  (0.096785714,-0.1)
  (0.1,-0.096785714)
  (0.11487342,-0.08)
  (0.12,-0.074130435)
  (0.1325,-0.06)
  (0.14,-0.051397059)
  (0.15006494,-0.04)
  (0.16,-0.02858209)
  (0.16756579,-0.02)
  (0.18,-0.0056818182)
  (0.185,0)
  (0.2,0.017307692)
  (0.20236486,0.02)
  (0.21972603,0.04)
  (0.22,0.0403125)
  (0.2375,0.06)
  (0.24,0.062857143)
  (0.25521127,0.08)
  (0.26,0.085483871)
  (0.27285714,0.1)
  (0.28,0.10819672)
  (0.29043478,0.12)
  (0.3,0.131)
  (0.30794118,0.14)
  (0.32,0.15389831)
  (0.32537313,0.16)
  (0.34,0.17689655)
  (0.34272727,0.18)
  (0.36,0.2)
  (0.36,0.2)
  (0.3778125,0.22)
  (0.38,0.2225)
  (0.39555556,0.24)
  (0.4,0.24509091)
  (0.41322581,0.26)
  (0.42,0.26777778)
  (0.43081967,0.28)
  (0.44,0.29056604)
  (0.44833333,0.3)
  (0.46,0.31346154)
  (0.46576271,0.32)
  (0.48,0.33647059)
  (0.48310345,0.34)
  (0.5,0.3596)
  (0.50035088,0.36)
  (0.518125,0.38)
  (0.52,0.38214286)
  (0.53590909,0.4)
  (0.54,0.4046875)
  (0.55361111,0.42)
  (0.56,0.42734043)
  (0.57122642,0.44)
  (0.58,0.4501087)
  (0.58875,0.46)
  (0.6,0.473)
  (0.60617647,0.48)
  (0.62,0.49602273)
  (0.6235,0.5)
  (0.64,0.51918605)
  (0.64071429,0.52)
  (0.6584375,0.54)
  (0.66,0.54178571)
  (0.6762766,0.56)
  (0.68,0.56426829)
  (0.69402174,0.58)
  (0.7,0.586875)
  (0.71166667,0.6)
  (0.72,0.60961538)
  (0.72920455,0.62)
  (0.74,0.6325)
  (0.74662791,0.64)
  (0.76,0.65554054)
  (0.76392857,0.66)
  (0.78,0.67875)
  (0.78109756,0.68)
  (0.79875,0.7)
  (0.8,0.70142857)
  (0.81666667,0.72)
  (0.82,0.72382353)
  (0.83447368,0.74)
  (0.84,0.74636364)
  (0.85216216,0.76)
  (0.86,0.7690625)
  (0.86972222,0.78)
  (0.88,0.79193548)
  (0.88714286,0.8)
  (0.9,0.815)
  (0.90441176,0.82)
  (0.92,0.83827586)
  (0.92151515,0.84)
  (0.9390625,0.86)
  (0.94,0.86107143)
  (0.95709677,0.88)
  (0.96,0.88333333)
  (0.975,0.9)
  (0.98,0.90576923)
  (0.99275862,0.92)
  (1,0.9284)
  (1.02,0.92761212)
  (1.04,0.92680816)
  (1.06,0.92598763)
  (1.08,0.92515)
  (1.1,0.92429474)
  (1.12,0.92342128)
  (1.14,0.92252903)
  (1.16,0.92161739)
  (1.18,0.92068571)
  (1.1943448,0.92)
  (1.2,0.91955556)
  (1.22,0.91793258)
  (1.24,0.91627273)
  (1.26,0.91457471)
  (1.28,0.91283721)
  (1.3,0.91105882)
  (1.32,0.9092381)
  (1.34,0.90737349)
  (1.36,0.90546341)
  (1.38,0.90350617)
  (1.4,0.9015)
  (1.4145,0.9)
  (1.42,0.89916456)
  (1.44,0.896)
  (1.46,0.89275325)
  (1.48,0.88942105)
  (1.5,0.886)
  (1.52,0.88248649)
  (1.5336516,0.88)
  (1.54,0.8784274)
  (1.56,0.87323333)
  (1.58,0.86789296)
  (1.6,0.8624)
  (1.6083125,0.86)
  (1.62,0.85566377)
  (1.64,0.84790588)
  (1.6597818,0.84)
  (1.66,0.83989254)
  (1.68,0.82930909)
  (1.6969412,0.82)
  (1.7,0.818)
  (1.72,0.8039375)
  (1.7252,0.8)
  (1.74,0.78707937)
  (1.7474333,0.78)
  (1.76,0.76652903)
  (1.7654703,0.76)
  (1.78,0.74090492)
  (1.7806053,0.74)
  (1.7926667,0.72)
  (1.8,0.707)
  (1.803375,0.7)
  (1.8122927,0.68)
  (1.82,0.66178983)
  (1.8206286,0.66)
  (1.827107,0.64)
  (1.8332909,0.62)
  (1.8392,0.6)
  (1.84,0.59710345)
  (1.8437739,0.58)
  (1.847983,0.56)
  (1.8520167,0.54)
  (1.8558857,0.52)
  (1.8596,0.5)
  (1.86,0.4977193)
  (1.8623765,0.48)
  (1.86495,0.46)
  (1.8674264,0.44)
  (1.8698111,0.42)
  (1.8721091,0.4)
  (1.874325,0.38)
  (1.8764632,0.36)
  (1.8785276,0.34)
  (1.88,0.32518571)
  (1.8803729,0.32)
  (1.88175,0.3)
  (1.883082,0.28)
  (1.884371,0.26)
  (1.885619,0.24)
  (1.8868281,0.22)
  (1.888,0.2)
  (1.8891364,0.18)
  (1.8902388,0.16)
  (1.8913088,0.14)
  (1.8923478,0.12)
  (1.8933571,0.1)
  (1.894338,0.08)
  (1.8952917,0.06)
  (1.8962192,0.04)
  (1.8971216,0.02)
  (1.898,0)
  (1.8988553,-0.02)
  (1.8996883,-0.04)
  (1.9,-0.047709091)
  (1.9003333,-0.06)
  (1.9008608,-0.08)
  (1.9048571,-0.1)
  (1.92,-0.10761348)
  (1.94,-0.11664894)
  (1.9479768,-0.12)
  (1.96,-0.12581694)
  (1.98,-0.13472958)
  (1.9931232,-0.14)
  (2,-0.1432)
  (2.02,-0.1432)
  (2.04,-0.1432)
  (2.06,-0.1432)
  (2.08,-0.1432)
  (2.1,-0.1432)
  (2.12,-0.1432)
  (2.14,-0.1432)
  (2.16,-0.1432)
  (2.18,-0.1432)
  (2.2,-0.1432)
  (2.22,-0.1432)
  (2.24,-0.1432)
  (2.26,-0.1432)
  (2.28,-0.1432)
  (2.3,-0.1432)
  (2.32,-0.1432)
  (2.34,-0.1432)
  (2.36,-0.1432)
  (2.38,-0.1432)
  (2.4,-0.1432)
  (2.42,-0.1432)
  (2.44,-0.1432)
  (2.46,-0.1432)
  (2.48,-0.1432)
  (2.5,-0.1432)
  (2.52,-0.1432)
  (2.54,-0.1432)
  (2.56,-0.1432)
  (2.58,-0.1432)
  (2.6,-0.1432)
  (2.62,-0.1432)
  (2.64,-0.1432)
  (2.66,-0.1432)
  (2.68,-0.1432)
  (2.7,-0.1432)
  (2.72,-0.1432)
  (2.74,-0.1432)
  (2.76,-0.1432)
  (2.78,-0.1432)
  (2.8,-0.1432)
  (2.82,-0.1432)
  (2.84,-0.1432)
  (2.86,-0.1432)
  (2.88,-0.1432)
  (2.9,-0.1432)
  (2.92,-0.1432)
  (2.94,-0.1432)
  (2.96,-0.1432)
  (2.98,-0.1432)
  (3,-0.1432)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.9)
  (2.98,-1.9)
  (2.96,-1.9)
  (2.94,-1.9)
  (2.92,-1.9)
  (2.9,-1.9)
  (2.88,-1.9)
  (2.86,-1.9)
  (2.84,-1.9)
  (2.82,-1.9)
  (2.8,-1.9)
  (2.78,-1.9)
  (2.76,-1.9)
  (2.74,-1.9)
  (2.72,-1.9)
  (2.7,-1.9)
  (2.68,-1.9)
  (2.66,-1.9)
  (2.64,-1.9)
  (2.62,-1.9)
  (2.6,-1.9)
  (2.58,-1.9)
  (2.56,-1.9)
  (2.54,-1.9)
  (2.52,-1.9)
  (2.5,-1.9)
  (2.48,-1.9)
  (2.46,-1.9)
  (2.44,-1.9)
  (2.42,-1.9)
  (2.4,-1.9)
  (2.38,-1.9)
  (2.36,-1.9)
  (2.34,-1.9)
  (2.32,-1.9)
  (2.3,-1.9)
  (2.28,-1.9)
  (2.26,-1.9)
  (2.24,-1.9)
  (2.22,-1.9)
  (2.2,-1.9)
  (2.18,-1.9)
  (2.16,-1.9)
  (2.14,-1.9)
  (2.12,-1.9)
  (2.1,-1.9)
  (2.08,-1.9)
  (2.06,-1.9)
  (2.04,-1.9)
  (2.02,-1.9)
  (2,-1.9)
  (1.98,-1.9002676)
  (1.96,-1.9005369)
  (1.94,-1.9008081)
  (1.92,-1.9010811)
  (1.9010811,-1.92)
  (1.9008081,-1.94)
  (1.9005369,-1.96)
  (1.9002676,-1.98)
  (1.9,-2)
  (1.9,-2.02)
  (1.9,-2.04)
  (1.9,-2.06)
  (1.9,-2.08)
  (1.9,-2.1)
  (1.9,-2.12)
  (1.9,-2.14)
  (1.9,-2.16)
  (1.9,-2.18)
  (1.9,-2.2)
  (1.9,-2.22)
  (1.9,-2.24)
  (1.9,-2.26)
  (1.9,-2.28)
  (1.9,-2.3)
  (1.9,-2.32)
  (1.9,-2.34)
  (1.9,-2.36)
  (1.9,-2.38)
  (1.9,-2.4)
  (1.9,-2.42)
  (1.9,-2.44)
  (1.9,-2.46)
  (1.9,-2.48)
  (1.9,-2.5)
  (1.9,-2.52)
  (1.9,-2.54)
  (1.9,-2.56)
  (1.9,-2.58)
  (1.9,-2.6)
  (1.9,-2.62)
  (1.9,-2.64)
  (1.9,-2.66)
  (1.9,-2.68)
  (1.9,-2.7)
  (1.9,-2.72)
  (1.9,-2.74)
  (1.9,-2.76)
  (1.9,-2.78)
  (1.9,-2.8)
  (1.9,-2.82)
  (1.9,-2.84)
  (1.9,-2.86)
  (1.9,-2.88)
  (1.9,-2.9)
  (1.9,-2.92)
  (1.9,-2.94)
  (1.9,-2.96)
  (1.9,-2.98)
  (1.9,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.15315556)
  (-2.98,-0.15315556)
  (-2.96,-0.15315556)
  (-2.94,-0.15315556)
  (-2.92,-0.15315556)
  (-2.9,-0.15315556)
  (-2.88,-0.15315556)
  (-2.86,-0.15315556)
  (-2.84,-0.15315556)
  (-2.82,-0.15315556)
  (-2.8,-0.15315556)
  (-2.78,-0.15315556)
  (-2.76,-0.15315556)
  (-2.74,-0.15315556)
  (-2.72,-0.15315556)
  (-2.7,-0.15315556)
  (-2.68,-0.15315556)
  (-2.66,-0.15315556)
  (-2.64,-0.15315556)
  (-2.62,-0.15315556)
  (-2.6,-0.15315556)
  (-2.58,-0.15315556)
  (-2.56,-0.15315556)
  (-2.54,-0.15315556)
  (-2.52,-0.15315556)
  (-2.5,-0.15315556)
  (-2.48,-0.15315556)
  (-2.46,-0.15315556)
  (-2.44,-0.15315556)
  (-2.42,-0.15315556)
  (-2.4,-0.15315556)
  (-2.38,-0.15315556)
  (-2.36,-0.15315556)
  (-2.34,-0.15315556)
  (-2.32,-0.15315556)
  (-2.3,-0.15315556)
  (-2.28,-0.15315556)
  (-2.26,-0.15315556)
  (-2.24,-0.15315556)
  (-2.22,-0.15315556)
  (-2.2,-0.15315556)
  (-2.18,-0.15315556)
  (-2.16,-0.15315556)
  (-2.14,-0.15315556)
  (-2.12,-0.15315556)
  (-2.1,-0.15315556)
  (-2.08,-0.15315556)
  (-2.06,-0.15315556)
  (-2.04,-0.15315556)
  (-2.02,-0.15315556)
  (-2,-0.15315556)
  (-1.9875522,-0.16)
  (-1.98,-0.16467401)
  (-1.96,-0.17658186)
  (-1.9540345,-0.18)
  (-1.94,-0.18900405)
  (-1.9214471,-0.2)
  (-1.92,-0.20095076)
  (-1.9,-0.21412507)
  (-1.8904844,-0.22)
  (-1.88,-0.22714252)
  (-1.86,-0.23991648)
  (-1.8598701,-0.24)
  (-1.84,-0.25403712)
  (-1.8310266,-0.26)
  (-1.82,-0.26798074)
  (-1.802484,-0.28)
  (-1.8,-0.28184236)
  (-1.78,-0.29658679)
  (-1.7752242,-0.3)
  (-1.76,-0.31171014)
  (-1.7487614,-0.32)
  (-1.74,-0.3269071)
  (-1.722795,-0.34)
  (-1.72,-0.34225866)
  (-1.7,-0.35826589)
  (-1.6978126,-0.36)
  (-1.68,-0.37492605)
  (-1.6737945,-0.38)
  (-1.66,-0.39184904)
  (-1.6503319,-0.4)
  (-1.64,-0.409098)
  (-1.6274559,-0.42)
  (-1.62,-0.42673086)
  (-1.6051863,-0.44)
  (-1.6,-0.4448)
  (-1.5835326,-0.46)
  (-1.58,-0.46335194)
  (-1.5624949,-0.48)
  (-1.56,-0.48242693)
  (-1.5420643,-0.5)
  (-1.54,-0.50205861)
  (-1.5222239,-0.52)
  (-1.52,-0.52227357)
  (-1.5029495,-0.54)
  (-1.5,-0.54309091)
  (-1.4842097,-0.56)
  (-1.48,-0.56452183)
  (-1.4659669,-0.58)
  (-1.46,-0.58656911)
  (-1.4481778,-0.6)
  (-1.44,-0.60922662)
  (-1.4307935,-0.62)
  (-1.42,-0.63247878)
  (-1.4137605,-0.64)
  (-1.4,-0.6563)
  (-1.3970205,-0.66)
  (-1.3806318,-0.68)
  (-1.38,-0.68077823)
  (-1.3651857,-0.7)
  (-1.36,-0.70654288)
  (-1.3499315,-0.72)
  (-1.34,-0.73283346)
  (-1.3347957,-0.74)
  (-1.32,-0.75957677)
  (-1.3197018,-0.76)
  (-1.3057399,-0.78)
  (-1.3,-0.78789336)
  (-1.2918261,-0.8)
  (-1.28,-0.81664646)
  (-1.2778032,-0.82)
  (-1.2645222,-0.84)
  (-1.26,-0.84661325)
  (-1.2515947,-0.86)
  (-1.24,-0.87734782)
  (-1.2383849,-0.88)
  (-1.2261045,-0.9)
  (-1.22,-0.90948452)
  (-1.21386,-0.92)
  (-1.2014499,-0.94)
  (-1.2,-0.94233846)
  (-1.1901102,-0.96)
  (-1.18,-0.97667045)
  (-1.1781928,-0.98)
  (-1.1672,-1)
  (-1.18,-1.0123552)
  (-1.1878884,-1.02)
  (-1.2,-1.0316923)
  (-1.2085714,-1.04)
  (-1.22,-1.0510345)
  (-1.229249,-1.06)
  (-1.24,-1.0703817)
  (-1.2499213,-1.08)
  (-1.26,-1.0897338)
  (-1.2705882,-1.1)
  (-1.28,-1.1090909)
  (-1.29125,-1.12)
  (-1.3,-1.1284528)
  (-1.3119066,-1.14)
  (-1.32,-1.1478195)
  (-1.3325581,-1.16)
  (-1.34,-1.167191)
  (-1.3532046,-1.18)
  (-1.36,-1.1865672)
  (-1.3738462,-1.2)
  (-1.38,-1.205948)
  (-1.3944828,-1.22)
  (-1.4,-1.2253333)
  (-1.4151145,-1.24)
  (-1.42,-1.2447232)
  (-1.4357414,-1.26)
  (-1.44,-1.2641176)
  (-1.4563636,-1.28)
  (-1.46,-1.2835165)
  (-1.4769811,-1.3)
  (-1.48,-1.3029197)
  (-1.497594,-1.32)
  (-1.5,-1.3223273)
  (-1.5182022,-1.34)
  (-1.52,-1.3417391)
  (-1.538806,-1.36)
  (-1.54,-1.3611552)
  (-1.5594052,-1.38)
  (-1.56,-1.3805755)
  (-1.58,-1.4)
  (-1.58,-1.4)
  (-1.6,-1.4192857)
  (-1.600738,-1.42)
  (-1.62,-1.4385765)
  (-1.6214706,-1.44)
  (-1.64,-1.4578723)
  (-1.6421978,-1.46)
  (-1.66,-1.4771731)
  (-1.6629197,-1.48)
  (-1.68,-1.4964789)
  (-1.6836364,-1.5)
  (-1.7,-1.5157895)
  (-1.7043478,-1.52)
  (-1.72,-1.5351049)
  (-1.7250542,-1.54)
  (-1.74,-1.5544251)
  (-1.7457554,-1.56)
  (-1.76,-1.57375)
  (-1.7664516,-1.58)
  (-1.78,-1.5930796)
  (-1.7871429,-1.6)
  (-1.8,-1.6124138)
  (-1.8078292,-1.62)
  (-1.82,-1.6317526)
  (-1.8285106,-1.64)
  (-1.84,-1.6510959)
  (-1.8491873,-1.66)
  (-1.86,-1.6704437)
  (-1.8698592,-1.68)
  (-1.88,-1.6897959)
  (-1.8905263,-1.7)
  (-1.9,-1.7091525)
  (-1.9111888,-1.72)
  (-1.92,-1.7285135)
  (-1.9318467,-1.74)
  (-1.94,-1.7478788)
  (-1.9525,-1.76)
  (-1.96,-1.7672483)
  (-1.9731488,-1.78)
  (-1.98,-1.7866221)
  (-1.9937931,-1.8)
  (-2,-1.806)
  (-2.02,-1.806)
  (-2.04,-1.806)
  (-2.06,-1.806)
  (-2.08,-1.806)
  (-2.1,-1.806)
  (-2.12,-1.806)
  (-2.14,-1.806)
  (-2.16,-1.806)
  (-2.18,-1.806)
  (-2.2,-1.806)
  (-2.22,-1.806)
  (-2.24,-1.806)
  (-2.26,-1.806)
  (-2.28,-1.806)
  (-2.3,-1.806)
  (-2.32,-1.806)
  (-2.34,-1.806)
  (-2.36,-1.806)
  (-2.38,-1.806)
  (-2.4,-1.806)
  (-2.42,-1.806)
  (-2.44,-1.806)
  (-2.46,-1.806)
  (-2.48,-1.806)
  (-2.5,-1.806)
  (-2.52,-1.806)
  (-2.54,-1.806)
  (-2.56,-1.806)
  (-2.58,-1.806)
  (-2.6,-1.806)
  (-2.62,-1.806)
  (-2.64,-1.806)
  (-2.66,-1.806)
  (-2.68,-1.806)
  (-2.7,-1.806)
  (-2.72,-1.806)
  (-2.74,-1.806)
  (-2.76,-1.806)
  (-2.78,-1.806)
  (-2.8,-1.806)
  (-2.82,-1.806)
  (-2.84,-1.806)
  (-2.86,-1.806)
  (-2.88,-1.806)
  (-2.9,-1.806)
  (-2.92,-1.806)
  (-2.94,-1.806)
  (-2.96,-1.806)
  (-2.98,-1.806)
  (-3,-1.806)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.806,3)
  (1.806,2.98)
  (1.806,2.96)
  (1.806,2.94)
  (1.806,2.92)
  (1.806,2.9)
  (1.806,2.88)
  (1.806,2.86)
  (1.806,2.84)
  (1.806,2.82)
  (1.806,2.8)
  (1.806,2.78)
  (1.806,2.76)
  (1.806,2.74)
  (1.806,2.72)
  (1.806,2.7)
  (1.806,2.68)
  (1.806,2.66)
  (1.806,2.64)
  (1.806,2.62)
  (1.806,2.6)
  (1.806,2.58)
  (1.806,2.56)
  (1.806,2.54)
  (1.806,2.52)
  (1.806,2.5)
  (1.806,2.48)
  (1.806,2.46)
  (1.806,2.44)
  (1.806,2.42)
  (1.806,2.4)
  (1.806,2.38)
  (1.806,2.36)
  (1.806,2.34)
  (1.806,2.32)
  (1.806,2.3)
  (1.806,2.28)
  (1.806,2.26)
  (1.806,2.24)
  (1.806,2.22)
  (1.806,2.2)
  (1.806,2.18)
  (1.806,2.16)
  (1.806,2.14)
  (1.806,2.12)
  (1.806,2.1)
  (1.806,2.08)
  (1.806,2.06)
  (1.806,2.04)
  (1.806,2.02)
  (1.806,2)
  (1.8,1.9937931)
  (1.7866221,1.98)
  (1.78,1.9731488)
  (1.7672483,1.96)
  (1.76,1.9525)
  (1.7478788,1.94)
  (1.74,1.9318467)
  (1.7285135,1.92)
  (1.72,1.9111888)
  (1.7091525,1.9)
  (1.7,1.8905263)
  (1.6897959,1.88)
  (1.68,1.8698592)
  (1.6704437,1.86)
  (1.66,1.8491873)
  (1.6510959,1.84)
  (1.64,1.8285106)
  (1.6317526,1.82)
  (1.62,1.8078292)
  (1.6124138,1.8)
  (1.6,1.7871429)
  (1.5930796,1.78)
  (1.58,1.7664516)
  (1.57375,1.76)
  (1.56,1.7457554)
  (1.5544251,1.74)
  (1.54,1.7250542)
  (1.5351049,1.72)
  (1.52,1.7043478)
  (1.5157895,1.7)
  (1.5,1.6836364)
  (1.4964789,1.68)
  (1.48,1.6629197)
  (1.4771731,1.66)
  (1.46,1.6421978)
  (1.4578723,1.64)
  (1.44,1.6214706)
  (1.4385765,1.62)
  (1.42,1.600738)
  (1.4192857,1.6)
  (1.4,1.58)
  (1.4,1.58)
  (1.3805755,1.56)
  (1.38,1.5594052)
  (1.3611552,1.54)
  (1.36,1.538806)
  (1.3417391,1.52)
  (1.34,1.5182022)
  (1.3223273,1.5)
  (1.32,1.497594)
  (1.3029197,1.48)
  (1.3,1.4769811)
  (1.2835165,1.46)
  (1.28,1.4563636)
  (1.2641176,1.44)
  (1.26,1.4357414)
  (1.2447232,1.42)
  (1.24,1.4151145)
  (1.2253333,1.4)
  (1.22,1.3944828)
  (1.205948,1.38)
  (1.2,1.3738462)
  (1.1865672,1.36)
  (1.18,1.3532046)
  (1.167191,1.34)
  (1.16,1.3325581)
  (1.1478195,1.32)
  (1.14,1.3119066)
  (1.1284528,1.3)
  (1.12,1.29125)
  (1.1090909,1.28)
  (1.1,1.2705882)
  (1.0897338,1.26)
  (1.08,1.2499213)
  (1.0703817,1.24)
  (1.06,1.229249)
  (1.0510345,1.22)
  (1.04,1.2085714)
  (1.0316923,1.2)
  (1.02,1.1878884)
  (1.0123552,1.18)
  (1,1.1672)
  (0.98,1.1781928)
  (0.97667045,1.18)
  (0.96,1.1901102)
  (0.94233846,1.2)
  (0.94,1.2014499)
  (0.92,1.21386)
  (0.90948452,1.22)
  (0.9,1.2261045)
  (0.88,1.2383849)
  (0.87734782,1.24)
  (0.86,1.2515947)
  (0.84661325,1.26)
  (0.84,1.2645222)
  (0.82,1.2778032)
  (0.81664646,1.28)
  (0.8,1.2918261)
  (0.78789336,1.3)
  (0.78,1.3057399)
  (0.76,1.3197018)
  (0.75957677,1.32)
  (0.74,1.3347957)
  (0.73283346,1.34)
  (0.72,1.3499315)
  (0.70654288,1.36)
  (0.7,1.3651857)
  (0.68077823,1.38)
  (0.68,1.3806318)
  (0.66,1.3970205)
  (0.6563,1.4)
  (0.64,1.4137605)
  (0.63247878,1.42)
  (0.62,1.4307935)
  (0.60922662,1.44)
  (0.6,1.4481778)
  (0.58656911,1.46)
  (0.58,1.4659669)
  (0.56452183,1.48)
  (0.56,1.4842097)
  (0.54309091,1.5)
  (0.54,1.5029495)
  (0.52227357,1.52)
  (0.52,1.5222239)
  (0.50205861,1.54)
  (0.5,1.5420643)
  (0.48242693,1.56)
  (0.48,1.5624949)
  (0.46335194,1.58)
  (0.46,1.5835326)
  (0.4448,1.6)
  (0.44,1.6051863)
  (0.42673086,1.62)
  (0.42,1.6274559)
  (0.409098,1.64)
  (0.4,1.6503319)
  (0.39184904,1.66)
  (0.38,1.6737945)
  (0.37492605,1.68)
  (0.36,1.6978126)
  (0.35826589,1.7)
  (0.34225866,1.72)
  (0.34,1.722795)
  (0.3269071,1.74)
  (0.32,1.7487614)
  (0.31171014,1.76)
  (0.3,1.7752242)
  (0.29658679,1.78)
  (0.28184236,1.8)
  (0.28,1.802484)
  (0.26798074,1.82)
  (0.26,1.8310266)
  (0.25403712,1.84)
  (0.24,1.8598701)
  (0.23991648,1.86)
  (0.22714252,1.88)
  (0.22,1.8904844)
  (0.21412507,1.9)
  (0.20095076,1.92)
  (0.2,1.9214471)
  (0.18900405,1.94)
  (0.18,1.9540345)
  (0.17658186,1.96)
  (0.16467401,1.98)
  (0.16,1.9875522)
  (0.15315556,2)
  (0.15315556,2.02)
  (0.15315556,2.04)
  (0.15315556,2.06)
  (0.15315556,2.08)
  (0.15315556,2.1)
  (0.15315556,2.12)
  (0.15315556,2.14)
  (0.15315556,2.16)
  (0.15315556,2.18)
  (0.15315556,2.2)
  (0.15315556,2.22)
  (0.15315556,2.24)
  (0.15315556,2.26)
  (0.15315556,2.28)
  (0.15315556,2.3)
  (0.15315556,2.32)
  (0.15315556,2.34)
  (0.15315556,2.36)
  (0.15315556,2.38)
  (0.15315556,2.4)
  (0.15315556,2.42)
  (0.15315556,2.44)
  (0.15315556,2.46)
  (0.15315556,2.48)
  (0.15315556,2.5)
  (0.15315556,2.52)
  (0.15315556,2.54)
  (0.15315556,2.56)
  (0.15315556,2.58)
  (0.15315556,2.6)
  (0.15315556,2.62)
  (0.15315556,2.64)
  (0.15315556,2.66)
  (0.15315556,2.68)
  (0.15315556,2.7)
  (0.15315556,2.72)
  (0.15315556,2.74)
  (0.15315556,2.76)
  (0.15315556,2.78)
  (0.15315556,2.8)
  (0.15315556,2.82)
  (0.15315556,2.84)
  (0.15315556,2.86)
  (0.15315556,2.88)
  (0.15315556,2.9)
  (0.15315556,2.92)
  (0.15315556,2.94)
  (0.15315556,2.96)
  (0.15315556,2.98)
  (0.15315556,3)
};

% Contour level 72
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.12186667,-3)
  (0.12186667,-2.98)
  (0.12186667,-2.96)
  (0.12186667,-2.94)
  (0.12186667,-2.92)
  (0.12186667,-2.9)
  (0.12186667,-2.88)
  (0.12186667,-2.86)
  (0.12186667,-2.84)
  (0.12186667,-2.82)
  (0.12186667,-2.8)
  (0.12186667,-2.78)
  (0.12186667,-2.76)
  (0.12186667,-2.74)
  (0.12186667,-2.72)
  (0.12186667,-2.7)
  (0.12186667,-2.68)
  (0.12186667,-2.66)
  (0.12186667,-2.64)
  (0.12186667,-2.62)
  (0.12186667,-2.6)
  (0.12186667,-2.58)
  (0.12186667,-2.56)
  (0.12186667,-2.54)
  (0.12186667,-2.52)
  (0.12186667,-2.5)
  (0.12186667,-2.48)
  (0.12186667,-2.46)
  (0.12186667,-2.44)
  (0.12186667,-2.42)
  (0.12186667,-2.4)
  (0.12186667,-2.38)
  (0.12186667,-2.36)
  (0.12186667,-2.34)
  (0.12186667,-2.32)
  (0.12186667,-2.3)
  (0.12186667,-2.28)
  (0.12186667,-2.26)
  (0.12186667,-2.24)
  (0.12186667,-2.22)
  (0.12186667,-2.2)
  (0.12186667,-2.18)
  (0.12186667,-2.16)
  (0.12186667,-2.14)
  (0.12186667,-2.12)
  (0.12186667,-2.1)
  (0.12186667,-2.08)
  (0.12186667,-2.06)
  (0.12186667,-2.04)
  (0.12186667,-2.02)
  (0.12186667,-2)
  (0.12,-1.9961111)
  (0.11347238,-1.98)
  (0.10411827,-1.96)
  (0.1,-1.9517419)
  (0.095021599,-1.94)
  (0.085513514,-1.92)
  (0.08,-1.9158987)
  (0.06,-1.9152821)
  (0.04,-1.9146494)
  (0.02,-1.914)
  (0,-1.9133333)
  (-0.02,-1.9126486)
  (-0.04,-1.9119452)
  (-0.06,-1.9112222)
  (-0.08,-1.9104789)
  (-0.1,-1.9097143)
  (-0.12,-1.9089275)
  (-0.14,-1.9081176)
  (-0.16,-1.9072836)
  (-0.18,-1.9064242)
  (-0.2,-1.9055385)
  (-0.22,-1.904625)
  (-0.24,-1.9036825)
  (-0.26,-1.9027097)
  (-0.28,-1.9017049)
  (-0.3,-1.9006667)
  (-0.31236364,-1.9)
  (-0.32,-1.8993898)
  (-0.34,-1.8977241)
  (-0.36,-1.896)
  (-0.38,-1.8942143)
  (-0.4,-1.8923636)
  (-0.42,-1.8904444)
  (-0.44,-1.8884528)
  (-0.46,-1.8863846)
  (-0.48,-1.8842353)
  (-0.5,-1.882)
  (-0.51714286,-1.88)
  (-0.52,-1.8795429)
  (-0.54,-1.87615)
  (-0.56,-1.8726128)
  (-0.58,-1.8689217)
  (-0.6,-1.8650667)
  (-0.62,-1.8610364)
  (-0.6248,-1.86)
  (-0.64,-1.8557581)
  (-0.66,-1.8498667)
  (-0.68,-1.8436878)
  (-0.69117241,-1.84)
  (-0.7,-1.8364)
  (-0.72,-1.8276308)
  (-0.73639322,-1.82)
  (-0.74,-1.818)
  (-0.76,-1.8058378)
  (-0.7688,-1.8)
  (-0.78,-1.7914444)
  (-0.7935082,-1.78)
  (-0.8,-1.7738286)
  (-0.81277419,-1.76)
  (-0.82,-1.7514353)
  (-0.82822857,-1.74)
  (-0.84,-1.7225212)
  (-0.8414,-1.72)
  (-0.85163077,-1.7)
  (-0.86,-1.683)
  (-0.86116364,-1.68)
  (-0.86838209,-1.66)
  (-0.87538824,-1.64)
  (-0.88,-1.626271)
  (-0.88156522,-1.62)
  (-0.88628571,-1.6)
  (-0.89087324,-1.58)
  (-0.89533333,-1.56)
  (-0.89967123,-1.54)
  (-0.9,-1.5384)
  (-0.90259459,-1.52)
  (-0.90533333,-1.5)
  (-0.908,-1.48)
  (-0.9105974,-1.46)
  (-0.91312821,-1.44)
  (-0.91559494,-1.42)
  (-0.918,-1.4)
  (-0.92,-1.3828966)
  (-0.92020741,-1.38)
  (-0.92158049,-1.36)
  (-0.92292048,-1.34)
  (-0.92422857,-1.32)
  (-0.92550588,-1.3)
  (-0.92675349,-1.28)
  (-0.92797241,-1.26)
  (-0.92916364,-1.24)
  (-0.93032809,-1.22)
  (-0.93146667,-1.2)
  (-0.93258022,-1.18)
  (-0.93366957,-1.16)
  (-0.93473548,-1.14)
  (-0.93577872,-1.12)
  (-0.9368,-1.1)
  (-0.9378,-1.08)
  (-0.93877938,-1.06)
  (-0.93973878,-1.04)
  (-0.94,-1.0344)
  (-0.94033939,-1.02)
  (-0.9408,-1)
  (-0.94,-0.99928571)
  (-0.92,-0.98137931)
  (-0.91846154,-0.98)
  (-0.9,-0.964)
  (-0.89555556,-0.96)
  (-0.88,-0.94645161)
  (-0.87285714,-0.94)
  (-0.86,-0.92875)
  (-0.85034483,-0.92)
  (-0.84,-0.91090909)
  (-0.828,-0.9)
  (-0.82,-0.89294118)
  (-0.80580645,-0.88)
  (-0.8,-0.87485714)
  (-0.78375,-0.86)
  (-0.78,-0.85666667)
  (-0.76181818,-0.84)
  (-0.76,-0.83837838)
  (-0.74,-0.82)
  (-0.74,-0.82)
  (-0.72,-0.8025641)
  (-0.71714286,-0.8)
  (-0.7,-0.785)
  (-0.69444444,-0.78)
  (-0.68,-0.76731707)
  (-0.67189189,-0.76)
  (-0.66,-0.74952381)
  (-0.64947368,-0.74)
  (-0.64,-0.73162791)
  (-0.62717949,-0.72)
  (-0.62,-0.71363636)
  (-0.605,-0.7)
  (-0.6,-0.69555556)
  (-0.58292683,-0.68)
  (-0.58,-0.6773913)
  (-0.56095238,-0.66)
  (-0.56,-0.65914894)
  (-0.54,-0.64125)
  (-0.53860465,-0.64)
  (-0.52,-0.62367347)
  (-0.51590909,-0.62)
  (-0.5,-0.606)
  (-0.49333333,-0.6)
  (-0.48,-0.58823529)
  (-0.47086957,-0.58)
  (-0.46,-0.57038462)
  (-0.44851064,-0.56)
  (-0.44,-0.55245283)
  (-0.42625,-0.54)
  (-0.42,-0.53444444)
  (-0.40408163,-0.52)
  (-0.4,-0.51636364)
  (-0.382,-0.5)
  (-0.38,-0.49821429)
  (-0.36,-0.48)
  (-0.36,-0.48)
  (-0.34,-0.46241379)
  (-0.33730769,-0.46)
  (-0.32,-0.44474576)
  (-0.31471698,-0.44)
  (-0.3,-0.427)
  (-0.29222222,-0.42)
  (-0.28,-0.40918033)
  (-0.26981818,-0.4)
  (-0.26,-0.39129032)
  (-0.2475,-0.38)
  (-0.24,-0.37333333)
  (-0.22526316,-0.36)
  (-0.22,-0.3553125)
  (-0.20310345,-0.34)
  (-0.2,-0.33723077)
  (-0.18101695,-0.32)
  (-0.18,-0.31909091)
  (-0.16,-0.30119403)
  (-0.15866667,-0.3)
  (-0.14,-0.28352941)
  (-0.13606557,-0.28)
  (-0.12,-0.2657971)
  (-0.11354839,-0.26)
  (-0.1,-0.248)
  (-0.091111111,-0.24)
  (-0.08,-0.23014085)
  (-0.06875,-0.22)
  (-0.06,-0.21222222)
  (-0.046461538,-0.2)
  (-0.04,-0.19424658)
  (-0.024242424,-0.18)
  (-0.02,-0.17621622)
  (-0.0020895522,-0.16)
  (0,-0.15813333)
  (0.02,-0.14)
  (0.02,-0.14)
  (0.04,-0.12233766)
  (0.042608696,-0.12)
  (0.06,-0.10461538)
  (0.065142857,-0.1)
  (0.08,-0.086835443)
  (0.086835443,-0.08)
  (0.1,-0.065142857)
  (0.10461538,-0.06)
  (0.12,-0.042608696)
  (0.12233766,-0.04)
  (0.14,-0.02)
  (0.14,-0.02)
  (0.15813333,0)
  (0.16,0.0020895522)
  (0.17621622,0.02)
  (0.18,0.024242424)
  (0.19424658,0.04)
  (0.2,0.046461538)
  (0.21222222,0.06)
  (0.22,0.06875)
  (0.23014085,0.08)
  (0.24,0.091111111)
  (0.248,0.1)
  (0.26,0.11354839)
  (0.2657971,0.12)
  (0.28,0.13606557)
  (0.28352941,0.14)
  (0.3,0.15866667)
  (0.30119403,0.16)
  (0.31909091,0.18)
  (0.32,0.18101695)
  (0.33723077,0.2)
  (0.34,0.20310345)
  (0.3553125,0.22)
  (0.36,0.22526316)
  (0.37333333,0.24)
  (0.38,0.2475)
  (0.39129032,0.26)
  (0.4,0.26981818)
  (0.40918033,0.28)
  (0.42,0.29222222)
  (0.427,0.3)
  (0.44,0.31471698)
  (0.44474576,0.32)
  (0.46,0.33730769)
  (0.46241379,0.34)
  (0.48,0.36)
  (0.48,0.36)
  (0.49821429,0.38)
  (0.5,0.382)
  (0.51636364,0.4)
  (0.52,0.40408163)
  (0.53444444,0.42)
  (0.54,0.42625)
  (0.55245283,0.44)
  (0.56,0.44851064)
  (0.57038462,0.46)
  (0.58,0.47086957)
  (0.58823529,0.48)
  (0.6,0.49333333)
  (0.606,0.5)
  (0.62,0.51590909)
  (0.62367347,0.52)
  (0.64,0.53860465)
  (0.64125,0.54)
  (0.65914894,0.56)
  (0.66,0.56095238)
  (0.6773913,0.58)
  (0.68,0.58292683)
  (0.69555556,0.6)
  (0.7,0.605)
  (0.71363636,0.62)
  (0.72,0.62717949)
  (0.73162791,0.64)
  (0.74,0.64947368)
  (0.74952381,0.66)
  (0.76,0.67189189)
  (0.76731707,0.68)
  (0.78,0.69444444)
  (0.785,0.7)
  (0.8,0.71714286)
  (0.8025641,0.72)
  (0.82,0.74)
  (0.82,0.74)
  (0.83837838,0.76)
  (0.84,0.76181818)
  (0.85666667,0.78)
  (0.86,0.78375)
  (0.87485714,0.8)
  (0.88,0.80580645)
  (0.89294118,0.82)
  (0.9,0.828)
  (0.91090909,0.84)
  (0.92,0.85034483)
  (0.92875,0.86)
  (0.94,0.87285714)
  (0.94645161,0.88)
  (0.96,0.89555556)
  (0.964,0.9)
  (0.98,0.91846154)
  (0.98137931,0.92)
  (0.99928571,0.94)
  (1,0.9408)
  (1.02,0.94033939)
  (1.0344,0.94)
  (1.04,0.93973878)
  (1.06,0.93877938)
  (1.08,0.9378)
  (1.1,0.9368)
  (1.12,0.93577872)
  (1.14,0.93473548)
  (1.16,0.93366957)
  (1.18,0.93258022)
  (1.2,0.93146667)
  (1.22,0.93032809)
  (1.24,0.92916364)
  (1.26,0.92797241)
  (1.28,0.92675349)
  (1.3,0.92550588)
  (1.32,0.92422857)
  (1.34,0.92292048)
  (1.36,0.92158049)
  (1.38,0.92020741)
  (1.3828966,0.92)
  (1.4,0.918)
  (1.42,0.91559494)
  (1.44,0.91312821)
  (1.46,0.9105974)
  (1.48,0.908)
  (1.5,0.90533333)
  (1.52,0.90259459)
  (1.5384,0.9)
  (1.54,0.89967123)
  (1.56,0.89533333)
  (1.58,0.89087324)
  (1.6,0.88628571)
  (1.62,0.88156522)
  (1.626271,0.88)
  (1.64,0.87538824)
  (1.66,0.86838209)
  (1.68,0.86116364)
  (1.683,0.86)
  (1.7,0.85163077)
  (1.72,0.8414)
  (1.7225212,0.84)
  (1.74,0.82822857)
  (1.7514353,0.82)
  (1.76,0.81277419)
  (1.7738286,0.8)
  (1.78,0.7935082)
  (1.7914444,0.78)
  (1.8,0.7688)
  (1.8058378,0.76)
  (1.818,0.74)
  (1.82,0.73639322)
  (1.8276308,0.72)
  (1.8364,0.7)
  (1.84,0.69117241)
  (1.8436878,0.68)
  (1.8498667,0.66)
  (1.8557581,0.64)
  (1.86,0.6248)
  (1.8610364,0.62)
  (1.8650667,0.6)
  (1.8689217,0.58)
  (1.8726128,0.56)
  (1.87615,0.54)
  (1.8795429,0.52)
  (1.88,0.51714286)
  (1.882,0.5)
  (1.8842353,0.48)
  (1.8863846,0.46)
  (1.8884528,0.44)
  (1.8904444,0.42)
  (1.8923636,0.4)
  (1.8942143,0.38)
  (1.896,0.36)
  (1.8977241,0.34)
  (1.8993898,0.32)
  (1.9,0.31236364)
  (1.9006667,0.3)
  (1.9017049,0.28)
  (1.9027097,0.26)
  (1.9036825,0.24)
  (1.904625,0.22)
  (1.9055385,0.2)
  (1.9064242,0.18)
  (1.9072836,0.16)
  (1.9081176,0.14)
  (1.9089275,0.12)
  (1.9097143,0.1)
  (1.9104789,0.08)
  (1.9112222,0.06)
  (1.9119452,0.04)
  (1.9126486,0.02)
  (1.9133333,0)
  (1.914,-0.02)
  (1.9146494,-0.04)
  (1.9152821,-0.06)
  (1.9158987,-0.08)
  (1.92,-0.085513514)
  (1.94,-0.095021599)
  (1.9517419,-0.1)
  (1.96,-0.10411827)
  (1.98,-0.11347238)
  (1.9961111,-0.12)
  (2,-0.12186667)
  (2.02,-0.12186667)
  (2.04,-0.12186667)
  (2.06,-0.12186667)
  (2.08,-0.12186667)
  (2.1,-0.12186667)
  (2.12,-0.12186667)
  (2.14,-0.12186667)
  (2.16,-0.12186667)
  (2.18,-0.12186667)
  (2.2,-0.12186667)
  (2.22,-0.12186667)
  (2.24,-0.12186667)
  (2.26,-0.12186667)
  (2.28,-0.12186667)
  (2.3,-0.12186667)
  (2.32,-0.12186667)
  (2.34,-0.12186667)
  (2.36,-0.12186667)
  (2.38,-0.12186667)
  (2.4,-0.12186667)
  (2.42,-0.12186667)
  (2.44,-0.12186667)
  (2.46,-0.12186667)
  (2.48,-0.12186667)
  (2.5,-0.12186667)
  (2.52,-0.12186667)
  (2.54,-0.12186667)
  (2.56,-0.12186667)
  (2.58,-0.12186667)
  (2.6,-0.12186667)
  (2.62,-0.12186667)
  (2.64,-0.12186667)
  (2.66,-0.12186667)
  (2.68,-0.12186667)
  (2.7,-0.12186667)
  (2.72,-0.12186667)
  (2.74,-0.12186667)
  (2.76,-0.12186667)
  (2.78,-0.12186667)
  (2.8,-0.12186667)
  (2.82,-0.12186667)
  (2.84,-0.12186667)
  (2.86,-0.12186667)
  (2.88,-0.12186667)
  (2.9,-0.12186667)
  (2.92,-0.12186667)
  (2.94,-0.12186667)
  (2.96,-0.12186667)
  (2.98,-0.12186667)
  (3,-0.12186667)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.9146667)
  (2.98,-1.9146667)
  (2.96,-1.9146667)
  (2.94,-1.9146667)
  (2.92,-1.9146667)
  (2.9,-1.9146667)
  (2.88,-1.9146667)
  (2.86,-1.9146667)
  (2.84,-1.9146667)
  (2.82,-1.9146667)
  (2.8,-1.9146667)
  (2.78,-1.9146667)
  (2.76,-1.9146667)
  (2.74,-1.9146667)
  (2.72,-1.9146667)
  (2.7,-1.9146667)
  (2.68,-1.9146667)
  (2.66,-1.9146667)
  (2.64,-1.9146667)
  (2.62,-1.9146667)
  (2.6,-1.9146667)
  (2.58,-1.9146667)
  (2.56,-1.9146667)
  (2.54,-1.9146667)
  (2.52,-1.9146667)
  (2.5,-1.9146667)
  (2.48,-1.9146667)
  (2.46,-1.9146667)
  (2.44,-1.9146667)
  (2.42,-1.9146667)
  (2.4,-1.9146667)
  (2.38,-1.9146667)
  (2.36,-1.9146667)
  (2.34,-1.9146667)
  (2.32,-1.9146667)
  (2.3,-1.9146667)
  (2.28,-1.9146667)
  (2.26,-1.9146667)
  (2.24,-1.9146667)
  (2.22,-1.9146667)
  (2.2,-1.9146667)
  (2.18,-1.9146667)
  (2.16,-1.9146667)
  (2.14,-1.9146667)
  (2.12,-1.9146667)
  (2.1,-1.9146667)
  (2.08,-1.9146667)
  (2.06,-1.9146667)
  (2.04,-1.9146667)
  (2.02,-1.9146667)
  (2,-1.9146667)
  (1.98,-1.9149833)
  (1.96,-1.915302)
  (1.94,-1.9156229)
  (1.92,-1.9159459)
  (1.9159459,-1.92)
  (1.9156229,-1.94)
  (1.915302,-1.96)
  (1.9149833,-1.98)
  (1.9146667,-2)
  (1.9146667,-2.02)
  (1.9146667,-2.04)
  (1.9146667,-2.06)
  (1.9146667,-2.08)
  (1.9146667,-2.1)
  (1.9146667,-2.12)
  (1.9146667,-2.14)
  (1.9146667,-2.16)
  (1.9146667,-2.18)
  (1.9146667,-2.2)
  (1.9146667,-2.22)
  (1.9146667,-2.24)
  (1.9146667,-2.26)
  (1.9146667,-2.28)
  (1.9146667,-2.3)
  (1.9146667,-2.32)
  (1.9146667,-2.34)
  (1.9146667,-2.36)
  (1.9146667,-2.38)
  (1.9146667,-2.4)
  (1.9146667,-2.42)
  (1.9146667,-2.44)
  (1.9146667,-2.46)
  (1.9146667,-2.48)
  (1.9146667,-2.5)
  (1.9146667,-2.52)
  (1.9146667,-2.54)
  (1.9146667,-2.56)
  (1.9146667,-2.58)
  (1.9146667,-2.6)
  (1.9146667,-2.62)
  (1.9146667,-2.64)
  (1.9146667,-2.66)
  (1.9146667,-2.68)
  (1.9146667,-2.7)
  (1.9146667,-2.72)
  (1.9146667,-2.74)
  (1.9146667,-2.76)
  (1.9146667,-2.78)
  (1.9146667,-2.8)
  (1.9146667,-2.82)
  (1.9146667,-2.84)
  (1.9146667,-2.86)
  (1.9146667,-2.88)
  (1.9146667,-2.9)
  (1.9146667,-2.92)
  (1.9146667,-2.94)
  (1.9146667,-2.96)
  (1.9146667,-2.98)
  (1.9146667,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.12933333)
  (-2.98,-0.12933333)
  (-2.96,-0.12933333)
  (-2.94,-0.12933333)
  (-2.92,-0.12933333)
  (-2.9,-0.12933333)
  (-2.88,-0.12933333)
  (-2.86,-0.12933333)
  (-2.84,-0.12933333)
  (-2.82,-0.12933333)
  (-2.8,-0.12933333)
  (-2.78,-0.12933333)
  (-2.76,-0.12933333)
  (-2.74,-0.12933333)
  (-2.72,-0.12933333)
  (-2.7,-0.12933333)
  (-2.68,-0.12933333)
  (-2.66,-0.12933333)
  (-2.64,-0.12933333)
  (-2.62,-0.12933333)
  (-2.6,-0.12933333)
  (-2.58,-0.12933333)
  (-2.56,-0.12933333)
  (-2.54,-0.12933333)
  (-2.52,-0.12933333)
  (-2.5,-0.12933333)
  (-2.48,-0.12933333)
  (-2.46,-0.12933333)
  (-2.44,-0.12933333)
  (-2.42,-0.12933333)
  (-2.4,-0.12933333)
  (-2.38,-0.12933333)
  (-2.36,-0.12933333)
  (-2.34,-0.12933333)
  (-2.32,-0.12933333)
  (-2.3,-0.12933333)
  (-2.28,-0.12933333)
  (-2.26,-0.12933333)
  (-2.24,-0.12933333)
  (-2.22,-0.12933333)
  (-2.2,-0.12933333)
  (-2.18,-0.12933333)
  (-2.16,-0.12933333)
  (-2.14,-0.12933333)
  (-2.12,-0.12933333)
  (-2.1,-0.12933333)
  (-2.08,-0.12933333)
  (-2.06,-0.12933333)
  (-2.04,-0.12933333)
  (-2.02,-0.12933333)
  (-2,-0.12933333)
  (-1.9800217,-0.14)
  (-1.98,-0.14001332)
  (-1.96,-0.15243185)
  (-1.946405,-0.16)
  (-1.94,-0.16406718)
  (-1.92,-0.17629885)
  (-1.913622,-0.18)
  (-1.9,-0.18896786)
  (-1.8816471,-0.2)
  (-1.88,-0.2011096)
  (-1.86,-0.21458469)
  (-1.8513544,-0.22)
  (-1.84,-0.22793239)
  (-1.8213786,-0.24)
  (-1.82,-0.24098612)
  (-1.8,-0.25531429)
  (-1.79306,-0.26)
  (-1.78,-0.26968866)
  (-1.7652262,-0.28)
  (-1.76,-0.28397101)
  (-1.74,-0.29867097)
  (-1.7381724,-0.3)
  (-1.72,-0.31432086)
  (-1.7124406,-0.32)
  (-1.7,-0.3300434)
  (-1.6871653,-0.34)
  (-1.68,-0.3459271)
  (-1.6624244,-0.36)
  (-1.66,-0.36205512)
  (-1.64,-0.37883636)
  (-1.6386059,-0.38)
  (-1.62,-0.39635185)
  (-1.6157647,-0.4)
  (-1.6,-0.4141978)
  (-1.5934708,-0.42)
  (-1.58,-0.43243297)
  (-1.5717443,-0.44)
  (-1.56,-0.45110899)
  (-1.5505938,-0.46)
  (-1.54,-0.4702699)
  (-1.5300166,-0.48)
  (-1.52,-0.48995169)
  (-1.51,-0.5)
  (-1.5,-0.51018182)
  (-1.4905221,-0.52)
  (-1.48,-0.53097867)
  (-1.4715521,-0.54)
  (-1.46,-0.55235101)
  (-1.4530518,-0.56)
  (-1.44,-0.5742974)
  (-1.4349752,-0.58)
  (-1.42,-0.59680559)
  (-1.4172698,-0.6)
  (-1.4,-0.61985185)
  (-1.3998772,-0.62)
  (-1.3835111,-0.64)
  (-1.38,-0.64419698)
  (-1.3674745,-0.66)
  (-1.36,-0.66914991)
  (-1.3516584,-0.68)
  (-1.34,-0.69461238)
  (-1.3359833,-0.7)
  (-1.3204724,-0.72)
  (-1.32,-0.72061561)
  (-1.3061644,-0.74)
  (-1.3,-0.74822182)
  (-1.2918486,-0.76)
  (-1.28,-0.7761697)
  (-1.2774307,-0.78)
  (-1.263687,-0.8)
  (-1.26,-0.80522884)
  (-1.2505073,-0.82)
  (-1.24,-0.83523926)
  (-1.2370359,-0.84)
  (-1.2241842,-0.86)
  (-1.22,-0.86630352)
  (-1.2118274,-0.88)
  (-1.2,-0.89820979)
  (-1.1989658,-0.9)
  (-1.1873449,-0.92)
  (-1.18,-0.93173969)
  (-1.1754262,-0.94)
  (-1.163699,-0.96)
  (-1.16,-0.9661354)
  (-1.1526413,-0.98)
  (-1.14096,-1)
  (-1.16,-1.0184496)
  (-1.1615936,-1.02)
  (-1.18,-1.0378378)
  (-1.1822222,-1.04)
  (-1.2,-1.0572308)
  (-1.2028458,-1.06)
  (-1.22,-1.0766284)
  (-1.2234646,-1.08)
  (-1.24,-1.0960305)
  (-1.2440784,-1.1)
  (-1.26,-1.1154373)
  (-1.2646875,-1.12)
  (-1.28,-1.1348485)
  (-1.2852918,-1.14)
  (-1.3,-1.1542642)
  (-1.3058915,-1.16)
  (-1.32,-1.1736842)
  (-1.3264865,-1.18)
  (-1.34,-1.1931086)
  (-1.3470769,-1.2)
  (-1.36,-1.2125373)
  (-1.3676628,-1.22)
  (-1.38,-1.2319703)
  (-1.3882443,-1.24)
  (-1.4,-1.2514074)
  (-1.4088213,-1.26)
  (-1.42,-1.2708487)
  (-1.4293939,-1.28)
  (-1.44,-1.2902941)
  (-1.4499623,-1.3)
  (-1.46,-1.3097436)
  (-1.4705263,-1.32)
  (-1.48,-1.3291971)
  (-1.4910861,-1.34)
  (-1.5,-1.3486545)
  (-1.5116418,-1.36)
  (-1.52,-1.3681159)
  (-1.5321933,-1.38)
  (-1.54,-1.3875812)
  (-1.5527407,-1.4)
  (-1.56,-1.4070504)
  (-1.5732841,-1.42)
  (-1.58,-1.4265233)
  (-1.5938235,-1.44)
  (-1.6,-1.446)
  (-1.614359,-1.46)
  (-1.62,-1.4654804)
  (-1.6348905,-1.48)
  (-1.64,-1.4849645)
  (-1.6554182,-1.5)
  (-1.66,-1.5044523)
  (-1.675942,-1.52)
  (-1.68,-1.5239437)
  (-1.6964621,-1.54)
  (-1.7,-1.5434386)
  (-1.7169784,-1.56)
  (-1.72,-1.5629371)
  (-1.737491,-1.58)
  (-1.74,-1.582439)
  (-1.758,-1.6)
  (-1.76,-1.6019444)
  (-1.7785053,-1.62)
  (-1.78,-1.6214533)
  (-1.7990071,-1.64)
  (-1.8,-1.6409655)
  (-1.8195053,-1.66)
  (-1.82,-1.6604811)
  (-1.84,-1.68)
  (-1.84,-1.68)
  (-1.86,-1.6993857)
  (-1.8606316,-1.7)
  (-1.88,-1.7187755)
  (-1.8812587,-1.72)
  (-1.9,-1.7381695)
  (-1.9018815,-1.74)
  (-1.92,-1.7575676)
  (-1.9225,-1.76)
  (-1.94,-1.7769697)
  (-1.9431142,-1.78)
  (-1.96,-1.7963758)
  (-1.9637241,-1.8)
  (-1.98,-1.815786)
  (-1.9843299,-1.82)
  (-2,-1.8352)
  (-2.02,-1.8352)
  (-2.04,-1.8352)
  (-2.06,-1.8352)
  (-2.08,-1.8352)
  (-2.1,-1.8352)
  (-2.12,-1.8352)
  (-2.14,-1.8352)
  (-2.16,-1.8352)
  (-2.18,-1.8352)
  (-2.2,-1.8352)
  (-2.22,-1.8352)
  (-2.24,-1.8352)
  (-2.26,-1.8352)
  (-2.28,-1.8352)
  (-2.3,-1.8352)
  (-2.32,-1.8352)
  (-2.34,-1.8352)
  (-2.36,-1.8352)
  (-2.38,-1.8352)
  (-2.4,-1.8352)
  (-2.42,-1.8352)
  (-2.44,-1.8352)
  (-2.46,-1.8352)
  (-2.48,-1.8352)
  (-2.5,-1.8352)
  (-2.52,-1.8352)
  (-2.54,-1.8352)
  (-2.56,-1.8352)
  (-2.58,-1.8352)
  (-2.6,-1.8352)
  (-2.62,-1.8352)
  (-2.64,-1.8352)
  (-2.66,-1.8352)
  (-2.68,-1.8352)
  (-2.7,-1.8352)
  (-2.72,-1.8352)
  (-2.74,-1.8352)
  (-2.76,-1.8352)
  (-2.78,-1.8352)
  (-2.8,-1.8352)
  (-2.82,-1.8352)
  (-2.84,-1.8352)
  (-2.86,-1.8352)
  (-2.88,-1.8352)
  (-2.9,-1.8352)
  (-2.92,-1.8352)
  (-2.94,-1.8352)
  (-2.96,-1.8352)
  (-2.98,-1.8352)
  (-3,-1.8352)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.8352,3)
  (1.8352,2.98)
  (1.8352,2.96)
  (1.8352,2.94)
  (1.8352,2.92)
  (1.8352,2.9)
  (1.8352,2.88)
  (1.8352,2.86)
  (1.8352,2.84)
  (1.8352,2.82)
  (1.8352,2.8)
  (1.8352,2.78)
  (1.8352,2.76)
  (1.8352,2.74)
  (1.8352,2.72)
  (1.8352,2.7)
  (1.8352,2.68)
  (1.8352,2.66)
  (1.8352,2.64)
  (1.8352,2.62)
  (1.8352,2.6)
  (1.8352,2.58)
  (1.8352,2.56)
  (1.8352,2.54)
  (1.8352,2.52)
  (1.8352,2.5)
  (1.8352,2.48)
  (1.8352,2.46)
  (1.8352,2.44)
  (1.8352,2.42)
  (1.8352,2.4)
  (1.8352,2.38)
  (1.8352,2.36)
  (1.8352,2.34)
  (1.8352,2.32)
  (1.8352,2.3)
  (1.8352,2.28)
  (1.8352,2.26)
  (1.8352,2.24)
  (1.8352,2.22)
  (1.8352,2.2)
  (1.8352,2.18)
  (1.8352,2.16)
  (1.8352,2.14)
  (1.8352,2.12)
  (1.8352,2.1)
  (1.8352,2.08)
  (1.8352,2.06)
  (1.8352,2.04)
  (1.8352,2.02)
  (1.8352,2)
  (1.82,1.9843299)
  (1.815786,1.98)
  (1.8,1.9637241)
  (1.7963758,1.96)
  (1.78,1.9431142)
  (1.7769697,1.94)
  (1.76,1.9225)
  (1.7575676,1.92)
  (1.74,1.9018815)
  (1.7381695,1.9)
  (1.72,1.8812587)
  (1.7187755,1.88)
  (1.7,1.8606316)
  (1.6993857,1.86)
  (1.68,1.84)
  (1.68,1.84)
  (1.6604811,1.82)
  (1.66,1.8195053)
  (1.6409655,1.8)
  (1.64,1.7990071)
  (1.6214533,1.78)
  (1.62,1.7785053)
  (1.6019444,1.76)
  (1.6,1.758)
  (1.582439,1.74)
  (1.58,1.737491)
  (1.5629371,1.72)
  (1.56,1.7169784)
  (1.5434386,1.7)
  (1.54,1.6964621)
  (1.5239437,1.68)
  (1.52,1.675942)
  (1.5044523,1.66)
  (1.5,1.6554182)
  (1.4849645,1.64)
  (1.48,1.6348905)
  (1.4654804,1.62)
  (1.46,1.614359)
  (1.446,1.6)
  (1.44,1.5938235)
  (1.4265233,1.58)
  (1.42,1.5732841)
  (1.4070504,1.56)
  (1.4,1.5527407)
  (1.3875812,1.54)
  (1.38,1.5321933)
  (1.3681159,1.52)
  (1.36,1.5116418)
  (1.3486545,1.5)
  (1.34,1.4910861)
  (1.3291971,1.48)
  (1.32,1.4705263)
  (1.3097436,1.46)
  (1.3,1.4499623)
  (1.2902941,1.44)
  (1.28,1.4293939)
  (1.2708487,1.42)
  (1.26,1.4088213)
  (1.2514074,1.4)
  (1.24,1.3882443)
  (1.2319703,1.38)
  (1.22,1.3676628)
  (1.2125373,1.36)
  (1.2,1.3470769)
  (1.1931086,1.34)
  (1.18,1.3264865)
  (1.1736842,1.32)
  (1.16,1.3058915)
  (1.1542642,1.3)
  (1.14,1.2852918)
  (1.1348485,1.28)
  (1.12,1.2646875)
  (1.1154373,1.26)
  (1.1,1.2440784)
  (1.0960305,1.24)
  (1.08,1.2234646)
  (1.0766284,1.22)
  (1.06,1.2028458)
  (1.0572308,1.2)
  (1.04,1.1822222)
  (1.0378378,1.18)
  (1.02,1.1615936)
  (1.0184496,1.16)
  (1,1.14096)
  (0.98,1.1526413)
  (0.9661354,1.16)
  (0.96,1.163699)
  (0.94,1.1754262)
  (0.93173969,1.18)
  (0.92,1.1873449)
  (0.9,1.1989658)
  (0.89820979,1.2)
  (0.88,1.2118274)
  (0.86630352,1.22)
  (0.86,1.2241842)
  (0.84,1.2370359)
  (0.83523926,1.24)
  (0.82,1.2505073)
  (0.80522884,1.26)
  (0.8,1.263687)
  (0.78,1.2774307)
  (0.7761697,1.28)
  (0.76,1.2918486)
  (0.74822182,1.3)
  (0.74,1.3061644)
  (0.72061561,1.32)
  (0.72,1.3204724)
  (0.7,1.3359833)
  (0.69461238,1.34)
  (0.68,1.3516584)
  (0.66914991,1.36)
  (0.66,1.3674745)
  (0.64419698,1.38)
  (0.64,1.3835111)
  (0.62,1.3998772)
  (0.61985185,1.4)
  (0.6,1.4172698)
  (0.59680559,1.42)
  (0.58,1.4349752)
  (0.5742974,1.44)
  (0.56,1.4530518)
  (0.55235101,1.46)
  (0.54,1.4715521)
  (0.53097867,1.48)
  (0.52,1.4905221)
  (0.51018182,1.5)
  (0.5,1.51)
  (0.48995169,1.52)
  (0.48,1.5300166)
  (0.4702699,1.54)
  (0.46,1.5505938)
  (0.45110899,1.56)
  (0.44,1.5717443)
  (0.43243297,1.58)
  (0.42,1.5934708)
  (0.4141978,1.6)
  (0.4,1.6157647)
  (0.39635185,1.62)
  (0.38,1.6386059)
  (0.37883636,1.64)
  (0.36205512,1.66)
  (0.36,1.6624244)
  (0.3459271,1.68)
  (0.34,1.6871653)
  (0.3300434,1.7)
  (0.32,1.7124406)
  (0.31432086,1.72)
  (0.3,1.7381724)
  (0.29867097,1.74)
  (0.28397101,1.76)
  (0.28,1.7652262)
  (0.26968866,1.78)
  (0.26,1.79306)
  (0.25531429,1.8)
  (0.24098612,1.82)
  (0.24,1.8213786)
  (0.22793239,1.84)
  (0.22,1.8513544)
  (0.21458469,1.86)
  (0.2011096,1.88)
  (0.2,1.8816471)
  (0.18896786,1.9)
  (0.18,1.913622)
  (0.17629885,1.92)
  (0.16406718,1.94)
  (0.16,1.946405)
  (0.15243185,1.96)
  (0.14001332,1.98)
  (0.14,1.9800217)
  (0.12933333,2)
  (0.12933333,2.02)
  (0.12933333,2.04)
  (0.12933333,2.06)
  (0.12933333,2.08)
  (0.12933333,2.1)
  (0.12933333,2.12)
  (0.12933333,2.14)
  (0.12933333,2.16)
  (0.12933333,2.18)
  (0.12933333,2.2)
  (0.12933333,2.22)
  (0.12933333,2.24)
  (0.12933333,2.26)
  (0.12933333,2.28)
  (0.12933333,2.3)
  (0.12933333,2.32)
  (0.12933333,2.34)
  (0.12933333,2.36)
  (0.12933333,2.38)
  (0.12933333,2.4)
  (0.12933333,2.42)
  (0.12933333,2.44)
  (0.12933333,2.46)
  (0.12933333,2.48)
  (0.12933333,2.5)
  (0.12933333,2.52)
  (0.12933333,2.54)
  (0.12933333,2.56)
  (0.12933333,2.58)
  (0.12933333,2.6)
  (0.12933333,2.62)
  (0.12933333,2.64)
  (0.12933333,2.66)
  (0.12933333,2.68)
  (0.12933333,2.7)
  (0.12933333,2.72)
  (0.12933333,2.74)
  (0.12933333,2.76)
  (0.12933333,2.78)
  (0.12933333,2.8)
  (0.12933333,2.82)
  (0.12933333,2.84)
  (0.12933333,2.86)
  (0.12933333,2.88)
  (0.12933333,2.9)
  (0.12933333,2.92)
  (0.12933333,2.94)
  (0.12933333,2.96)
  (0.12933333,2.98)
  (0.12933333,3)
};


% Contour labels, written last so they appear on top.
\node[
  font=\scriptsize,
  fill=white,
  draw=black!60,
  line width=0.15pt,
  fill opacity=1.0,
  text opacity=1,
  inner sep=1.6pt,
  rounded corners=0.8pt
] at (axis cs:0.84671875,-0.86) {$ 7 $};

\node[
  font=\scriptsize,
  fill=white,
  draw=black!60,
  line width=0.15pt,
  fill opacity=1.0,
  text opacity=1,
  inner sep=1.6pt,
  rounded corners=0.8pt
] at (axis cs:0.38,-0.36678571) {$ 16 $};

\node[
  font=\scriptsize,
  fill=white,
  draw=black!60,
  line width=0.15pt,
  fill opacity=1.0,
  text opacity=1,
  inner sep=1.6pt,
  rounded corners=0.8pt
] at (axis cs:-0.26,-0.52112903) {$ 34 $};

\node[
  font=\scriptsize,
  fill=white,
  draw=black!60,
  line width=0.15pt,
  fill opacity=1.0,
  text opacity=1,
  inner sep=1.6pt,
  rounded corners=0.8pt
] at (axis cs:0.46241379,0.34) {$ 72 $};



==> plot_dat_tex/cont_norm_opt_a_pq.tex <==
% This file was generated by Python.
% It contains precomputed contour polylines for PGFPlots.
% Contour lines are written first; labels are written last.

% Contour level 7
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.8572,-3)
  (0.8572,-2.98)
  (0.8572,-2.96)
  (0.8572,-2.94)
  (0.8572,-2.92)
  (0.8572,-2.9)
  (0.8572,-2.88)
  (0.8572,-2.86)
  (0.8572,-2.84)
  (0.8572,-2.82)
  (0.8572,-2.8)
  (0.8572,-2.78)
  (0.8572,-2.76)
  (0.8572,-2.74)
  (0.8572,-2.72)
  (0.8572,-2.7)
  (0.8572,-2.68)
  (0.8572,-2.66)
  (0.8572,-2.64)
  (0.8572,-2.62)
  (0.8572,-2.6)
  (0.8572,-2.58)
  (0.8572,-2.56)
  (0.8572,-2.54)
  (0.8572,-2.52)
  (0.8572,-2.5)
  (0.8572,-2.48)
  (0.8572,-2.46)
  (0.8572,-2.44)
  (0.8572,-2.42)
  (0.8572,-2.4)
  (0.8572,-2.38)
  (0.8572,-2.36)
  (0.8572,-2.34)
  (0.8572,-2.32)
  (0.8572,-2.3)
  (0.8572,-2.28)
  (0.8572,-2.26)
  (0.8572,-2.24)
  (0.8572,-2.22)
  (0.8572,-2.2)
  (0.8572,-2.18)
  (0.8572,-2.16)
  (0.8572,-2.14)
  (0.8572,-2.12)
  (0.8572,-2.1)
  (0.8572,-2.08)
  (0.8572,-2.06)
  (0.8572,-2.04)
  (0.8572,-2.02)
  (0.8572,-2)
  (0.8572,-1.98)
  (0.8572,-1.96)
  (0.8572,-1.94)
  (0.8572,-1.92)
  (0.8572,-1.9)
  (0.8572,-1.88)
  (0.8572,-1.86)
  (0.8572,-1.84)
  (0.8572,-1.82)
  (0.8572,-1.8)
  (0.8572,-1.78)
  (0.8572,-1.76)
  (0.8572,-1.74)
  (0.8572,-1.72)
  (0.8572,-1.7)
  (0.8572,-1.68)
  (0.8572,-1.66)
  (0.8572,-1.64)
  (0.8572,-1.62)
  (0.8572,-1.6)
  (0.8572,-1.58)
  (0.8572,-1.56)
  (0.8572,-1.54)
  (0.8572,-1.52)
  (0.8572,-1.5)
  (0.8572,-1.48)
  (0.8572,-1.46)
  (0.8572,-1.44)
  (0.8572,-1.42)
  (0.8572,-1.4)
  (0.8572,-1.38)
  (0.8572,-1.36)
  (0.8572,-1.34)
  (0.8572,-1.32)
  (0.8572,-1.3)
  (0.8572,-1.28)
  (0.8572,-1.26)
  (0.8572,-1.24)
  (0.8572,-1.22)
  (0.8572,-1.2)
  (0.8572,-1.18)
  (0.8572,-1.16)
  (0.84,-1.1428)
  (0.82,-1.1428)
  (0.8,-1.1428)
  (0.78,-1.1428)
  (0.76,-1.1428)
  (0.74,-1.1428)
  (0.72,-1.1428)
  (0.7,-1.1428)
  (0.68,-1.1428)
  (0.66,-1.1428)
  (0.64,-1.1428)
  (0.62,-1.1428)
  (0.6,-1.1428)
  (0.58,-1.1428)
  (0.56,-1.1428)
  (0.54,-1.1428)
  (0.52,-1.1428)
  (0.5,-1.1428)
  (0.48,-1.1428)
  (0.46,-1.1428)
  (0.44,-1.1428)
  (0.42,-1.1428)
  (0.4,-1.1428)
  (0.38,-1.1428)
  (0.36,-1.1428)
  (0.34,-1.1428)
  (0.32,-1.1428)
  (0.3,-1.1428)
  (0.28,-1.1428)
  (0.26,-1.1428)
  (0.24,-1.1428)
  (0.22,-1.1428)
  (0.2,-1.1428)
  (0.18,-1.1428)
  (0.16,-1.1428)
  (0.14,-1.1428)
  (0.12,-1.1428)
  (0.1,-1.1428)
  (0.08,-1.1428)
  (0.06,-1.1428)
  (0.04,-1.1428)
  (0.02,-1.1428)
  (0,-1.1428)
  (-0.02,-1.1428)
  (-0.04,-1.1428)
  (-0.06,-1.1428)
  (-0.08,-1.1428)
  (-0.1,-1.1428)
  (-0.12,-1.1428)
  (-0.14,-1.1428)
  (-0.16,-1.1428)
  (-0.18,-1.1428)
  (-0.2,-1.1428)
  (-0.22,-1.1428)
  (-0.24,-1.1428)
  (-0.26,-1.1428)
  (-0.28,-1.1428)
  (-0.3,-1.1428)
  (-0.32,-1.1428)
  (-0.34,-1.1428)
  (-0.36,-1.1428)
  (-0.38,-1.1428)
  (-0.4,-1.1428)
  (-0.42,-1.1428)
  (-0.44,-1.1428)
  (-0.46,-1.1428)
  (-0.48,-1.1428)
  (-0.5,-1.1428)
  (-0.52,-1.1428)
  (-0.54,-1.1428)
  (-0.56,-1.1428)
  (-0.58,-1.1428)
  (-0.6,-1.1428)
  (-0.62,-1.1428)
  (-0.64,-1.1428)
  (-0.66,-1.1428)
  (-0.68,-1.1428)
  (-0.7,-1.1428)
  (-0.72,-1.1428)
  (-0.74,-1.1428)
  (-0.76,-1.1428)
  (-0.78,-1.1428)
  (-0.8,-1.1428)
  (-0.82,-1.1428)
  (-0.84,-1.1428)
  (-0.86,-1.1428)
  (-0.88,-1.1428)
  (-0.9,-1.1428)
  (-0.92,-1.1428)
  (-0.94,-1.1428)
  (-0.96,-1.1428)
  (-0.98,-1.1428)
  (-1,-1.1428)
  (-1.02,-1.1428)
  (-1.04,-1.1428)
  (-1.06,-1.1428)
  (-1.08,-1.1428)
  (-1.1,-1.1428)
  (-1.12,-1.1428)
  (-1.14,-1.1428)
  (-1.16,-1.1428)
  (-1.18,-1.1428)
  (-1.2,-1.1428)
  (-1.22,-1.1428)
  (-1.24,-1.1428)
  (-1.26,-1.1428)
  (-1.28,-1.1428)
  (-1.3,-1.1428)
  (-1.32,-1.1428)
  (-1.34,-1.1428)
  (-1.36,-1.1428)
  (-1.38,-1.1428)
  (-1.4,-1.1428)
  (-1.42,-1.1428)
  (-1.44,-1.1428)
  (-1.46,-1.1428)
  (-1.48,-1.1428)
  (-1.5,-1.1428)
  (-1.52,-1.1428)
  (-1.54,-1.1428)
  (-1.56,-1.1428)
  (-1.58,-1.1428)
  (-1.6,-1.1428)
  (-1.62,-1.1428)
  (-1.64,-1.1428)
  (-1.66,-1.1428)
  (-1.68,-1.1428)
  (-1.7,-1.1428)
  (-1.72,-1.1428)
  (-1.74,-1.1428)
  (-1.76,-1.1428)
  (-1.78,-1.1428)
  (-1.8,-1.1428)
  (-1.82,-1.1428)
  (-1.84,-1.1428)
  (-1.86,-1.1428)
  (-1.88,-1.1428)
  (-1.9,-1.1428)
  (-1.92,-1.1428)
  (-1.94,-1.1428)
  (-1.96,-1.1428)
  (-1.98,-1.1428)
  (-2,-1.1428)
  (-2.02,-1.1428)
  (-2.04,-1.1428)
  (-2.06,-1.1428)
  (-2.08,-1.1428)
  (-2.1,-1.1428)
  (-2.12,-1.1428)
  (-2.14,-1.1428)
  (-2.16,-1.1428)
  (-2.18,-1.1428)
  (-2.2,-1.1428)
  (-2.22,-1.1428)
  (-2.24,-1.1428)
  (-2.26,-1.1428)
  (-2.28,-1.1428)
  (-2.3,-1.1428)
  (-2.32,-1.1428)
  (-2.34,-1.1428)
  (-2.36,-1.1428)
  (-2.38,-1.1428)
  (-2.4,-1.1428)
  (-2.42,-1.1428)
  (-2.44,-1.1428)
  (-2.46,-1.1428)
  (-2.48,-1.1428)
  (-2.5,-1.1428)
  (-2.52,-1.1428)
  (-2.54,-1.1428)
  (-2.56,-1.1428)
  (-2.58,-1.1428)
  (-2.6,-1.1428)
  (-2.62,-1.1428)
  (-2.64,-1.1428)
  (-2.66,-1.1428)
  (-2.68,-1.1428)
  (-2.7,-1.1428)
  (-2.72,-1.1428)
  (-2.74,-1.1428)
  (-2.76,-1.1428)
  (-2.78,-1.1428)
  (-2.8,-1.1428)
  (-2.82,-1.1428)
  (-2.84,-1.1428)
  (-2.86,-1.1428)
  (-2.88,-1.1428)
  (-2.9,-1.1428)
  (-2.92,-1.1428)
  (-2.94,-1.1428)
  (-2.96,-1.1428)
  (-2.98,-1.1428)
  (-3,-1.1428)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.1428)
  (2.98,-1.1428)
  (2.96,-1.1428)
  (2.94,-1.1428)
  (2.92,-1.1428)
  (2.9,-1.1428)
  (2.88,-1.1428)
  (2.86,-1.1428)
  (2.84,-1.1428)
  (2.82,-1.1428)
  (2.8,-1.1428)
  (2.78,-1.1428)
  (2.76,-1.1428)
  (2.74,-1.1428)
  (2.72,-1.1428)
  (2.7,-1.1428)
  (2.68,-1.1428)
  (2.66,-1.1428)
  (2.64,-1.1428)
  (2.62,-1.1428)
  (2.6,-1.1428)
  (2.58,-1.1428)
  (2.56,-1.1428)
  (2.54,-1.1428)
  (2.52,-1.1428)
  (2.5,-1.1428)
  (2.48,-1.1428)
  (2.46,-1.1428)
  (2.44,-1.1428)
  (2.42,-1.1428)
  (2.4,-1.1428)
  (2.38,-1.1428)
  (2.36,-1.1428)
  (2.34,-1.1428)
  (2.32,-1.1428)
  (2.3,-1.1428)
  (2.28,-1.1428)
  (2.26,-1.1428)
  (2.24,-1.1428)
  (2.22,-1.1428)
  (2.2,-1.1428)
  (2.18,-1.1428)
  (2.16,-1.1428)
  (2.14,-1.1428)
  (2.12,-1.1428)
  (2.1,-1.1428)
  (2.08,-1.1428)
  (2.06,-1.1428)
  (2.04,-1.1428)
  (2.02,-1.1428)
  (2,-1.1428)
  (1.98,-1.1428)
  (1.96,-1.1428)
  (1.94,-1.1428)
  (1.92,-1.1428)
  (1.9,-1.1428)
  (1.88,-1.1428)
  (1.86,-1.1428)
  (1.84,-1.1428)
  (1.82,-1.1428)
  (1.8,-1.1428)
  (1.78,-1.1428)
  (1.76,-1.1428)
  (1.74,-1.1428)
  (1.72,-1.1428)
  (1.7,-1.1428)
  (1.68,-1.1428)
  (1.66,-1.1428)
  (1.64,-1.1428)
  (1.62,-1.1428)
  (1.6,-1.1428)
  (1.58,-1.1428)
  (1.56,-1.1428)
  (1.54,-1.1428)
  (1.52,-1.1428)
  (1.5,-1.1428)
  (1.48,-1.1428)
  (1.46,-1.1428)
  (1.44,-1.1428)
  (1.42,-1.1428)
  (1.4,-1.1428)
  (1.38,-1.1428)
  (1.36,-1.1428)
  (1.34,-1.1428)
  (1.32,-1.1428)
  (1.3,-1.1428)
  (1.28,-1.1428)
  (1.26,-1.1428)
  (1.24,-1.1428)
  (1.22,-1.1428)
  (1.2,-1.1428)
  (1.18,-1.1428)
  (1.16,-1.1428)
  (1.1428,-1.16)
  (1.1428,-1.18)
  (1.1428,-1.2)
  (1.1428,-1.22)
  (1.1428,-1.24)
  (1.1428,-1.26)
  (1.1428,-1.28)
  (1.1428,-1.3)
  (1.1428,-1.32)
  (1.1428,-1.34)
  (1.1428,-1.36)
  (1.1428,-1.38)
  (1.1428,-1.4)
  (1.1428,-1.42)
  (1.1428,-1.44)
  (1.1428,-1.46)
  (1.1428,-1.48)
  (1.1428,-1.5)
  (1.1428,-1.52)
  (1.1428,-1.54)
  (1.1428,-1.56)
  (1.1428,-1.58)
  (1.1428,-1.6)
  (1.1428,-1.62)
  (1.1428,-1.64)
  (1.1428,-1.66)
  (1.1428,-1.68)
  (1.1428,-1.7)
  (1.1428,-1.72)
  (1.1428,-1.74)
  (1.1428,-1.76)
  (1.1428,-1.78)
  (1.1428,-1.8)
  (1.1428,-1.82)
  (1.1428,-1.84)
  (1.1428,-1.86)
  (1.1428,-1.88)
  (1.1428,-1.9)
  (1.1428,-1.92)
  (1.1428,-1.94)
  (1.1428,-1.96)
  (1.1428,-1.98)
  (1.1428,-2)
  (1.1428,-2.02)
  (1.1428,-2.04)
  (1.1428,-2.06)
  (1.1428,-2.08)
  (1.1428,-2.1)
  (1.1428,-2.12)
  (1.1428,-2.14)
  (1.1428,-2.16)
  (1.1428,-2.18)
  (1.1428,-2.2)
  (1.1428,-2.22)
  (1.1428,-2.24)
  (1.1428,-2.26)
  (1.1428,-2.28)
  (1.1428,-2.3)
  (1.1428,-2.32)
  (1.1428,-2.34)
  (1.1428,-2.36)
  (1.1428,-2.38)
  (1.1428,-2.4)
  (1.1428,-2.42)
  (1.1428,-2.44)
  (1.1428,-2.46)
  (1.1428,-2.48)
  (1.1428,-2.5)
  (1.1428,-2.52)
  (1.1428,-2.54)
  (1.1428,-2.56)
  (1.1428,-2.58)
  (1.1428,-2.6)
  (1.1428,-2.62)
  (1.1428,-2.64)
  (1.1428,-2.66)
  (1.1428,-2.68)
  (1.1428,-2.7)
  (1.1428,-2.72)
  (1.1428,-2.74)
  (1.1428,-2.76)
  (1.1428,-2.78)
  (1.1428,-2.8)
  (1.1428,-2.82)
  (1.1428,-2.84)
  (1.1428,-2.86)
  (1.1428,-2.88)
  (1.1428,-2.9)
  (1.1428,-2.92)
  (1.1428,-2.94)
  (1.1428,-2.96)
  (1.1428,-2.98)
  (1.1428,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.8572)
  (-2.98,-0.8572)
  (-2.96,-0.8572)
  (-2.94,-0.8572)
  (-2.92,-0.8572)
  (-2.9,-0.8572)
  (-2.88,-0.8572)
  (-2.86,-0.8572)
  (-2.84,-0.8572)
  (-2.82,-0.8572)
  (-2.8,-0.8572)
  (-2.78,-0.8572)
  (-2.76,-0.8572)
  (-2.74,-0.8572)
  (-2.72,-0.8572)
  (-2.7,-0.8572)
  (-2.68,-0.8572)
  (-2.66,-0.8572)
  (-2.64,-0.8572)
  (-2.62,-0.8572)
  (-2.6,-0.8572)
  (-2.58,-0.8572)
  (-2.56,-0.8572)
  (-2.54,-0.8572)
  (-2.52,-0.8572)
  (-2.5,-0.8572)
  (-2.48,-0.8572)
  (-2.46,-0.8572)
  (-2.44,-0.8572)
  (-2.42,-0.8572)
  (-2.4,-0.8572)
  (-2.38,-0.8572)
  (-2.36,-0.8572)
  (-2.34,-0.8572)
  (-2.32,-0.8572)
  (-2.3,-0.8572)
  (-2.28,-0.8572)
  (-2.26,-0.8572)
  (-2.24,-0.8572)
  (-2.22,-0.8572)
  (-2.2,-0.8572)
  (-2.18,-0.8572)
  (-2.16,-0.8572)
  (-2.14,-0.8572)
  (-2.12,-0.8572)
  (-2.1,-0.8572)
  (-2.08,-0.8572)
  (-2.06,-0.8572)
  (-2.04,-0.8572)
  (-2.02,-0.8572)
  (-2,-0.8572)
  (-1.98,-0.8572)
  (-1.96,-0.8572)
  (-1.94,-0.8572)
  (-1.92,-0.8572)
  (-1.9,-0.8572)
  (-1.88,-0.8572)
  (-1.86,-0.8572)
  (-1.84,-0.8572)
  (-1.82,-0.8572)
  (-1.8,-0.8572)
  (-1.78,-0.8572)
  (-1.76,-0.8572)
  (-1.74,-0.8572)
  (-1.72,-0.8572)
  (-1.7,-0.8572)
  (-1.68,-0.8572)
  (-1.66,-0.8572)
  (-1.64,-0.8572)
  (-1.62,-0.8572)
  (-1.6,-0.8572)
  (-1.58,-0.8572)
  (-1.56,-0.8572)
  (-1.54,-0.8572)
  (-1.52,-0.8572)
  (-1.5,-0.8572)
  (-1.48,-0.8572)
  (-1.46,-0.8572)
  (-1.44,-0.8572)
  (-1.42,-0.8572)
  (-1.4,-0.8572)
  (-1.38,-0.8572)
  (-1.36,-0.8572)
  (-1.34,-0.8572)
  (-1.32,-0.8572)
  (-1.3,-0.8572)
  (-1.28,-0.8572)
  (-1.26,-0.8572)
  (-1.24,-0.8572)
  (-1.22,-0.8572)
  (-1.2,-0.8572)
  (-1.18,-0.8572)
  (-1.16,-0.8572)
  (-1.14,-0.8572)
  (-1.12,-0.8572)
  (-1.1,-0.8572)
  (-1.08,-0.8572)
  (-1.06,-0.8572)
  (-1.04,-0.8572)
  (-1.02,-0.8572)
  (-1,-0.8572)
  (-0.98,-0.8572)
  (-0.96,-0.8572)
  (-0.94,-0.8572)
  (-0.92,-0.8572)
  (-0.9,-0.8572)
  (-0.88,-0.8572)
  (-0.86,-0.8572)
  (-0.84,-0.8572)
  (-0.82,-0.8572)
  (-0.8,-0.8572)
  (-0.78,-0.8572)
  (-0.76,-0.8572)
  (-0.74,-0.8572)
  (-0.72,-0.8572)
  (-0.7,-0.8572)
  (-0.68,-0.8572)
  (-0.66,-0.8572)
  (-0.64,-0.8572)
  (-0.62,-0.8572)
  (-0.6,-0.8572)
  (-0.58,-0.8572)
  (-0.56,-0.8572)
  (-0.54,-0.8572)
  (-0.52,-0.8572)
  (-0.5,-0.8572)
  (-0.48,-0.8572)
  (-0.46,-0.8572)
  (-0.44,-0.8572)
  (-0.42,-0.8572)
  (-0.4,-0.8572)
  (-0.38,-0.8572)
  (-0.36,-0.8572)
  (-0.34,-0.8572)
  (-0.32,-0.8572)
  (-0.3,-0.8572)
  (-0.28,-0.8572)
  (-0.26,-0.8572)
  (-0.24,-0.8572)
  (-0.22,-0.8572)
  (-0.2,-0.8572)
  (-0.18,-0.8572)
  (-0.16,-0.8572)
  (-0.14,-0.8572)
  (-0.12,-0.8572)
  (-0.1,-0.8572)
  (-0.08,-0.8572)
  (-0.06,-0.8572)
  (-0.04,-0.8572)
  (-0.02,-0.8572)
  (0,-0.8572)
  (0.02,-0.8572)
  (0.04,-0.8572)
  (0.06,-0.8572)
  (0.08,-0.8572)
  (0.1,-0.8572)
  (0.12,-0.8572)
  (0.14,-0.8572)
  (0.16,-0.8572)
  (0.18,-0.8572)
  (0.2,-0.8572)
  (0.22,-0.8572)
  (0.24,-0.8572)
  (0.26,-0.8572)
  (0.28,-0.8572)
  (0.3,-0.8572)
  (0.32,-0.8572)
  (0.34,-0.8572)
  (0.36,-0.8572)
  (0.38,-0.8572)
  (0.4,-0.8572)
  (0.42,-0.8572)
  (0.44,-0.8572)
  (0.46,-0.8572)
  (0.48,-0.8572)
  (0.5,-0.8572)
  (0.52,-0.8572)
  (0.54,-0.8572)
  (0.56,-0.8572)
  (0.58,-0.8572)
  (0.6,-0.8572)
  (0.62,-0.8572)
  (0.64,-0.8572)
  (0.66,-0.8572)
  (0.68,-0.8572)
  (0.7,-0.8572)
  (0.72,-0.8572)
  (0.74,-0.8572)
  (0.76,-0.8572)
  (0.78,-0.8572)
  (0.8,-0.8572)
  (0.82,-0.8572)
  (0.84,-0.8572)
  (0.8572,-0.84)
  (0.8572,-0.82)
  (0.8572,-0.8)
  (0.8572,-0.78)
  (0.8572,-0.76)
  (0.8572,-0.74)
  (0.8572,-0.72)
  (0.8572,-0.7)
  (0.8572,-0.68)
  (0.8572,-0.66)
  (0.8572,-0.64)
  (0.8572,-0.62)
  (0.8572,-0.6)
  (0.8572,-0.58)
  (0.8572,-0.56)
  (0.8572,-0.54)
  (0.8572,-0.52)
  (0.8572,-0.5)
  (0.8572,-0.48)
  (0.8572,-0.46)
  (0.8572,-0.44)
  (0.8572,-0.42)
  (0.8572,-0.4)
  (0.8572,-0.38)
  (0.8572,-0.36)
  (0.8572,-0.34)
  (0.8572,-0.32)
  (0.8572,-0.3)
  (0.8572,-0.28)
  (0.8572,-0.26)
  (0.8572,-0.24)
  (0.8572,-0.22)
  (0.8572,-0.2)
  (0.8572,-0.18)
  (0.8572,-0.16)
  (0.8572,-0.14)
  (0.8572,-0.12)
  (0.8572,-0.1)
  (0.8572,-0.08)
  (0.8572,-0.06)
  (0.8572,-0.04)
  (0.8572,-0.02)
  (0.8572,0)
  (0.8572,0.02)
  (0.8572,0.04)
  (0.8572,0.06)
  (0.8572,0.08)
  (0.8572,0.1)
  (0.8572,0.12)
  (0.8572,0.14)
  (0.8572,0.16)
  (0.8572,0.18)
  (0.8572,0.2)
  (0.8572,0.22)
  (0.8572,0.24)
  (0.8572,0.26)
  (0.8572,0.28)
  (0.8572,0.3)
  (0.8572,0.32)
  (0.8572,0.34)
  (0.8572,0.36)
  (0.8572,0.38)
  (0.8572,0.4)
  (0.8572,0.42)
  (0.8572,0.44)
  (0.8572,0.46)
  (0.8572,0.48)
  (0.8572,0.5)
  (0.8572,0.52)
  (0.8572,0.54)
  (0.8572,0.56)
  (0.8572,0.58)
  (0.8572,0.6)
  (0.8572,0.62)
  (0.8572,0.64)
  (0.8572,0.66)
  (0.8572,0.68)
  (0.8572,0.7)
  (0.8572,0.72)
  (0.8572,0.74)
  (0.8572,0.76)
  (0.8572,0.78)
  (0.8572,0.8)
  (0.8572,0.82)
  (0.8572,0.84)
  (0.8572,0.86)
  (0.8572,0.88)
  (0.8572,0.9)
  (0.8572,0.92)
  (0.8572,0.94)
  (0.8572,0.96)
  (0.8572,0.98)
  (0.8572,1)
  (0.8572,1.02)
  (0.8572,1.04)
  (0.8572,1.06)
  (0.8572,1.08)
  (0.8572,1.1)
  (0.8572,1.12)
  (0.8572,1.14)
  (0.8572,1.16)
  (0.8572,1.18)
  (0.8572,1.2)
  (0.8572,1.22)
  (0.8572,1.24)
  (0.8572,1.26)
  (0.8572,1.28)
  (0.8572,1.3)
  (0.8572,1.32)
  (0.8572,1.34)
  (0.8572,1.36)
  (0.8572,1.38)
  (0.8572,1.4)
  (0.8572,1.42)
  (0.8572,1.44)
  (0.8572,1.46)
  (0.8572,1.48)
  (0.8572,1.5)
  (0.8572,1.52)
  (0.8572,1.54)
  (0.8572,1.56)
  (0.8572,1.58)
  (0.8572,1.6)
  (0.8572,1.62)
  (0.8572,1.64)
  (0.8572,1.66)
  (0.8572,1.68)
  (0.8572,1.7)
  (0.8572,1.72)
  (0.8572,1.74)
  (0.8572,1.76)
  (0.8572,1.78)
  (0.8572,1.8)
  (0.8572,1.82)
  (0.8572,1.84)
  (0.8572,1.86)
  (0.8572,1.88)
  (0.8572,1.9)
  (0.8572,1.92)
  (0.8572,1.94)
  (0.8572,1.96)
  (0.8572,1.98)
  (0.8572,2)
  (0.8572,2.02)
  (0.8572,2.04)
  (0.8572,2.06)
  (0.8572,2.08)
  (0.8572,2.1)
  (0.8572,2.12)
  (0.8572,2.14)
  (0.8572,2.16)
  (0.8572,2.18)
  (0.8572,2.2)
  (0.8572,2.22)
  (0.8572,2.24)
  (0.8572,2.26)
  (0.8572,2.28)
  (0.8572,2.3)
  (0.8572,2.32)
  (0.8572,2.34)
  (0.8572,2.36)
  (0.8572,2.38)
  (0.8572,2.4)
  (0.8572,2.42)
  (0.8572,2.44)
  (0.8572,2.46)
  (0.8572,2.48)
  (0.8572,2.5)
  (0.8572,2.52)
  (0.8572,2.54)
  (0.8572,2.56)
  (0.8572,2.58)
  (0.8572,2.6)
  (0.8572,2.62)
  (0.8572,2.64)
  (0.8572,2.66)
  (0.8572,2.68)
  (0.8572,2.7)
  (0.8572,2.72)
  (0.8572,2.74)
  (0.8572,2.76)
  (0.8572,2.78)
  (0.8572,2.8)
  (0.8572,2.82)
  (0.8572,2.84)
  (0.8572,2.86)
  (0.8572,2.88)
  (0.8572,2.9)
  (0.8572,2.92)
  (0.8572,2.94)
  (0.8572,2.96)
  (0.8572,2.98)
  (0.8572,3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.1428,3)
  (1.1428,2.98)
  (1.1428,2.96)
  (1.1428,2.94)
  (1.1428,2.92)
  (1.1428,2.9)
  (1.1428,2.88)
  (1.1428,2.86)
  (1.1428,2.84)
  (1.1428,2.82)
  (1.1428,2.8)
  (1.1428,2.78)
  (1.1428,2.76)
  (1.1428,2.74)
  (1.1428,2.72)
  (1.1428,2.7)
  (1.1428,2.68)
  (1.1428,2.66)
  (1.1428,2.64)
  (1.1428,2.62)
  (1.1428,2.6)
  (1.1428,2.58)
  (1.1428,2.56)
  (1.1428,2.54)
  (1.1428,2.52)
  (1.1428,2.5)
  (1.1428,2.48)
  (1.1428,2.46)
  (1.1428,2.44)
  (1.1428,2.42)
  (1.1428,2.4)
  (1.1428,2.38)
  (1.1428,2.36)
  (1.1428,2.34)
  (1.1428,2.32)
  (1.1428,2.3)
  (1.1428,2.28)
  (1.1428,2.26)
  (1.1428,2.24)
  (1.1428,2.22)
  (1.1428,2.2)
  (1.1428,2.18)
  (1.1428,2.16)
  (1.1428,2.14)
  (1.1428,2.12)
  (1.1428,2.1)
  (1.1428,2.08)
  (1.1428,2.06)
  (1.1428,2.04)
  (1.1428,2.02)
  (1.1428,2)
  (1.1428,1.98)
  (1.1428,1.96)
  (1.1428,1.94)
  (1.1428,1.92)
  (1.1428,1.9)
  (1.1428,1.88)
  (1.1428,1.86)
  (1.1428,1.84)
  (1.1428,1.82)
  (1.1428,1.8)
  (1.1428,1.78)
  (1.1428,1.76)
  (1.1428,1.74)
  (1.1428,1.72)
  (1.1428,1.7)
  (1.1428,1.68)
  (1.1428,1.66)
  (1.1428,1.64)
  (1.1428,1.62)
  (1.1428,1.6)
  (1.1428,1.58)
  (1.1428,1.56)
  (1.1428,1.54)
  (1.1428,1.52)
  (1.1428,1.5)
  (1.1428,1.48)
  (1.1428,1.46)
  (1.1428,1.44)
  (1.1428,1.42)
  (1.1428,1.4)
  (1.1428,1.38)
  (1.1428,1.36)
  (1.1428,1.34)
  (1.1428,1.32)
  (1.1428,1.3)
  (1.1428,1.28)
  (1.1428,1.26)
  (1.1428,1.24)
  (1.1428,1.22)
  (1.1428,1.2)
  (1.1428,1.18)
  (1.1428,1.16)
  (1.1428,1.14)
  (1.1428,1.12)
  (1.1428,1.1)
  (1.1428,1.08)
  (1.1428,1.06)
  (1.1428,1.04)
  (1.1428,1.02)
  (1.1428,1)
  (1.1428,0.98)
  (1.1428,0.96)
  (1.1428,0.94)
  (1.1428,0.92)
  (1.1428,0.9)
  (1.1428,0.88)
  (1.1428,0.86)
  (1.1428,0.84)
  (1.1428,0.82)
  (1.1428,0.8)
  (1.1428,0.78)
  (1.1428,0.76)
  (1.1428,0.74)
  (1.1428,0.72)
  (1.1428,0.7)
  (1.1428,0.68)
  (1.1428,0.66)
  (1.1428,0.64)
  (1.1428,0.62)
  (1.1428,0.6)
  (1.1428,0.58)
  (1.1428,0.56)
  (1.1428,0.54)
  (1.1428,0.52)
  (1.1428,0.5)
  (1.1428,0.48)
  (1.1428,0.46)
  (1.1428,0.44)
  (1.1428,0.42)
  (1.1428,0.4)
  (1.1428,0.38)
  (1.1428,0.36)
  (1.1428,0.34)
  (1.1428,0.32)
  (1.1428,0.3)
  (1.1428,0.28)
  (1.1428,0.26)
  (1.1428,0.24)
  (1.1428,0.22)
  (1.1428,0.2)
  (1.1428,0.18)
  (1.1428,0.16)
  (1.1428,0.14)
  (1.1428,0.12)
  (1.1428,0.1)
  (1.1428,0.08)
  (1.1428,0.06)
  (1.1428,0.04)
  (1.1428,0.02)
  (1.1428,0)
  (1.1428,-0.02)
  (1.1428,-0.04)
  (1.1428,-0.06)
  (1.1428,-0.08)
  (1.1428,-0.1)
  (1.1428,-0.12)
  (1.1428,-0.14)
  (1.1428,-0.16)
  (1.1428,-0.18)
  (1.1428,-0.2)
  (1.1428,-0.22)
  (1.1428,-0.24)
  (1.1428,-0.26)
  (1.1428,-0.28)
  (1.1428,-0.3)
  (1.1428,-0.32)
  (1.1428,-0.34)
  (1.1428,-0.36)
  (1.1428,-0.38)
  (1.1428,-0.4)
  (1.1428,-0.42)
  (1.1428,-0.44)
  (1.1428,-0.46)
  (1.1428,-0.48)
  (1.1428,-0.5)
  (1.1428,-0.52)
  (1.1428,-0.54)
  (1.1428,-0.56)
  (1.1428,-0.58)
  (1.1428,-0.6)
  (1.1428,-0.62)
  (1.1428,-0.64)
  (1.1428,-0.66)
  (1.1428,-0.68)
  (1.1428,-0.7)
  (1.1428,-0.72)
  (1.1428,-0.74)
  (1.1428,-0.76)
  (1.1428,-0.78)
  (1.1428,-0.8)
  (1.1428,-0.82)
  (1.1428,-0.84)
  (1.16,-0.8572)
  (1.18,-0.8572)
  (1.2,-0.8572)
  (1.22,-0.8572)
  (1.24,-0.8572)
  (1.26,-0.8572)
  (1.28,-0.8572)
  (1.3,-0.8572)
  (1.32,-0.8572)
  (1.34,-0.8572)
  (1.36,-0.8572)
  (1.38,-0.8572)
  (1.4,-0.8572)
  (1.42,-0.8572)
  (1.44,-0.8572)
  (1.46,-0.8572)
  (1.48,-0.8572)
  (1.5,-0.8572)
  (1.52,-0.8572)
  (1.54,-0.8572)
  (1.56,-0.8572)
  (1.58,-0.8572)
  (1.6,-0.8572)
  (1.62,-0.8572)
  (1.64,-0.8572)
  (1.66,-0.8572)
  (1.68,-0.8572)
  (1.7,-0.8572)
  (1.72,-0.8572)
  (1.74,-0.8572)
  (1.76,-0.8572)
  (1.78,-0.8572)
  (1.8,-0.8572)
  (1.82,-0.8572)
  (1.84,-0.8572)
  (1.86,-0.8572)
  (1.88,-0.8572)
  (1.9,-0.8572)
  (1.92,-0.8572)
  (1.94,-0.8572)
  (1.96,-0.8572)
  (1.98,-0.8572)
  (2,-0.8572)
  (2.02,-0.8572)
  (2.04,-0.8572)
  (2.06,-0.8572)
  (2.08,-0.8572)
  (2.1,-0.8572)
  (2.12,-0.8572)
  (2.14,-0.8572)
  (2.16,-0.8572)
  (2.18,-0.8572)
  (2.2,-0.8572)
  (2.22,-0.8572)
  (2.24,-0.8572)
  (2.26,-0.8572)
  (2.28,-0.8572)
  (2.3,-0.8572)
  (2.32,-0.8572)
  (2.34,-0.8572)
  (2.36,-0.8572)
  (2.38,-0.8572)
  (2.4,-0.8572)
  (2.42,-0.8572)
  (2.44,-0.8572)
  (2.46,-0.8572)
  (2.48,-0.8572)
  (2.5,-0.8572)
  (2.52,-0.8572)
  (2.54,-0.8572)
  (2.56,-0.8572)
  (2.58,-0.8572)
  (2.6,-0.8572)
  (2.62,-0.8572)
  (2.64,-0.8572)
  (2.66,-0.8572)
  (2.68,-0.8572)
  (2.7,-0.8572)
  (2.72,-0.8572)
  (2.74,-0.8572)
  (2.76,-0.8572)
  (2.78,-0.8572)
  (2.8,-0.8572)
  (2.82,-0.8572)
  (2.84,-0.8572)
  (2.86,-0.8572)
  (2.88,-0.8572)
  (2.9,-0.8572)
  (2.92,-0.8572)
  (2.94,-0.8572)
  (2.96,-0.8572)
  (2.98,-0.8572)
  (3,-0.8572)
};

% Contour level 9
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.6668,-3)
  (0.6668,-2.98)
  (0.6668,-2.96)
  (0.6668,-2.94)
  (0.6668,-2.92)
  (0.6668,-2.9)
  (0.6668,-2.88)
  (0.6668,-2.86)
  (0.6668,-2.84)
  (0.6668,-2.82)
  (0.6668,-2.8)
  (0.6668,-2.78)
  (0.6668,-2.76)
  (0.6668,-2.74)
  (0.6668,-2.72)
  (0.6668,-2.7)
  (0.6668,-2.68)
  (0.6668,-2.66)
  (0.6668,-2.64)
  (0.6668,-2.62)
  (0.6668,-2.6)
  (0.6668,-2.58)
  (0.6668,-2.56)
  (0.6668,-2.54)
  (0.6668,-2.52)
  (0.6668,-2.5)
  (0.6668,-2.48)
  (0.6668,-2.46)
  (0.6668,-2.44)
  (0.6668,-2.42)
  (0.6668,-2.4)
  (0.6668,-2.38)
  (0.6668,-2.36)
  (0.6668,-2.34)
  (0.6668,-2.32)
  (0.6668,-2.3)
  (0.6668,-2.28)
  (0.6668,-2.26)
  (0.6668,-2.24)
  (0.6668,-2.22)
  (0.6668,-2.2)
  (0.6668,-2.18)
  (0.6668,-2.16)
  (0.6668,-2.14)
  (0.6668,-2.12)
  (0.6668,-2.1)
  (0.6668,-2.08)
  (0.6668,-2.06)
  (0.6668,-2.04)
  (0.6668,-2.02)
  (0.6668,-2)
  (0.6668,-1.98)
  (0.6668,-1.96)
  (0.6668,-1.94)
  (0.6668,-1.92)
  (0.6668,-1.9)
  (0.6668,-1.88)
  (0.6668,-1.86)
  (0.6668,-1.84)
  (0.6668,-1.82)
  (0.6668,-1.8)
  (0.6668,-1.78)
  (0.6668,-1.76)
  (0.6668,-1.74)
  (0.6668,-1.72)
  (0.6668,-1.7)
  (0.6668,-1.68)
  (0.6668,-1.66)
  (0.6668,-1.64)
  (0.6668,-1.62)
  (0.6668,-1.6)
  (0.6668,-1.58)
  (0.6668,-1.56)
  (0.6668,-1.54)
  (0.6668,-1.52)
  (0.6668,-1.5)
  (0.6668,-1.48)
  (0.6668,-1.46)
  (0.6668,-1.44)
  (0.6668,-1.42)
  (0.6668,-1.4)
  (0.6668,-1.38)
  (0.6668,-1.36)
  (0.6668,-1.34)
  (0.66,-1.3332)
  (0.64,-1.3332)
  (0.62,-1.3332)
  (0.6,-1.3332)
  (0.58,-1.3332)
  (0.56,-1.3332)
  (0.54,-1.3332)
  (0.52,-1.3332)
  (0.5,-1.3332)
  (0.48,-1.3332)
  (0.46,-1.3332)
  (0.44,-1.3332)
  (0.42,-1.3332)
  (0.4,-1.3332)
  (0.38,-1.3332)
  (0.36,-1.3332)
  (0.34,-1.3332)
  (0.32,-1.3332)
  (0.3,-1.3332)
  (0.28,-1.3332)
  (0.26,-1.3332)
  (0.24,-1.3332)
  (0.22,-1.3332)
  (0.2,-1.3332)
  (0.18,-1.3332)
  (0.16,-1.3332)
  (0.14,-1.3332)
  (0.12,-1.3332)
  (0.1,-1.3332)
  (0.08,-1.3332)
  (0.06,-1.3332)
  (0.04,-1.3332)
  (0.02,-1.3332)
  (0,-1.3332)
  (-0.02,-1.3332)
  (-0.04,-1.3332)
  (-0.06,-1.3332)
  (-0.08,-1.3332)
  (-0.1,-1.3332)
  (-0.12,-1.3332)
  (-0.14,-1.3332)
  (-0.16,-1.3332)
  (-0.18,-1.3332)
  (-0.2,-1.3332)
  (-0.22,-1.3332)
  (-0.24,-1.3332)
  (-0.26,-1.3332)
  (-0.28,-1.3332)
  (-0.3,-1.3332)
  (-0.32,-1.3332)
  (-0.34,-1.3332)
  (-0.36,-1.3332)
  (-0.38,-1.3332)
  (-0.4,-1.3332)
  (-0.42,-1.3332)
  (-0.44,-1.3332)
  (-0.46,-1.3332)
  (-0.48,-1.3332)
  (-0.5,-1.3332)
  (-0.52,-1.3332)
  (-0.54,-1.3332)
  (-0.56,-1.3332)
  (-0.58,-1.3332)
  (-0.6,-1.3332)
  (-0.62,-1.3332)
  (-0.64,-1.3332)
  (-0.66,-1.3332)
  (-0.68,-1.3332)
  (-0.7,-1.3332)
  (-0.72,-1.3332)
  (-0.74,-1.3332)
  (-0.76,-1.3332)
  (-0.78,-1.3332)
  (-0.8,-1.3332)
  (-0.82,-1.3332)
  (-0.84,-1.3332)
  (-0.86,-1.3332)
  (-0.88,-1.3332)
  (-0.9,-1.3332)
  (-0.92,-1.3332)
  (-0.94,-1.3332)
  (-0.96,-1.3332)
  (-0.98,-1.3332)
  (-1,-1.3332)
  (-1.02,-1.3332)
  (-1.04,-1.3332)
  (-1.06,-1.3332)
  (-1.08,-1.3332)
  (-1.1,-1.3332)
  (-1.12,-1.3332)
  (-1.14,-1.3332)
  (-1.16,-1.3332)
  (-1.18,-1.3332)
  (-1.2,-1.3332)
  (-1.22,-1.3332)
  (-1.24,-1.3332)
  (-1.26,-1.3332)
  (-1.28,-1.3332)
  (-1.3,-1.3332)
  (-1.32,-1.3332)
  (-1.34,-1.3332)
  (-1.36,-1.3332)
  (-1.38,-1.3332)
  (-1.4,-1.3332)
  (-1.42,-1.3332)
  (-1.44,-1.3332)
  (-1.46,-1.3332)
  (-1.48,-1.3332)
  (-1.5,-1.3332)
  (-1.52,-1.3332)
  (-1.54,-1.3332)
  (-1.56,-1.3332)
  (-1.58,-1.3332)
  (-1.6,-1.3332)
  (-1.62,-1.3332)
  (-1.64,-1.3332)
  (-1.66,-1.3332)
  (-1.68,-1.3332)
  (-1.7,-1.3332)
  (-1.72,-1.3332)
  (-1.74,-1.3332)
  (-1.76,-1.3332)
  (-1.78,-1.3332)
  (-1.8,-1.3332)
  (-1.82,-1.3332)
  (-1.84,-1.3332)
  (-1.86,-1.3332)
  (-1.88,-1.3332)
  (-1.9,-1.3332)
  (-1.92,-1.3332)
  (-1.94,-1.3332)
  (-1.96,-1.3332)
  (-1.98,-1.3332)
  (-2,-1.3332)
  (-2.02,-1.3332)
  (-2.04,-1.3332)
  (-2.06,-1.3332)
  (-2.08,-1.3332)
  (-2.1,-1.3332)
  (-2.12,-1.3332)
  (-2.14,-1.3332)
  (-2.16,-1.3332)
  (-2.18,-1.3332)
  (-2.2,-1.3332)
  (-2.22,-1.3332)
  (-2.24,-1.3332)
  (-2.26,-1.3332)
  (-2.28,-1.3332)
  (-2.3,-1.3332)
  (-2.32,-1.3332)
  (-2.34,-1.3332)
  (-2.36,-1.3332)
  (-2.38,-1.3332)
  (-2.4,-1.3332)
  (-2.42,-1.3332)
  (-2.44,-1.3332)
  (-2.46,-1.3332)
  (-2.48,-1.3332)
  (-2.5,-1.3332)
  (-2.52,-1.3332)
  (-2.54,-1.3332)
  (-2.56,-1.3332)
  (-2.58,-1.3332)
  (-2.6,-1.3332)
  (-2.62,-1.3332)
  (-2.64,-1.3332)
  (-2.66,-1.3332)
  (-2.68,-1.3332)
  (-2.7,-1.3332)
  (-2.72,-1.3332)
  (-2.74,-1.3332)
  (-2.76,-1.3332)
  (-2.78,-1.3332)
  (-2.8,-1.3332)
  (-2.82,-1.3332)
  (-2.84,-1.3332)
  (-2.86,-1.3332)
  (-2.88,-1.3332)
  (-2.9,-1.3332)
  (-2.92,-1.3332)
  (-2.94,-1.3332)
  (-2.96,-1.3332)
  (-2.98,-1.3332)
  (-3,-1.3332)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.3332)
  (2.98,-1.3332)
  (2.96,-1.3332)
  (2.94,-1.3332)
  (2.92,-1.3332)
  (2.9,-1.3332)
  (2.88,-1.3332)
  (2.86,-1.3332)
  (2.84,-1.3332)
  (2.82,-1.3332)
  (2.8,-1.3332)
  (2.78,-1.3332)
  (2.76,-1.3332)
  (2.74,-1.3332)
  (2.72,-1.3332)
  (2.7,-1.3332)
  (2.68,-1.3332)
  (2.66,-1.3332)
  (2.64,-1.3332)
  (2.62,-1.3332)
  (2.6,-1.3332)
  (2.58,-1.3332)
  (2.56,-1.3332)
  (2.54,-1.3332)
  (2.52,-1.3332)
  (2.5,-1.3332)
  (2.48,-1.3332)
  (2.46,-1.3332)
  (2.44,-1.3332)
  (2.42,-1.3332)
  (2.4,-1.3332)
  (2.38,-1.3332)
  (2.36,-1.3332)
  (2.34,-1.3332)
  (2.32,-1.3332)
  (2.3,-1.3332)
  (2.28,-1.3332)
  (2.26,-1.3332)
  (2.24,-1.3332)
  (2.22,-1.3332)
  (2.2,-1.3332)
  (2.18,-1.3332)
  (2.16,-1.3332)
  (2.14,-1.3332)
  (2.12,-1.3332)
  (2.1,-1.3332)
  (2.08,-1.3332)
  (2.06,-1.3332)
  (2.04,-1.3332)
  (2.02,-1.3332)
  (2,-1.3332)
  (1.98,-1.3332)
  (1.96,-1.3332)
  (1.94,-1.3332)
  (1.92,-1.3332)
  (1.9,-1.3332)
  (1.88,-1.3332)
  (1.86,-1.3332)
  (1.84,-1.3332)
  (1.82,-1.3332)
  (1.8,-1.3332)
  (1.78,-1.3332)
  (1.76,-1.3332)
  (1.74,-1.3332)
  (1.72,-1.3332)
  (1.7,-1.3332)
  (1.68,-1.3332)
  (1.66,-1.3332)
  (1.64,-1.3332)
  (1.62,-1.3332)
  (1.6,-1.3332)
  (1.58,-1.3332)
  (1.56,-1.3332)
  (1.54,-1.3332)
  (1.52,-1.3332)
  (1.5,-1.3332)
  (1.48,-1.3332)
  (1.46,-1.3332)
  (1.44,-1.3332)
  (1.42,-1.3332)
  (1.4,-1.3332)
  (1.38,-1.3332)
  (1.36,-1.3332)
  (1.34,-1.3332)
  (1.3332,-1.34)
  (1.3332,-1.36)
  (1.3332,-1.38)
  (1.3332,-1.4)
  (1.3332,-1.42)
  (1.3332,-1.44)
  (1.3332,-1.46)
  (1.3332,-1.48)
  (1.3332,-1.5)
  (1.3332,-1.52)
  (1.3332,-1.54)
  (1.3332,-1.56)
  (1.3332,-1.58)
  (1.3332,-1.6)
  (1.3332,-1.62)
  (1.3332,-1.64)
  (1.3332,-1.66)
  (1.3332,-1.68)
  (1.3332,-1.7)
  (1.3332,-1.72)
  (1.3332,-1.74)
  (1.3332,-1.76)
  (1.3332,-1.78)
  (1.3332,-1.8)
  (1.3332,-1.82)
  (1.3332,-1.84)
  (1.3332,-1.86)
  (1.3332,-1.88)
  (1.3332,-1.9)
  (1.3332,-1.92)
  (1.3332,-1.94)
  (1.3332,-1.96)
  (1.3332,-1.98)
  (1.3332,-2)
  (1.3332,-2.02)
  (1.3332,-2.04)
  (1.3332,-2.06)
  (1.3332,-2.08)
  (1.3332,-2.1)
  (1.3332,-2.12)
  (1.3332,-2.14)
  (1.3332,-2.16)
  (1.3332,-2.18)
  (1.3332,-2.2)
  (1.3332,-2.22)
  (1.3332,-2.24)
  (1.3332,-2.26)
  (1.3332,-2.28)
  (1.3332,-2.3)
  (1.3332,-2.32)
  (1.3332,-2.34)
  (1.3332,-2.36)
  (1.3332,-2.38)
  (1.3332,-2.4)
  (1.3332,-2.42)
  (1.3332,-2.44)
  (1.3332,-2.46)
  (1.3332,-2.48)
  (1.3332,-2.5)
  (1.3332,-2.52)
  (1.3332,-2.54)
  (1.3332,-2.56)
  (1.3332,-2.58)
  (1.3332,-2.6)
  (1.3332,-2.62)
  (1.3332,-2.64)
  (1.3332,-2.66)
  (1.3332,-2.68)
  (1.3332,-2.7)
  (1.3332,-2.72)
  (1.3332,-2.74)
  (1.3332,-2.76)
  (1.3332,-2.78)
  (1.3332,-2.8)
  (1.3332,-2.82)
  (1.3332,-2.84)
  (1.3332,-2.86)
  (1.3332,-2.88)
  (1.3332,-2.9)
  (1.3332,-2.92)
  (1.3332,-2.94)
  (1.3332,-2.96)
  (1.3332,-2.98)
  (1.3332,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.6668)
  (-2.98,-0.6668)
  (-2.96,-0.6668)
  (-2.94,-0.6668)
  (-2.92,-0.6668)
  (-2.9,-0.6668)
  (-2.88,-0.6668)
  (-2.86,-0.6668)
  (-2.84,-0.6668)
  (-2.82,-0.6668)
  (-2.8,-0.6668)
  (-2.78,-0.6668)
  (-2.76,-0.6668)
  (-2.74,-0.6668)
  (-2.72,-0.6668)
  (-2.7,-0.6668)
  (-2.68,-0.6668)
  (-2.66,-0.6668)
  (-2.64,-0.6668)
  (-2.62,-0.6668)
  (-2.6,-0.6668)
  (-2.58,-0.6668)
  (-2.56,-0.6668)
  (-2.54,-0.6668)
  (-2.52,-0.6668)
  (-2.5,-0.6668)
  (-2.48,-0.6668)
  (-2.46,-0.6668)
  (-2.44,-0.6668)
  (-2.42,-0.6668)
  (-2.4,-0.6668)
  (-2.38,-0.6668)
  (-2.36,-0.6668)
  (-2.34,-0.6668)
  (-2.32,-0.6668)
  (-2.3,-0.6668)
  (-2.28,-0.6668)
  (-2.26,-0.6668)
  (-2.24,-0.6668)
  (-2.22,-0.6668)
  (-2.2,-0.6668)
  (-2.18,-0.6668)
  (-2.16,-0.6668)
  (-2.14,-0.6668)
  (-2.12,-0.6668)
  (-2.1,-0.6668)
  (-2.08,-0.6668)
  (-2.06,-0.6668)
  (-2.04,-0.6668)
  (-2.02,-0.6668)
  (-2,-0.6668)
  (-1.98,-0.6668)
  (-1.96,-0.6668)
  (-1.94,-0.6668)
  (-1.92,-0.6668)
  (-1.9,-0.6668)
  (-1.88,-0.6668)
  (-1.86,-0.6668)
  (-1.84,-0.6668)
  (-1.82,-0.6668)
  (-1.8,-0.6668)
  (-1.78,-0.6668)
  (-1.76,-0.6668)
  (-1.74,-0.6668)
  (-1.72,-0.6668)
  (-1.7,-0.6668)
  (-1.68,-0.6668)
  (-1.66,-0.6668)
  (-1.64,-0.6668)
  (-1.62,-0.6668)
  (-1.6,-0.6668)
  (-1.58,-0.6668)
  (-1.56,-0.6668)
  (-1.54,-0.6668)
  (-1.52,-0.6668)
  (-1.5,-0.6668)
  (-1.48,-0.6668)
  (-1.46,-0.6668)
  (-1.44,-0.6668)
  (-1.42,-0.6668)
  (-1.4,-0.6668)
  (-1.38,-0.6668)
  (-1.36,-0.6668)
  (-1.34,-0.6668)
  (-1.32,-0.6668)
  (-1.3,-0.6668)
  (-1.28,-0.6668)
  (-1.26,-0.6668)
  (-1.24,-0.6668)
  (-1.22,-0.6668)
  (-1.2,-0.6668)
  (-1.18,-0.6668)
  (-1.16,-0.6668)
  (-1.14,-0.6668)
  (-1.12,-0.6668)
  (-1.1,-0.6668)
  (-1.08,-0.6668)
  (-1.06,-0.6668)
  (-1.04,-0.6668)
  (-1.02,-0.6668)
  (-1,-0.6668)
  (-0.98,-0.6668)
  (-0.96,-0.6668)
  (-0.94,-0.6668)
  (-0.92,-0.6668)
  (-0.9,-0.6668)
  (-0.88,-0.6668)
  (-0.86,-0.6668)
  (-0.84,-0.6668)
  (-0.82,-0.6668)
  (-0.8,-0.6668)
  (-0.78,-0.6668)
  (-0.76,-0.6668)
  (-0.74,-0.6668)
  (-0.72,-0.6668)
  (-0.7,-0.6668)
  (-0.68,-0.6668)
  (-0.66,-0.6668)
  (-0.64,-0.6668)
  (-0.62,-0.6668)
  (-0.6,-0.6668)
  (-0.58,-0.6668)
  (-0.56,-0.6668)
  (-0.54,-0.6668)
  (-0.52,-0.6668)
  (-0.5,-0.6668)
  (-0.48,-0.6668)
  (-0.46,-0.6668)
  (-0.44,-0.6668)
  (-0.42,-0.6668)
  (-0.4,-0.6668)
  (-0.38,-0.6668)
  (-0.36,-0.6668)
  (-0.34,-0.6668)
  (-0.32,-0.6668)
  (-0.3,-0.6668)
  (-0.28,-0.6668)
  (-0.26,-0.6668)
  (-0.24,-0.6668)
  (-0.22,-0.6668)
  (-0.2,-0.6668)
  (-0.18,-0.6668)
  (-0.16,-0.6668)
  (-0.14,-0.6668)
  (-0.12,-0.6668)
  (-0.1,-0.6668)
  (-0.08,-0.6668)
  (-0.06,-0.6668)
  (-0.04,-0.6668)
  (-0.02,-0.6668)
  (0,-0.6668)
  (0.02,-0.6668)
  (0.04,-0.6668)
  (0.06,-0.6668)
  (0.08,-0.6668)
  (0.1,-0.6668)
  (0.12,-0.6668)
  (0.14,-0.6668)
  (0.16,-0.6668)
  (0.18,-0.6668)
  (0.2,-0.6668)
  (0.22,-0.6668)
  (0.24,-0.6668)
  (0.26,-0.6668)
  (0.28,-0.6668)
  (0.3,-0.6668)
  (0.32,-0.6668)
  (0.34,-0.6668)
  (0.36,-0.6668)
  (0.38,-0.6668)
  (0.4,-0.6668)
  (0.42,-0.6668)
  (0.44,-0.6668)
  (0.46,-0.6668)
  (0.48,-0.6668)
  (0.5,-0.6668)
  (0.52,-0.6668)
  (0.54,-0.6668)
  (0.56,-0.6668)
  (0.58,-0.6668)
  (0.6,-0.6668)
  (0.62,-0.6668)
  (0.64,-0.6668)
  (0.66,-0.6668)
  (0.6668,-0.66)
  (0.6668,-0.64)
  (0.6668,-0.62)
  (0.6668,-0.6)
  (0.6668,-0.58)
  (0.6668,-0.56)
  (0.6668,-0.54)
  (0.6668,-0.52)
  (0.6668,-0.5)
  (0.6668,-0.48)
  (0.6668,-0.46)
  (0.6668,-0.44)
  (0.6668,-0.42)
  (0.6668,-0.4)
  (0.6668,-0.38)
  (0.6668,-0.36)
  (0.6668,-0.34)
  (0.6668,-0.32)
  (0.6668,-0.3)
  (0.6668,-0.28)
  (0.6668,-0.26)
  (0.6668,-0.24)
  (0.6668,-0.22)
  (0.6668,-0.2)
  (0.6668,-0.18)
  (0.6668,-0.16)
  (0.6668,-0.14)
  (0.6668,-0.12)
  (0.6668,-0.1)
  (0.6668,-0.08)
  (0.6668,-0.06)
  (0.6668,-0.04)
  (0.6668,-0.02)
  (0.6668,0)
  (0.6668,0.02)
  (0.6668,0.04)
  (0.6668,0.06)
  (0.6668,0.08)
  (0.6668,0.1)
  (0.6668,0.12)
  (0.6668,0.14)
  (0.6668,0.16)
  (0.6668,0.18)
  (0.6668,0.2)
  (0.6668,0.22)
  (0.6668,0.24)
  (0.6668,0.26)
  (0.6668,0.28)
  (0.6668,0.3)
  (0.6668,0.32)
  (0.6668,0.34)
  (0.6668,0.36)
  (0.6668,0.38)
  (0.6668,0.4)
  (0.6668,0.42)
  (0.6668,0.44)
  (0.6668,0.46)
  (0.6668,0.48)
  (0.6668,0.5)
  (0.6668,0.52)
  (0.6668,0.54)
  (0.6668,0.56)
  (0.6668,0.58)
  (0.6668,0.6)
  (0.6668,0.62)
  (0.6668,0.64)
  (0.6668,0.66)
  (0.6668,0.68)
  (0.6668,0.7)
  (0.6668,0.72)
  (0.6668,0.74)
  (0.6668,0.76)
  (0.6668,0.78)
  (0.6668,0.8)
  (0.6668,0.82)
  (0.6668,0.84)
  (0.6668,0.86)
  (0.6668,0.88)
  (0.6668,0.9)
  (0.6668,0.92)
  (0.6668,0.94)
  (0.6668,0.96)
  (0.6668,0.98)
  (0.6668,1)
  (0.6668,1.02)
  (0.6668,1.04)
  (0.6668,1.06)
  (0.6668,1.08)
  (0.6668,1.1)
  (0.6668,1.12)
  (0.6668,1.14)
  (0.6668,1.16)
  (0.6668,1.18)
  (0.6668,1.2)
  (0.6668,1.22)
  (0.6668,1.24)
  (0.6668,1.26)
  (0.6668,1.28)
  (0.6668,1.3)
  (0.6668,1.32)
  (0.6668,1.34)
  (0.6668,1.36)
  (0.6668,1.38)
  (0.6668,1.4)
  (0.6668,1.42)
  (0.6668,1.44)
  (0.6668,1.46)
  (0.6668,1.48)
  (0.6668,1.5)
  (0.6668,1.52)
  (0.6668,1.54)
  (0.6668,1.56)
  (0.6668,1.58)
  (0.6668,1.6)
  (0.6668,1.62)
  (0.6668,1.64)
  (0.6668,1.66)
  (0.6668,1.68)
  (0.6668,1.7)
  (0.6668,1.72)
  (0.6668,1.74)
  (0.6668,1.76)
  (0.6668,1.78)
  (0.6668,1.8)
  (0.6668,1.82)
  (0.6668,1.84)
  (0.6668,1.86)
  (0.6668,1.88)
  (0.6668,1.9)
  (0.6668,1.92)
  (0.6668,1.94)
  (0.6668,1.96)
  (0.6668,1.98)
  (0.6668,2)
  (0.6668,2.02)
  (0.6668,2.04)
  (0.6668,2.06)
  (0.6668,2.08)
  (0.6668,2.1)
  (0.6668,2.12)
  (0.6668,2.14)
  (0.6668,2.16)
  (0.6668,2.18)
  (0.6668,2.2)
  (0.6668,2.22)
  (0.6668,2.24)
  (0.6668,2.26)
  (0.6668,2.28)
  (0.6668,2.3)
  (0.6668,2.32)
  (0.6668,2.34)
  (0.6668,2.36)
  (0.6668,2.38)
  (0.6668,2.4)
  (0.6668,2.42)
  (0.6668,2.44)
  (0.6668,2.46)
  (0.6668,2.48)
  (0.6668,2.5)
  (0.6668,2.52)
  (0.6668,2.54)
  (0.6668,2.56)
  (0.6668,2.58)
  (0.6668,2.6)
  (0.6668,2.62)
  (0.6668,2.64)
  (0.6668,2.66)
  (0.6668,2.68)
  (0.6668,2.7)
  (0.6668,2.72)
  (0.6668,2.74)
  (0.6668,2.76)
  (0.6668,2.78)
  (0.6668,2.8)
  (0.6668,2.82)
  (0.6668,2.84)
  (0.6668,2.86)
  (0.6668,2.88)
  (0.6668,2.9)
  (0.6668,2.92)
  (0.6668,2.94)
  (0.6668,2.96)
  (0.6668,2.98)
  (0.6668,3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.3332,3)
  (1.3332,2.98)
  (1.3332,2.96)
  (1.3332,2.94)
  (1.3332,2.92)
  (1.3332,2.9)
  (1.3332,2.88)
  (1.3332,2.86)
  (1.3332,2.84)
  (1.3332,2.82)
  (1.3332,2.8)
  (1.3332,2.78)
  (1.3332,2.76)
  (1.3332,2.74)
  (1.3332,2.72)
  (1.3332,2.7)
  (1.3332,2.68)
  (1.3332,2.66)
  (1.3332,2.64)
  (1.3332,2.62)
  (1.3332,2.6)
  (1.3332,2.58)
  (1.3332,2.56)
  (1.3332,2.54)
  (1.3332,2.52)
  (1.3332,2.5)
  (1.3332,2.48)
  (1.3332,2.46)
  (1.3332,2.44)
  (1.3332,2.42)
  (1.3332,2.4)
  (1.3332,2.38)
  (1.3332,2.36)
  (1.3332,2.34)
  (1.3332,2.32)
  (1.3332,2.3)
  (1.3332,2.28)
  (1.3332,2.26)
  (1.3332,2.24)
  (1.3332,2.22)
  (1.3332,2.2)
  (1.3332,2.18)
  (1.3332,2.16)
  (1.3332,2.14)
  (1.3332,2.12)
  (1.3332,2.1)
  (1.3332,2.08)
  (1.3332,2.06)
  (1.3332,2.04)
  (1.3332,2.02)
  (1.3332,2)
  (1.3332,1.98)
  (1.3332,1.96)
  (1.3332,1.94)
  (1.3332,1.92)
  (1.3332,1.9)
  (1.3332,1.88)
  (1.3332,1.86)
  (1.3332,1.84)
  (1.3332,1.82)
  (1.3332,1.8)
  (1.3332,1.78)
  (1.3332,1.76)
  (1.3332,1.74)
  (1.3332,1.72)
  (1.3332,1.7)
  (1.3332,1.68)
  (1.3332,1.66)
  (1.3332,1.64)
  (1.3332,1.62)
  (1.3332,1.6)
  (1.3332,1.58)
  (1.3332,1.56)
  (1.3332,1.54)
  (1.3332,1.52)
  (1.3332,1.5)
  (1.3332,1.48)
  (1.3332,1.46)
  (1.3332,1.44)
  (1.3332,1.42)
  (1.3332,1.4)
  (1.3332,1.38)
  (1.3332,1.36)
  (1.3332,1.34)
  (1.3332,1.32)
  (1.3332,1.3)
  (1.3332,1.28)
  (1.3332,1.26)
  (1.3332,1.24)
  (1.3332,1.22)
  (1.3332,1.2)
  (1.3332,1.18)
  (1.3332,1.16)
  (1.3332,1.14)
  (1.3332,1.12)
  (1.3332,1.1)
  (1.3332,1.08)
  (1.3332,1.06)
  (1.3332,1.04)
  (1.3332,1.02)
  (1.3332,1)
  (1.3332,0.98)
  (1.3332,0.96)
  (1.3332,0.94)
  (1.3332,0.92)
  (1.3332,0.9)
  (1.3332,0.88)
  (1.3332,0.86)
  (1.3332,0.84)
  (1.3332,0.82)
  (1.3332,0.8)
  (1.3332,0.78)
  (1.3332,0.76)
  (1.3332,0.74)
  (1.3332,0.72)
  (1.3332,0.7)
  (1.3332,0.68)
  (1.3332,0.66)
  (1.3332,0.64)
  (1.3332,0.62)
  (1.3332,0.6)
  (1.3332,0.58)
  (1.3332,0.56)
  (1.3332,0.54)
  (1.3332,0.52)
  (1.3332,0.5)
  (1.3332,0.48)
  (1.3332,0.46)
  (1.3332,0.44)
  (1.3332,0.42)
  (1.3332,0.4)
  (1.3332,0.38)
  (1.3332,0.36)
  (1.3332,0.34)
  (1.3332,0.32)
  (1.3332,0.3)
  (1.3332,0.28)
  (1.3332,0.26)
  (1.3332,0.24)
  (1.3332,0.22)
  (1.3332,0.2)
  (1.3332,0.18)
  (1.3332,0.16)
  (1.3332,0.14)
  (1.3332,0.12)
  (1.3332,0.1)
  (1.3332,0.08)
  (1.3332,0.06)
  (1.3332,0.04)
  (1.3332,0.02)
  (1.3332,0)
  (1.3332,-0.02)
  (1.3332,-0.04)
  (1.3332,-0.06)
  (1.3332,-0.08)
  (1.3332,-0.1)
  (1.3332,-0.12)
  (1.3332,-0.14)
  (1.3332,-0.16)
  (1.3332,-0.18)
  (1.3332,-0.2)
  (1.3332,-0.22)
  (1.3332,-0.24)
  (1.3332,-0.26)
  (1.3332,-0.28)
  (1.3332,-0.3)
  (1.3332,-0.32)
  (1.3332,-0.34)
  (1.3332,-0.36)
  (1.3332,-0.38)
  (1.3332,-0.4)
  (1.3332,-0.42)
  (1.3332,-0.44)
  (1.3332,-0.46)
  (1.3332,-0.48)
  (1.3332,-0.5)
  (1.3332,-0.52)
  (1.3332,-0.54)
  (1.3332,-0.56)
  (1.3332,-0.58)
  (1.3332,-0.6)
  (1.3332,-0.62)
  (1.3332,-0.64)
  (1.3332,-0.66)
  (1.34,-0.6668)
  (1.36,-0.6668)
  (1.38,-0.6668)
  (1.4,-0.6668)
  (1.42,-0.6668)
  (1.44,-0.6668)
  (1.46,-0.6668)
  (1.48,-0.6668)
  (1.5,-0.6668)
  (1.52,-0.6668)
  (1.54,-0.6668)
  (1.56,-0.6668)
  (1.58,-0.6668)
  (1.6,-0.6668)
  (1.62,-0.6668)
  (1.64,-0.6668)
  (1.66,-0.6668)
  (1.68,-0.6668)
  (1.7,-0.6668)
  (1.72,-0.6668)
  (1.74,-0.6668)
  (1.76,-0.6668)
  (1.78,-0.6668)
  (1.8,-0.6668)
  (1.82,-0.6668)
  (1.84,-0.6668)
  (1.86,-0.6668)
  (1.88,-0.6668)
  (1.9,-0.6668)
  (1.92,-0.6668)
  (1.94,-0.6668)
  (1.96,-0.6668)
  (1.98,-0.6668)
  (2,-0.6668)
  (2.02,-0.6668)
  (2.04,-0.6668)
  (2.06,-0.6668)
  (2.08,-0.6668)
  (2.1,-0.6668)
  (2.12,-0.6668)
  (2.14,-0.6668)
  (2.16,-0.6668)
  (2.18,-0.6668)
  (2.2,-0.6668)
  (2.22,-0.6668)
  (2.24,-0.6668)
  (2.26,-0.6668)
  (2.28,-0.6668)
  (2.3,-0.6668)
  (2.32,-0.6668)
  (2.34,-0.6668)
  (2.36,-0.6668)
  (2.38,-0.6668)
  (2.4,-0.6668)
  (2.42,-0.6668)
  (2.44,-0.6668)
  (2.46,-0.6668)
  (2.48,-0.6668)
  (2.5,-0.6668)
  (2.52,-0.6668)
  (2.54,-0.6668)
  (2.56,-0.6668)
  (2.58,-0.6668)
  (2.6,-0.6668)
  (2.62,-0.6668)
  (2.64,-0.6668)
  (2.66,-0.6668)
  (2.68,-0.6668)
  (2.7,-0.6668)
  (2.72,-0.6668)
  (2.74,-0.6668)
  (2.76,-0.6668)
  (2.78,-0.6668)
  (2.8,-0.6668)
  (2.82,-0.6668)
  (2.84,-0.6668)
  (2.86,-0.6668)
  (2.88,-0.6668)
  (2.9,-0.6668)
  (2.92,-0.6668)
  (2.94,-0.6668)
  (2.96,-0.6668)
  (2.98,-0.6668)
  (3,-0.6668)
};

% Contour level 12
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.5,-3)
  (0.5,-2.98)
  (0.5,-2.96)
  (0.5,-2.94)
  (0.5,-2.92)
  (0.5,-2.9)
  (0.5,-2.88)
  (0.5,-2.86)
  (0.5,-2.84)
  (0.5,-2.82)
  (0.5,-2.8)
  (0.5,-2.78)
  (0.5,-2.76)
  (0.5,-2.74)
  (0.5,-2.72)
  (0.5,-2.7)
  (0.5,-2.68)
  (0.5,-2.66)
  (0.5,-2.64)
  (0.5,-2.62)
  (0.5,-2.6)
  (0.5,-2.58)
  (0.5,-2.56)
  (0.5,-2.54)
  (0.5,-2.52)
  (0.5,-2.5)
  (0.5,-2.48)
  (0.5,-2.46)
  (0.5,-2.44)
  (0.5,-2.42)
  (0.5,-2.4)
  (0.5,-2.38)
  (0.5,-2.36)
  (0.5,-2.34)
  (0.5,-2.32)
  (0.5,-2.3)
  (0.5,-2.28)
  (0.5,-2.26)
  (0.5,-2.24)
  (0.5,-2.22)
  (0.5,-2.2)
  (0.5,-2.18)
  (0.5,-2.16)
  (0.5,-2.14)
  (0.5,-2.12)
  (0.5,-2.1)
  (0.5,-2.08)
  (0.5,-2.06)
  (0.5,-2.04)
  (0.5,-2.02)
  (0.5,-2)
  (0.5,-1.98)
  (0.5,-1.96)
  (0.5,-1.94)
  (0.5,-1.92)
  (0.5,-1.9)
  (0.5,-1.88)
  (0.5,-1.86)
  (0.5,-1.84)
  (0.5,-1.82)
  (0.5,-1.8)
  (0.5,-1.78)
  (0.5,-1.76)
  (0.5,-1.74)
  (0.5,-1.72)
  (0.5,-1.7)
  (0.5,-1.68)
  (0.5,-1.66)
  (0.5,-1.64)
  (0.5,-1.62)
  (0.5,-1.6)
  (0.5,-1.58)
  (0.5,-1.56)
  (0.5,-1.54)
  (0.5,-1.52)
  (0.48,-1.5)
  (0.46,-1.5)
  (0.44,-1.5)
  (0.42,-1.5)
  (0.4,-1.5)
  (0.38,-1.5)
  (0.36,-1.5)
  (0.34,-1.5)
  (0.32,-1.5)
  (0.3,-1.5)
  (0.28,-1.5)
  (0.26,-1.5)
  (0.24,-1.5)
  (0.22,-1.5)
  (0.2,-1.5)
  (0.18,-1.5)
  (0.16,-1.5)
  (0.14,-1.5)
  (0.12,-1.5)
  (0.1,-1.5)
  (0.08,-1.5)
  (0.06,-1.5)
  (0.04,-1.5)
  (0.02,-1.5)
  (0,-1.5)
  (-0.02,-1.5)
  (-0.04,-1.5)
  (-0.06,-1.5)
  (-0.08,-1.5)
  (-0.1,-1.5)
  (-0.12,-1.5)
  (-0.14,-1.5)
  (-0.16,-1.5)
  (-0.18,-1.5)
  (-0.2,-1.5)
  (-0.22,-1.5)
  (-0.24,-1.5)
  (-0.26,-1.5)
  (-0.28,-1.5)
  (-0.3,-1.5)
  (-0.32,-1.5)
  (-0.34,-1.5)
  (-0.36,-1.5)
  (-0.38,-1.5)
  (-0.4,-1.5)
  (-0.42,-1.5)
  (-0.44,-1.5)
  (-0.46,-1.5)
  (-0.48,-1.5)
  (-0.5,-1.5)
  (-0.52,-1.5)
  (-0.54,-1.5)
  (-0.56,-1.5)
  (-0.58,-1.5)
  (-0.6,-1.5)
  (-0.62,-1.5)
  (-0.64,-1.5)
  (-0.66,-1.5)
  (-0.68,-1.5)
  (-0.7,-1.5)
  (-0.72,-1.5)
  (-0.74,-1.5)
  (-0.76,-1.5)
  (-0.78,-1.5)
  (-0.8,-1.5)
  (-0.82,-1.5)
  (-0.84,-1.5)
  (-0.86,-1.5)
  (-0.88,-1.5)
  (-0.9,-1.5)
  (-0.92,-1.5)
  (-0.94,-1.5)
  (-0.96,-1.5)
  (-0.98,-1.5)
  (-1,-1.5)
  (-1.02,-1.5)
  (-1.04,-1.5)
  (-1.06,-1.5)
  (-1.08,-1.5)
  (-1.1,-1.5)
  (-1.12,-1.5)
  (-1.14,-1.5)
  (-1.16,-1.5)
  (-1.18,-1.5)
  (-1.2,-1.5)
  (-1.22,-1.5)
  (-1.24,-1.5)
  (-1.26,-1.5)
  (-1.28,-1.5)
  (-1.3,-1.5)
  (-1.32,-1.5)
  (-1.34,-1.5)
  (-1.36,-1.5)
  (-1.38,-1.5)
  (-1.4,-1.5)
  (-1.42,-1.5)
  (-1.44,-1.5)
  (-1.46,-1.5)
  (-1.48,-1.5)
  (-1.5,-1.5)
  (-1.52,-1.5)
  (-1.54,-1.5)
  (-1.56,-1.5)
  (-1.58,-1.5)
  (-1.6,-1.5)
  (-1.62,-1.5)
  (-1.64,-1.5)
  (-1.66,-1.5)
  (-1.68,-1.5)
  (-1.7,-1.5)
  (-1.72,-1.5)
  (-1.74,-1.5)
  (-1.76,-1.5)
  (-1.78,-1.5)
  (-1.8,-1.5)
  (-1.82,-1.5)
  (-1.84,-1.5)
  (-1.86,-1.5)
  (-1.88,-1.5)
  (-1.9,-1.5)
  (-1.92,-1.5)
  (-1.94,-1.5)
  (-1.96,-1.5)
  (-1.98,-1.5)
  (-2,-1.5)
  (-2.02,-1.5)
  (-2.04,-1.5)
  (-2.06,-1.5)
  (-2.08,-1.5)
  (-2.1,-1.5)
  (-2.12,-1.5)
  (-2.14,-1.5)
  (-2.16,-1.5)
  (-2.18,-1.5)
  (-2.2,-1.5)
  (-2.22,-1.5)
  (-2.24,-1.5)
  (-2.26,-1.5)
  (-2.28,-1.5)
  (-2.3,-1.5)
  (-2.32,-1.5)
  (-2.34,-1.5)
  (-2.36,-1.5)
  (-2.38,-1.5)
  (-2.4,-1.5)
  (-2.42,-1.5)
  (-2.44,-1.5)
  (-2.46,-1.5)
  (-2.48,-1.5)
  (-2.5,-1.5)
  (-2.52,-1.5)
  (-2.54,-1.5)
  (-2.56,-1.5)
  (-2.58,-1.5)
  (-2.6,-1.5)
  (-2.62,-1.5)
  (-2.64,-1.5)
  (-2.66,-1.5)
  (-2.68,-1.5)
  (-2.7,-1.5)
  (-2.72,-1.5)
  (-2.74,-1.5)
  (-2.76,-1.5)
  (-2.78,-1.5)
  (-2.8,-1.5)
  (-2.82,-1.5)
  (-2.84,-1.5)
  (-2.86,-1.5)
  (-2.88,-1.5)
  (-2.9,-1.5)
  (-2.92,-1.5)
  (-2.94,-1.5)
  (-2.96,-1.5)
  (-2.98,-1.5)
  (-3,-1.5)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.5)
  (2.98,-1.5)
  (2.96,-1.5)
  (2.94,-1.5)
  (2.92,-1.5)
  (2.9,-1.5)
  (2.88,-1.5)
  (2.86,-1.5)
  (2.84,-1.5)
  (2.82,-1.5)
  (2.8,-1.5)
  (2.78,-1.5)
  (2.76,-1.5)
  (2.74,-1.5)
  (2.72,-1.5)
  (2.7,-1.5)
  (2.68,-1.5)
  (2.66,-1.5)
  (2.64,-1.5)
  (2.62,-1.5)
  (2.6,-1.5)
  (2.58,-1.5)
  (2.56,-1.5)
  (2.54,-1.5)
  (2.52,-1.5)
  (2.5,-1.5)
  (2.48,-1.5)
  (2.46,-1.5)
  (2.44,-1.5)
  (2.42,-1.5)
  (2.4,-1.5)
  (2.38,-1.5)
  (2.36,-1.5)
  (2.34,-1.5)
  (2.32,-1.5)
  (2.3,-1.5)
  (2.28,-1.5)
  (2.26,-1.5)
  (2.24,-1.5)
  (2.22,-1.5)
  (2.2,-1.5)
  (2.18,-1.5)
  (2.16,-1.5)
  (2.14,-1.5)
  (2.12,-1.5)
  (2.1,-1.5)
  (2.08,-1.5)
  (2.06,-1.5)
  (2.04,-1.5)
  (2.02,-1.5)
  (2,-1.5)
  (1.98,-1.5)
  (1.96,-1.5)
  (1.94,-1.5)
  (1.92,-1.5)
  (1.9,-1.5)
  (1.88,-1.5)
  (1.86,-1.5)
  (1.84,-1.5)
  (1.82,-1.5)
  (1.8,-1.5)
  (1.78,-1.5)
  (1.76,-1.5)
  (1.74,-1.5)
  (1.72,-1.5)
  (1.7,-1.5)
  (1.68,-1.5)
  (1.66,-1.5)
  (1.64,-1.5)
  (1.62,-1.5)
  (1.6,-1.5)
  (1.58,-1.5)
  (1.56,-1.5)
  (1.54,-1.5)
  (1.52,-1.5)
  (1.5,-1.52)
  (1.5,-1.54)
  (1.5,-1.56)
  (1.5,-1.58)
  (1.5,-1.6)
  (1.5,-1.62)
  (1.5,-1.64)
  (1.5,-1.66)
  (1.5,-1.68)
  (1.5,-1.7)
  (1.5,-1.72)
  (1.5,-1.74)
  (1.5,-1.76)
  (1.5,-1.78)
  (1.5,-1.8)
  (1.5,-1.82)
  (1.5,-1.84)
  (1.5,-1.86)
  (1.5,-1.88)
  (1.5,-1.9)
  (1.5,-1.92)
  (1.5,-1.94)
  (1.5,-1.96)
  (1.5,-1.98)
  (1.5,-2)
  (1.5,-2.02)
  (1.5,-2.04)
  (1.5,-2.06)
  (1.5,-2.08)
  (1.5,-2.1)
  (1.5,-2.12)
  (1.5,-2.14)
  (1.5,-2.16)
  (1.5,-2.18)
  (1.5,-2.2)
  (1.5,-2.22)
  (1.5,-2.24)
  (1.5,-2.26)
  (1.5,-2.28)
  (1.5,-2.3)
  (1.5,-2.32)
  (1.5,-2.34)
  (1.5,-2.36)
  (1.5,-2.38)
  (1.5,-2.4)
  (1.5,-2.42)
  (1.5,-2.44)
  (1.5,-2.46)
  (1.5,-2.48)
  (1.5,-2.5)
  (1.5,-2.52)
  (1.5,-2.54)
  (1.5,-2.56)
  (1.5,-2.58)
  (1.5,-2.6)
  (1.5,-2.62)
  (1.5,-2.64)
  (1.5,-2.66)
  (1.5,-2.68)
  (1.5,-2.7)
  (1.5,-2.72)
  (1.5,-2.74)
  (1.5,-2.76)
  (1.5,-2.78)
  (1.5,-2.8)
  (1.5,-2.82)
  (1.5,-2.84)
  (1.5,-2.86)
  (1.5,-2.88)
  (1.5,-2.9)
  (1.5,-2.92)
  (1.5,-2.94)
  (1.5,-2.96)
  (1.5,-2.98)
  (1.5,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.5)
  (-2.98,-0.5)
  (-2.96,-0.5)
  (-2.94,-0.5)
  (-2.92,-0.5)
  (-2.9,-0.5)
  (-2.88,-0.5)
  (-2.86,-0.5)
  (-2.84,-0.5)
  (-2.82,-0.5)
  (-2.8,-0.5)
  (-2.78,-0.5)
  (-2.76,-0.5)
  (-2.74,-0.5)
  (-2.72,-0.5)
  (-2.7,-0.5)
  (-2.68,-0.5)
  (-2.66,-0.5)
  (-2.64,-0.5)
  (-2.62,-0.5)
  (-2.6,-0.5)
  (-2.58,-0.5)
  (-2.56,-0.5)
  (-2.54,-0.5)
  (-2.52,-0.5)
  (-2.5,-0.5)
  (-2.48,-0.5)
  (-2.46,-0.5)
  (-2.44,-0.5)
  (-2.42,-0.5)
  (-2.4,-0.5)
  (-2.38,-0.5)
  (-2.36,-0.5)
  (-2.34,-0.5)
  (-2.32,-0.5)
  (-2.3,-0.5)
  (-2.28,-0.5)
  (-2.26,-0.5)
  (-2.24,-0.5)
  (-2.22,-0.5)
  (-2.2,-0.5)
  (-2.18,-0.5)
  (-2.16,-0.5)
  (-2.14,-0.5)
  (-2.12,-0.5)
  (-2.1,-0.5)
  (-2.08,-0.5)
  (-2.06,-0.5)
  (-2.04,-0.5)
  (-2.02,-0.5)
  (-2,-0.5)
  (-1.98,-0.5)
  (-1.96,-0.5)
  (-1.94,-0.5)
  (-1.92,-0.5)
  (-1.9,-0.5)
  (-1.88,-0.5)
  (-1.86,-0.5)
  (-1.84,-0.5)
  (-1.82,-0.5)
  (-1.8,-0.5)
  (-1.78,-0.5)
  (-1.76,-0.5)
  (-1.74,-0.5)
  (-1.72,-0.5)
  (-1.7,-0.5)
  (-1.68,-0.5)
  (-1.66,-0.5)
  (-1.64,-0.5)
  (-1.62,-0.5)
  (-1.6,-0.5)
  (-1.58,-0.5)
  (-1.56,-0.5)
  (-1.54,-0.5)
  (-1.52,-0.5)
  (-1.5,-0.5)
  (-1.48,-0.5)
  (-1.46,-0.5)
  (-1.44,-0.5)
  (-1.42,-0.5)
  (-1.4,-0.5)
  (-1.38,-0.5)
  (-1.36,-0.5)
  (-1.34,-0.5)
  (-1.32,-0.5)
  (-1.3,-0.5)
  (-1.28,-0.5)
  (-1.26,-0.5)
  (-1.24,-0.5)
  (-1.22,-0.5)
  (-1.2,-0.5)
  (-1.18,-0.5)
  (-1.16,-0.5)
  (-1.14,-0.5)
  (-1.12,-0.5)
  (-1.1,-0.5)
  (-1.08,-0.5)
  (-1.06,-0.5)
  (-1.04,-0.5)
  (-1.02,-0.5)
  (-1,-0.5)
  (-0.98,-0.5)
  (-0.96,-0.5)
  (-0.94,-0.5)
  (-0.92,-0.5)
  (-0.9,-0.5)
  (-0.88,-0.5)
  (-0.86,-0.5)
  (-0.84,-0.5)
  (-0.82,-0.5)
  (-0.8,-0.5)
  (-0.78,-0.5)
  (-0.76,-0.5)
  (-0.74,-0.5)
  (-0.72,-0.5)
  (-0.7,-0.5)
  (-0.68,-0.5)
  (-0.66,-0.5)
  (-0.64,-0.5)
  (-0.62,-0.5)
  (-0.6,-0.5)
  (-0.58,-0.5)
  (-0.56,-0.5)
  (-0.54,-0.5)
  (-0.52,-0.5)
  (-0.5,-0.5)
  (-0.48,-0.5)
  (-0.46,-0.5)
  (-0.44,-0.5)
  (-0.42,-0.5)
  (-0.4,-0.5)
  (-0.38,-0.5)
  (-0.36,-0.5)
  (-0.34,-0.5)
  (-0.32,-0.5)
  (-0.3,-0.5)
  (-0.28,-0.5)
  (-0.26,-0.5)
  (-0.24,-0.5)
  (-0.22,-0.5)
  (-0.2,-0.5)
  (-0.18,-0.5)
  (-0.16,-0.5)
  (-0.14,-0.5)
  (-0.12,-0.5)
  (-0.1,-0.5)
  (-0.08,-0.5)
  (-0.06,-0.5)
  (-0.04,-0.5)
  (-0.02,-0.5)
  (0,-0.5)
  (0.02,-0.5)
  (0.04,-0.5)
  (0.06,-0.5)
  (0.08,-0.5)
  (0.1,-0.5)
  (0.12,-0.5)
  (0.14,-0.5)
  (0.16,-0.5)
  (0.18,-0.5)
  (0.2,-0.5)
  (0.22,-0.5)
  (0.24,-0.5)
  (0.26,-0.5)
  (0.28,-0.5)
  (0.3,-0.5)
  (0.32,-0.5)
  (0.34,-0.5)
  (0.36,-0.5)
  (0.38,-0.5)
  (0.4,-0.5)
  (0.42,-0.5)
  (0.44,-0.5)
  (0.46,-0.5)
  (0.48,-0.5)
  (0.5,-0.48)
  (0.5,-0.46)
  (0.5,-0.44)
  (0.5,-0.42)
  (0.5,-0.4)
  (0.5,-0.38)
  (0.5,-0.36)
  (0.5,-0.34)
  (0.5,-0.32)
  (0.5,-0.3)
  (0.5,-0.28)
  (0.5,-0.26)
  (0.5,-0.24)
  (0.5,-0.22)
  (0.5,-0.2)
  (0.5,-0.18)
  (0.5,-0.16)
  (0.5,-0.14)
  (0.5,-0.12)
  (0.5,-0.1)
  (0.5,-0.08)
  (0.5,-0.06)
  (0.5,-0.04)
  (0.5,-0.02)
  (0.5,0)
  (0.5,0.02)
  (0.5,0.04)
  (0.5,0.06)
  (0.5,0.08)
  (0.5,0.1)
  (0.5,0.12)
  (0.5,0.14)
  (0.5,0.16)
  (0.5,0.18)
  (0.5,0.2)
  (0.5,0.22)
  (0.5,0.24)
  (0.5,0.26)
  (0.5,0.28)
  (0.5,0.3)
  (0.5,0.32)
  (0.5,0.34)
  (0.5,0.36)
  (0.5,0.38)
  (0.5,0.4)
  (0.5,0.42)
  (0.5,0.44)
  (0.5,0.46)
  (0.5,0.48)
  (0.5,0.5)
  (0.5,0.52)
  (0.5,0.54)
  (0.5,0.56)
  (0.5,0.58)
  (0.5,0.6)
  (0.5,0.62)
  (0.5,0.64)
  (0.5,0.66)
  (0.5,0.68)
  (0.5,0.7)
  (0.5,0.72)
  (0.5,0.74)
  (0.5,0.76)
  (0.5,0.78)
  (0.5,0.8)
  (0.5,0.82)
  (0.5,0.84)
  (0.5,0.86)
  (0.5,0.88)
  (0.5,0.9)
  (0.5,0.92)
  (0.5,0.94)
  (0.5,0.96)
  (0.5,0.98)
  (0.5,1)
  (0.5,1.02)
  (0.5,1.04)
  (0.5,1.06)
  (0.5,1.08)
  (0.5,1.1)
  (0.5,1.12)
  (0.5,1.14)
  (0.5,1.16)
  (0.5,1.18)
  (0.5,1.2)
  (0.5,1.22)
  (0.5,1.24)
  (0.5,1.26)
  (0.5,1.28)
  (0.5,1.3)
  (0.5,1.32)
  (0.5,1.34)
  (0.5,1.36)
  (0.5,1.38)
  (0.5,1.4)
  (0.5,1.42)
  (0.5,1.44)
  (0.5,1.46)
  (0.5,1.48)
  (0.5,1.5)
  (0.5,1.52)
  (0.5,1.54)
  (0.5,1.56)
  (0.5,1.58)
  (0.5,1.6)
  (0.5,1.62)
  (0.5,1.64)
  (0.5,1.66)
  (0.5,1.68)
  (0.5,1.7)
  (0.5,1.72)
  (0.5,1.74)
  (0.5,1.76)
  (0.5,1.78)
  (0.5,1.8)
  (0.5,1.82)
  (0.5,1.84)
  (0.5,1.86)
  (0.5,1.88)
  (0.5,1.9)
  (0.5,1.92)
  (0.5,1.94)
  (0.5,1.96)
  (0.5,1.98)
  (0.5,2)
  (0.5,2.02)
  (0.5,2.04)
  (0.5,2.06)
  (0.5,2.08)
  (0.5,2.1)
  (0.5,2.12)
  (0.5,2.14)
  (0.5,2.16)
  (0.5,2.18)
  (0.5,2.2)
  (0.5,2.22)
  (0.5,2.24)
  (0.5,2.26)
  (0.5,2.28)
  (0.5,2.3)
  (0.5,2.32)
  (0.5,2.34)
  (0.5,2.36)
  (0.5,2.38)
  (0.5,2.4)
  (0.5,2.42)
  (0.5,2.44)
  (0.5,2.46)
  (0.5,2.48)
  (0.5,2.5)
  (0.5,2.52)
  (0.5,2.54)
  (0.5,2.56)
  (0.5,2.58)
  (0.5,2.6)
  (0.5,2.62)
  (0.5,2.64)
  (0.5,2.66)
  (0.5,2.68)
  (0.5,2.7)
  (0.5,2.72)
  (0.5,2.74)
  (0.5,2.76)
  (0.5,2.78)
  (0.5,2.8)
  (0.5,2.82)
  (0.5,2.84)
  (0.5,2.86)
  (0.5,2.88)
  (0.5,2.9)
  (0.5,2.92)
  (0.5,2.94)
  (0.5,2.96)
  (0.5,2.98)
  (0.5,3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.5,3)
  (1.5,2.98)
  (1.5,2.96)
  (1.5,2.94)
  (1.5,2.92)
  (1.5,2.9)
  (1.5,2.88)
  (1.5,2.86)
  (1.5,2.84)
  (1.5,2.82)
  (1.5,2.8)
  (1.5,2.78)
  (1.5,2.76)
  (1.5,2.74)
  (1.5,2.72)
  (1.5,2.7)
  (1.5,2.68)
  (1.5,2.66)
  (1.5,2.64)
  (1.5,2.62)
  (1.5,2.6)
  (1.5,2.58)
  (1.5,2.56)
  (1.5,2.54)
  (1.5,2.52)
  (1.5,2.5)
  (1.5,2.48)
  (1.5,2.46)
  (1.5,2.44)
  (1.5,2.42)
  (1.5,2.4)
  (1.5,2.38)
  (1.5,2.36)
  (1.5,2.34)
  (1.5,2.32)
  (1.5,2.3)
  (1.5,2.28)
  (1.5,2.26)
  (1.5,2.24)
  (1.5,2.22)
  (1.5,2.2)
  (1.5,2.18)
  (1.5,2.16)
  (1.5,2.14)
  (1.5,2.12)
  (1.5,2.1)
  (1.5,2.08)
  (1.5,2.06)
  (1.5,2.04)
  (1.5,2.02)
  (1.5,2)
  (1.5,1.98)
  (1.5,1.96)
  (1.5,1.94)
  (1.5,1.92)
  (1.5,1.9)
  (1.5,1.88)
  (1.5,1.86)
  (1.5,1.84)
  (1.5,1.82)
  (1.5,1.8)
  (1.5,1.78)
  (1.5,1.76)
  (1.5,1.74)
  (1.5,1.72)
  (1.5,1.7)
  (1.5,1.68)
  (1.5,1.66)
  (1.5,1.64)
  (1.5,1.62)
  (1.5,1.6)
  (1.5,1.58)
  (1.5,1.56)
  (1.5,1.54)
  (1.5,1.52)
  (1.5,1.5)
  (1.5,1.48)
  (1.5,1.46)
  (1.5,1.44)
  (1.5,1.42)
  (1.5,1.4)
  (1.5,1.38)
  (1.5,1.36)
  (1.5,1.34)
  (1.5,1.32)
  (1.5,1.3)
  (1.5,1.28)
  (1.5,1.26)
  (1.5,1.24)
  (1.5,1.22)
  (1.5,1.2)
  (1.5,1.18)
  (1.5,1.16)
  (1.5,1.14)
  (1.5,1.12)
  (1.5,1.1)
  (1.5,1.08)
  (1.5,1.06)
  (1.5,1.04)
  (1.5,1.02)
  (1.5,1)
  (1.5,0.98)
  (1.5,0.96)
  (1.5,0.94)
  (1.5,0.92)
  (1.5,0.9)
  (1.5,0.88)
  (1.5,0.86)
  (1.5,0.84)
  (1.5,0.82)
  (1.5,0.8)
  (1.5,0.78)
  (1.5,0.76)
  (1.5,0.74)
  (1.5,0.72)
  (1.5,0.7)
  (1.5,0.68)
  (1.5,0.66)
  (1.5,0.64)
  (1.5,0.62)
  (1.5,0.6)
  (1.5,0.58)
  (1.5,0.56)
  (1.5,0.54)
  (1.5,0.52)
  (1.5,0.5)
  (1.5,0.48)
  (1.5,0.46)
  (1.5,0.44)
  (1.5,0.42)
  (1.5,0.4)
  (1.5,0.38)
  (1.5,0.36)
  (1.5,0.34)
  (1.5,0.32)
  (1.5,0.3)
  (1.5,0.28)
  (1.5,0.26)
  (1.5,0.24)
  (1.5,0.22)
  (1.5,0.2)
  (1.5,0.18)
  (1.5,0.16)
  (1.5,0.14)
  (1.5,0.12)
  (1.5,0.1)
  (1.5,0.08)
  (1.5,0.06)
  (1.5,0.04)
  (1.5,0.02)
  (1.5,0)
  (1.5,-0.02)
  (1.5,-0.04)
  (1.5,-0.06)
  (1.5,-0.08)
  (1.5,-0.1)
  (1.5,-0.12)
  (1.5,-0.14)
  (1.5,-0.16)
  (1.5,-0.18)
  (1.5,-0.2)
  (1.5,-0.22)
  (1.5,-0.24)
  (1.5,-0.26)
  (1.5,-0.28)
  (1.5,-0.3)
  (1.5,-0.32)
  (1.5,-0.34)
  (1.5,-0.36)
  (1.5,-0.38)
  (1.5,-0.4)
  (1.5,-0.42)
  (1.5,-0.44)
  (1.5,-0.46)
  (1.5,-0.48)
  (1.52,-0.5)
  (1.54,-0.5)
  (1.56,-0.5)
  (1.58,-0.5)
  (1.6,-0.5)
  (1.62,-0.5)
  (1.64,-0.5)
  (1.66,-0.5)
  (1.68,-0.5)
  (1.7,-0.5)
  (1.72,-0.5)
  (1.74,-0.5)
  (1.76,-0.5)
  (1.78,-0.5)
  (1.8,-0.5)
  (1.82,-0.5)
  (1.84,-0.5)
  (1.86,-0.5)
  (1.88,-0.5)
  (1.9,-0.5)
  (1.92,-0.5)
  (1.94,-0.5)
  (1.96,-0.5)
  (1.98,-0.5)
  (2,-0.5)
  (2.02,-0.5)
  (2.04,-0.5)
  (2.06,-0.5)
  (2.08,-0.5)
  (2.1,-0.5)
  (2.12,-0.5)
  (2.14,-0.5)
  (2.16,-0.5)
  (2.18,-0.5)
  (2.2,-0.5)
  (2.22,-0.5)
  (2.24,-0.5)
  (2.26,-0.5)
  (2.28,-0.5)
  (2.3,-0.5)
  (2.32,-0.5)
  (2.34,-0.5)
  (2.36,-0.5)
  (2.38,-0.5)
  (2.4,-0.5)
  (2.42,-0.5)
  (2.44,-0.5)
  (2.46,-0.5)
  (2.48,-0.5)
  (2.5,-0.5)
  (2.52,-0.5)
  (2.54,-0.5)
  (2.56,-0.5)
  (2.58,-0.5)
  (2.6,-0.5)
  (2.62,-0.5)
  (2.64,-0.5)
  (2.66,-0.5)
  (2.68,-0.5)
  (2.7,-0.5)
  (2.72,-0.5)
  (2.74,-0.5)
  (2.76,-0.5)
  (2.78,-0.5)
  (2.8,-0.5)
  (2.82,-0.5)
  (2.84,-0.5)
  (2.86,-0.5)
  (2.88,-0.5)
  (2.9,-0.5)
  (2.92,-0.5)
  (2.94,-0.5)
  (2.96,-0.5)
  (2.98,-0.5)
  (3,-0.5)
};

% Contour level 16
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.3752,-3)
  (0.3752,-2.98)
  (0.3752,-2.96)
  (0.3752,-2.94)
  (0.3752,-2.92)
  (0.3752,-2.9)
  (0.3752,-2.88)
  (0.3752,-2.86)
  (0.3752,-2.84)
  (0.3752,-2.82)
  (0.3752,-2.8)
  (0.3752,-2.78)
  (0.3752,-2.76)
  (0.3752,-2.74)
  (0.3752,-2.72)
  (0.3752,-2.7)
  (0.3752,-2.68)
  (0.3752,-2.66)
  (0.3752,-2.64)
  (0.3752,-2.62)
  (0.3752,-2.6)
  (0.3752,-2.58)
  (0.3752,-2.56)
  (0.3752,-2.54)
  (0.3752,-2.52)
  (0.3752,-2.5)
  (0.3752,-2.48)
  (0.3752,-2.46)
  (0.3752,-2.44)
  (0.3752,-2.42)
  (0.3752,-2.4)
  (0.3752,-2.38)
  (0.3752,-2.36)
  (0.3752,-2.34)
  (0.3752,-2.32)
  (0.3752,-2.3)
  (0.3752,-2.28)
  (0.3752,-2.26)
  (0.3752,-2.24)
  (0.3752,-2.22)
  (0.3752,-2.2)
  (0.3752,-2.18)
  (0.3752,-2.16)
  (0.3752,-2.14)
  (0.3752,-2.12)
  (0.3752,-2.1)
  (0.3752,-2.08)
  (0.3752,-2.06)
  (0.3752,-2.04)
  (0.3752,-2.02)
  (0.3752,-2)
  (0.3752,-1.98)
  (0.3752,-1.96)
  (0.3752,-1.94)
  (0.3752,-1.92)
  (0.3752,-1.9)
  (0.3752,-1.88)
  (0.3752,-1.86)
  (0.3752,-1.84)
  (0.3752,-1.82)
  (0.3752,-1.8)
  (0.3752,-1.78)
  (0.3752,-1.76)
  (0.3752,-1.74)
  (0.3752,-1.72)
  (0.3752,-1.7)
  (0.3752,-1.68)
  (0.3752,-1.66)
  (0.3752,-1.64)
  (0.36,-1.6248)
  (0.34,-1.6248)
  (0.32,-1.6248)
  (0.3,-1.6248)
  (0.28,-1.6248)
  (0.26,-1.6248)
  (0.24,-1.6248)
  (0.22,-1.6248)
  (0.2,-1.6248)
  (0.18,-1.6248)
  (0.16,-1.6248)
  (0.14,-1.6248)
  (0.12,-1.6248)
  (0.1,-1.6248)
  (0.08,-1.6248)
  (0.06,-1.6248)
  (0.04,-1.6248)
  (0.02,-1.6248)
  (0,-1.6248)
  (-0.02,-1.6248)
  (-0.04,-1.6248)
  (-0.06,-1.6248)
  (-0.08,-1.6248)
  (-0.1,-1.6248)
  (-0.12,-1.6248)
  (-0.14,-1.6248)
  (-0.16,-1.6248)
  (-0.18,-1.6248)
  (-0.2,-1.6248)
  (-0.22,-1.6248)
  (-0.24,-1.6248)
  (-0.26,-1.6248)
  (-0.28,-1.6248)
  (-0.3,-1.6248)
  (-0.32,-1.6248)
  (-0.34,-1.6248)
  (-0.36,-1.6248)
  (-0.38,-1.6248)
  (-0.4,-1.6248)
  (-0.42,-1.6248)
  (-0.44,-1.6248)
  (-0.46,-1.6248)
  (-0.48,-1.6248)
  (-0.5,-1.6248)
  (-0.52,-1.6248)
  (-0.54,-1.6248)
  (-0.56,-1.6248)
  (-0.58,-1.6248)
  (-0.6,-1.6248)
  (-0.62,-1.6248)
  (-0.64,-1.6248)
  (-0.66,-1.6248)
  (-0.68,-1.6248)
  (-0.7,-1.6248)
  (-0.72,-1.6248)
  (-0.74,-1.6248)
  (-0.76,-1.6248)
  (-0.78,-1.6248)
  (-0.8,-1.6248)
  (-0.82,-1.6248)
  (-0.84,-1.6248)
  (-0.86,-1.6248)
  (-0.88,-1.6248)
  (-0.9,-1.6248)
  (-0.92,-1.6248)
  (-0.94,-1.6248)
  (-0.96,-1.6248)
  (-0.98,-1.6248)
  (-1,-1.6248)
  (-1.02,-1.6248)
  (-1.04,-1.6248)
  (-1.06,-1.6248)
  (-1.08,-1.6248)
  (-1.1,-1.6248)
  (-1.12,-1.6248)
  (-1.14,-1.6248)
  (-1.16,-1.6248)
  (-1.18,-1.6248)
  (-1.2,-1.6248)
  (-1.22,-1.6248)
  (-1.24,-1.6248)
  (-1.26,-1.6248)
  (-1.28,-1.6248)
  (-1.3,-1.6248)
  (-1.32,-1.6248)
  (-1.34,-1.6248)
  (-1.36,-1.6248)
  (-1.38,-1.6248)
  (-1.4,-1.6248)
  (-1.42,-1.6248)
  (-1.44,-1.6248)
  (-1.46,-1.6248)
  (-1.48,-1.6248)
  (-1.5,-1.6248)
  (-1.52,-1.6248)
  (-1.54,-1.6248)
  (-1.56,-1.6248)
  (-1.58,-1.6248)
  (-1.6,-1.6248)
  (-1.62,-1.6248)
  (-1.64,-1.6248)
  (-1.66,-1.6248)
  (-1.68,-1.6248)
  (-1.7,-1.6248)
  (-1.72,-1.6248)
  (-1.74,-1.6248)
  (-1.76,-1.6248)
  (-1.78,-1.6248)
  (-1.8,-1.6248)
  (-1.82,-1.6248)
  (-1.84,-1.6248)
  (-1.86,-1.6248)
  (-1.88,-1.6248)
  (-1.9,-1.6248)
  (-1.92,-1.6248)
  (-1.94,-1.6248)
  (-1.96,-1.6248)
  (-1.98,-1.6248)
  (-2,-1.6248)
  (-2.02,-1.6248)
  (-2.04,-1.6248)
  (-2.06,-1.6248)
  (-2.08,-1.6248)
  (-2.1,-1.6248)
  (-2.12,-1.6248)
  (-2.14,-1.6248)
  (-2.16,-1.6248)
  (-2.18,-1.6248)
  (-2.2,-1.6248)
  (-2.22,-1.6248)
  (-2.24,-1.6248)
  (-2.26,-1.6248)
  (-2.28,-1.6248)
  (-2.3,-1.6248)
  (-2.32,-1.6248)
  (-2.34,-1.6248)
  (-2.36,-1.6248)
  (-2.38,-1.6248)
  (-2.4,-1.6248)
  (-2.42,-1.6248)
  (-2.44,-1.6248)
  (-2.46,-1.6248)
  (-2.48,-1.6248)
  (-2.5,-1.6248)
  (-2.52,-1.6248)
  (-2.54,-1.6248)
  (-2.56,-1.6248)
  (-2.58,-1.6248)
  (-2.6,-1.6248)
  (-2.62,-1.6248)
  (-2.64,-1.6248)
  (-2.66,-1.6248)
  (-2.68,-1.6248)
  (-2.7,-1.6248)
  (-2.72,-1.6248)
  (-2.74,-1.6248)
  (-2.76,-1.6248)
  (-2.78,-1.6248)
  (-2.8,-1.6248)
  (-2.82,-1.6248)
  (-2.84,-1.6248)
  (-2.86,-1.6248)
  (-2.88,-1.6248)
  (-2.9,-1.6248)
  (-2.92,-1.6248)
  (-2.94,-1.6248)
  (-2.96,-1.6248)
  (-2.98,-1.6248)
  (-3,-1.6248)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.6248)
  (2.98,-1.6248)
  (2.96,-1.6248)
  (2.94,-1.6248)
  (2.92,-1.6248)
  (2.9,-1.6248)
  (2.88,-1.6248)
  (2.86,-1.6248)
  (2.84,-1.6248)
  (2.82,-1.6248)
  (2.8,-1.6248)
  (2.78,-1.6248)
  (2.76,-1.6248)
  (2.74,-1.6248)
  (2.72,-1.6248)
  (2.7,-1.6248)
  (2.68,-1.6248)
  (2.66,-1.6248)
  (2.64,-1.6248)
  (2.62,-1.6248)
  (2.6,-1.6248)
  (2.58,-1.6248)
  (2.56,-1.6248)
  (2.54,-1.6248)
  (2.52,-1.6248)
  (2.5,-1.6248)
  (2.48,-1.6248)
  (2.46,-1.6248)
  (2.44,-1.6248)
  (2.42,-1.6248)
  (2.4,-1.6248)
  (2.38,-1.6248)
  (2.36,-1.6248)
  (2.34,-1.6248)
  (2.32,-1.6248)
  (2.3,-1.6248)
  (2.28,-1.6248)
  (2.26,-1.6248)
  (2.24,-1.6248)
  (2.22,-1.6248)
  (2.2,-1.6248)
  (2.18,-1.6248)
  (2.16,-1.6248)
  (2.14,-1.6248)
  (2.12,-1.6248)
  (2.1,-1.6248)
  (2.08,-1.6248)
  (2.06,-1.6248)
  (2.04,-1.6248)
  (2.02,-1.6248)
  (2,-1.6248)
  (1.98,-1.6248)
  (1.96,-1.6248)
  (1.94,-1.6248)
  (1.92,-1.6248)
  (1.9,-1.6248)
  (1.88,-1.6248)
  (1.86,-1.6248)
  (1.84,-1.6248)
  (1.82,-1.6248)
  (1.8,-1.6248)
  (1.78,-1.6248)
  (1.76,-1.6248)
  (1.74,-1.6248)
  (1.72,-1.6248)
  (1.7,-1.6248)
  (1.68,-1.6248)
  (1.66,-1.6248)
  (1.64,-1.6248)
  (1.6248,-1.64)
  (1.6248,-1.66)
  (1.6248,-1.68)
  (1.6248,-1.7)
  (1.6248,-1.72)
  (1.6248,-1.74)
  (1.6248,-1.76)
  (1.6248,-1.78)
  (1.6248,-1.8)
  (1.6248,-1.82)
  (1.6248,-1.84)
  (1.6248,-1.86)
  (1.6248,-1.88)
  (1.6248,-1.9)
  (1.6248,-1.92)
  (1.6248,-1.94)
  (1.6248,-1.96)
  (1.6248,-1.98)
  (1.6248,-2)
  (1.6248,-2.02)
  (1.6248,-2.04)
  (1.6248,-2.06)
  (1.6248,-2.08)
  (1.6248,-2.1)
  (1.6248,-2.12)
  (1.6248,-2.14)
  (1.6248,-2.16)
  (1.6248,-2.18)
  (1.6248,-2.2)
  (1.6248,-2.22)
  (1.6248,-2.24)
  (1.6248,-2.26)
  (1.6248,-2.28)
  (1.6248,-2.3)
  (1.6248,-2.32)
  (1.6248,-2.34)
  (1.6248,-2.36)
  (1.6248,-2.38)
  (1.6248,-2.4)
  (1.6248,-2.42)
  (1.6248,-2.44)
  (1.6248,-2.46)
  (1.6248,-2.48)
  (1.6248,-2.5)
  (1.6248,-2.52)
  (1.6248,-2.54)
  (1.6248,-2.56)
  (1.6248,-2.58)
  (1.6248,-2.6)
  (1.6248,-2.62)
  (1.6248,-2.64)
  (1.6248,-2.66)
  (1.6248,-2.68)
  (1.6248,-2.7)
  (1.6248,-2.72)
  (1.6248,-2.74)
  (1.6248,-2.76)
  (1.6248,-2.78)
  (1.6248,-2.8)
  (1.6248,-2.82)
  (1.6248,-2.84)
  (1.6248,-2.86)
  (1.6248,-2.88)
  (1.6248,-2.9)
  (1.6248,-2.92)
  (1.6248,-2.94)
  (1.6248,-2.96)
  (1.6248,-2.98)
  (1.6248,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.3752)
  (-2.98,-0.3752)
  (-2.96,-0.3752)
  (-2.94,-0.3752)
  (-2.92,-0.3752)
  (-2.9,-0.3752)
  (-2.88,-0.3752)
  (-2.86,-0.3752)
  (-2.84,-0.3752)
  (-2.82,-0.3752)
  (-2.8,-0.3752)
  (-2.78,-0.3752)
  (-2.76,-0.3752)
  (-2.74,-0.3752)
  (-2.72,-0.3752)
  (-2.7,-0.3752)
  (-2.68,-0.3752)
  (-2.66,-0.3752)
  (-2.64,-0.3752)
  (-2.62,-0.3752)
  (-2.6,-0.3752)
  (-2.58,-0.3752)
  (-2.56,-0.3752)
  (-2.54,-0.3752)
  (-2.52,-0.3752)
  (-2.5,-0.3752)
  (-2.48,-0.3752)
  (-2.46,-0.3752)
  (-2.44,-0.3752)
  (-2.42,-0.3752)
  (-2.4,-0.3752)
  (-2.38,-0.3752)
  (-2.36,-0.3752)
  (-2.34,-0.3752)
  (-2.32,-0.3752)
  (-2.3,-0.3752)
  (-2.28,-0.3752)
  (-2.26,-0.3752)
  (-2.24,-0.3752)
  (-2.22,-0.3752)
  (-2.2,-0.3752)
  (-2.18,-0.3752)
  (-2.16,-0.3752)
  (-2.14,-0.3752)
  (-2.12,-0.3752)
  (-2.1,-0.3752)
  (-2.08,-0.3752)
  (-2.06,-0.3752)
  (-2.04,-0.3752)
  (-2.02,-0.3752)
  (-2,-0.3752)
  (-1.98,-0.3752)
  (-1.96,-0.3752)
  (-1.94,-0.3752)
  (-1.92,-0.3752)
  (-1.9,-0.3752)
  (-1.88,-0.3752)
  (-1.86,-0.3752)
  (-1.84,-0.3752)
  (-1.82,-0.3752)
  (-1.8,-0.3752)
  (-1.78,-0.3752)
  (-1.76,-0.3752)
  (-1.74,-0.3752)
  (-1.72,-0.3752)
  (-1.7,-0.3752)
  (-1.68,-0.3752)
  (-1.66,-0.3752)
  (-1.64,-0.3752)
  (-1.62,-0.3752)
  (-1.6,-0.3752)
  (-1.58,-0.3752)
  (-1.56,-0.3752)
  (-1.54,-0.3752)
  (-1.52,-0.3752)
  (-1.5,-0.3752)
  (-1.48,-0.3752)
  (-1.46,-0.3752)
  (-1.44,-0.3752)
  (-1.42,-0.3752)
  (-1.4,-0.3752)
  (-1.38,-0.3752)
  (-1.36,-0.3752)
  (-1.34,-0.3752)
  (-1.32,-0.3752)
  (-1.3,-0.3752)
  (-1.28,-0.3752)
  (-1.26,-0.3752)
  (-1.24,-0.3752)
  (-1.22,-0.3752)
  (-1.2,-0.3752)
  (-1.18,-0.3752)
  (-1.16,-0.3752)
  (-1.14,-0.3752)
  (-1.12,-0.3752)
  (-1.1,-0.3752)
  (-1.08,-0.3752)
  (-1.06,-0.3752)
  (-1.04,-0.3752)
  (-1.02,-0.3752)
  (-1,-0.3752)
  (-0.98,-0.3752)
  (-0.96,-0.3752)
  (-0.94,-0.3752)
  (-0.92,-0.3752)
  (-0.9,-0.3752)
  (-0.88,-0.3752)
  (-0.86,-0.3752)
  (-0.84,-0.3752)
  (-0.82,-0.3752)
  (-0.8,-0.3752)
  (-0.78,-0.3752)
  (-0.76,-0.3752)
  (-0.74,-0.3752)
  (-0.72,-0.3752)
  (-0.7,-0.3752)
  (-0.68,-0.3752)
  (-0.66,-0.3752)
  (-0.64,-0.3752)
  (-0.62,-0.3752)
  (-0.6,-0.3752)
  (-0.58,-0.3752)
  (-0.56,-0.3752)
  (-0.54,-0.3752)
  (-0.52,-0.3752)
  (-0.5,-0.3752)
  (-0.48,-0.3752)
  (-0.46,-0.3752)
  (-0.44,-0.3752)
  (-0.42,-0.3752)
  (-0.4,-0.3752)
  (-0.38,-0.3752)
  (-0.36,-0.3752)
  (-0.34,-0.3752)
  (-0.32,-0.3752)
  (-0.3,-0.3752)
  (-0.28,-0.3752)
  (-0.26,-0.3752)
  (-0.24,-0.3752)
  (-0.22,-0.3752)
  (-0.2,-0.3752)
  (-0.18,-0.3752)
  (-0.16,-0.3752)
  (-0.14,-0.3752)
  (-0.12,-0.3752)
  (-0.1,-0.3752)
  (-0.08,-0.3752)
  (-0.06,-0.3752)
  (-0.04,-0.3752)
  (-0.02,-0.3752)
  (0,-0.3752)
  (0.02,-0.3752)
  (0.04,-0.3752)
  (0.06,-0.3752)
  (0.08,-0.3752)
  (0.1,-0.3752)
  (0.12,-0.3752)
  (0.14,-0.3752)
  (0.16,-0.3752)
  (0.18,-0.3752)
  (0.2,-0.3752)
  (0.22,-0.3752)
  (0.24,-0.3752)
  (0.26,-0.3752)
  (0.28,-0.3752)
  (0.3,-0.3752)
  (0.32,-0.3752)
  (0.34,-0.3752)
  (0.36,-0.3752)
  (0.3752,-0.36)
  (0.3752,-0.34)
  (0.3752,-0.32)
  (0.3752,-0.3)
  (0.3752,-0.28)
  (0.3752,-0.26)
  (0.3752,-0.24)
  (0.3752,-0.22)
  (0.3752,-0.2)
  (0.3752,-0.18)
  (0.3752,-0.16)
  (0.3752,-0.14)
  (0.3752,-0.12)
  (0.3752,-0.1)
  (0.3752,-0.08)
  (0.3752,-0.06)
  (0.3752,-0.04)
  (0.3752,-0.02)
  (0.3752,0)
  (0.3752,0.02)
  (0.3752,0.04)
  (0.3752,0.06)
  (0.3752,0.08)
  (0.3752,0.1)
  (0.3752,0.12)
  (0.3752,0.14)
  (0.3752,0.16)
  (0.3752,0.18)
  (0.3752,0.2)
  (0.3752,0.22)
  (0.3752,0.24)
  (0.3752,0.26)
  (0.3752,0.28)
  (0.3752,0.3)
  (0.3752,0.32)
  (0.3752,0.34)
  (0.3752,0.36)
  (0.3752,0.38)
  (0.3752,0.4)
  (0.3752,0.42)
  (0.3752,0.44)
  (0.3752,0.46)
  (0.3752,0.48)
  (0.3752,0.5)
  (0.3752,0.52)
  (0.3752,0.54)
  (0.3752,0.56)
  (0.3752,0.58)
  (0.3752,0.6)
  (0.3752,0.62)
  (0.3752,0.64)
  (0.3752,0.66)
  (0.3752,0.68)
  (0.3752,0.7)
  (0.3752,0.72)
  (0.3752,0.74)
  (0.3752,0.76)
  (0.3752,0.78)
  (0.3752,0.8)
  (0.3752,0.82)
  (0.3752,0.84)
  (0.3752,0.86)
  (0.3752,0.88)
  (0.3752,0.9)
  (0.3752,0.92)
  (0.3752,0.94)
  (0.3752,0.96)
  (0.3752,0.98)
  (0.3752,1)
  (0.3752,1.02)
  (0.3752,1.04)
  (0.3752,1.06)
  (0.3752,1.08)
  (0.3752,1.1)
  (0.3752,1.12)
  (0.3752,1.14)
  (0.3752,1.16)
  (0.3752,1.18)
  (0.3752,1.2)
  (0.3752,1.22)
  (0.3752,1.24)
  (0.3752,1.26)
  (0.3752,1.28)
  (0.3752,1.3)
  (0.3752,1.32)
  (0.3752,1.34)
  (0.3752,1.36)
  (0.3752,1.38)
  (0.3752,1.4)
  (0.3752,1.42)
  (0.3752,1.44)
  (0.3752,1.46)
  (0.3752,1.48)
  (0.3752,1.5)
  (0.3752,1.52)
  (0.3752,1.54)
  (0.3752,1.56)
  (0.3752,1.58)
  (0.3752,1.6)
  (0.3752,1.62)
  (0.3752,1.64)
  (0.3752,1.66)
  (0.3752,1.68)
  (0.3752,1.7)
  (0.3752,1.72)
  (0.3752,1.74)
  (0.3752,1.76)
  (0.3752,1.78)
  (0.3752,1.8)
  (0.3752,1.82)
  (0.3752,1.84)
  (0.3752,1.86)
  (0.3752,1.88)
  (0.3752,1.9)
  (0.3752,1.92)
  (0.3752,1.94)
  (0.3752,1.96)
  (0.3752,1.98)
  (0.3752,2)
  (0.3752,2.02)
  (0.3752,2.04)
  (0.3752,2.06)
  (0.3752,2.08)
  (0.3752,2.1)
  (0.3752,2.12)
  (0.3752,2.14)
  (0.3752,2.16)
  (0.3752,2.18)
  (0.3752,2.2)
  (0.3752,2.22)
  (0.3752,2.24)
  (0.3752,2.26)
  (0.3752,2.28)
  (0.3752,2.3)
  (0.3752,2.32)
  (0.3752,2.34)
  (0.3752,2.36)
  (0.3752,2.38)
  (0.3752,2.4)
  (0.3752,2.42)
  (0.3752,2.44)
  (0.3752,2.46)
  (0.3752,2.48)
  (0.3752,2.5)
  (0.3752,2.52)
  (0.3752,2.54)
  (0.3752,2.56)
  (0.3752,2.58)
  (0.3752,2.6)
  (0.3752,2.62)
  (0.3752,2.64)
  (0.3752,2.66)
  (0.3752,2.68)
  (0.3752,2.7)
  (0.3752,2.72)
  (0.3752,2.74)
  (0.3752,2.76)
  (0.3752,2.78)
  (0.3752,2.8)
  (0.3752,2.82)
  (0.3752,2.84)
  (0.3752,2.86)
  (0.3752,2.88)
  (0.3752,2.9)
  (0.3752,2.92)
  (0.3752,2.94)
  (0.3752,2.96)
  (0.3752,2.98)
  (0.3752,3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.6248,3)
  (1.6248,2.98)
  (1.6248,2.96)
  (1.6248,2.94)
  (1.6248,2.92)
  (1.6248,2.9)
  (1.6248,2.88)
  (1.6248,2.86)
  (1.6248,2.84)
  (1.6248,2.82)
  (1.6248,2.8)
  (1.6248,2.78)
  (1.6248,2.76)
  (1.6248,2.74)
  (1.6248,2.72)
  (1.6248,2.7)
  (1.6248,2.68)
  (1.6248,2.66)
  (1.6248,2.64)
  (1.6248,2.62)
  (1.6248,2.6)
  (1.6248,2.58)
  (1.6248,2.56)
  (1.6248,2.54)
  (1.6248,2.52)
  (1.6248,2.5)
  (1.6248,2.48)
  (1.6248,2.46)
  (1.6248,2.44)
  (1.6248,2.42)
  (1.6248,2.4)
  (1.6248,2.38)
  (1.6248,2.36)
  (1.6248,2.34)
  (1.6248,2.32)
  (1.6248,2.3)
  (1.6248,2.28)
  (1.6248,2.26)
  (1.6248,2.24)
  (1.6248,2.22)
  (1.6248,2.2)
  (1.6248,2.18)
  (1.6248,2.16)
  (1.6248,2.14)
  (1.6248,2.12)
  (1.6248,2.1)
  (1.6248,2.08)
  (1.6248,2.06)
  (1.6248,2.04)
  (1.6248,2.02)
  (1.6248,2)
  (1.6248,1.98)
  (1.6248,1.96)
  (1.6248,1.94)
  (1.6248,1.92)
  (1.6248,1.9)
  (1.6248,1.88)
  (1.6248,1.86)
  (1.6248,1.84)
  (1.6248,1.82)
  (1.6248,1.8)
  (1.6248,1.78)
  (1.6248,1.76)
  (1.6248,1.74)
  (1.6248,1.72)
  (1.6248,1.7)
  (1.6248,1.68)
  (1.6248,1.66)
  (1.6248,1.64)
  (1.6248,1.62)
  (1.6248,1.6)
  (1.6248,1.58)
  (1.6248,1.56)
  (1.6248,1.54)
  (1.6248,1.52)
  (1.6248,1.5)
  (1.6248,1.48)
  (1.6248,1.46)
  (1.6248,1.44)
  (1.6248,1.42)
  (1.6248,1.4)
  (1.6248,1.38)
  (1.6248,1.36)
  (1.6248,1.34)
  (1.6248,1.32)
  (1.6248,1.3)
  (1.6248,1.28)
  (1.6248,1.26)
  (1.6248,1.24)
  (1.6248,1.22)
  (1.6248,1.2)
  (1.6248,1.18)
  (1.6248,1.16)
  (1.6248,1.14)
  (1.6248,1.12)
  (1.6248,1.1)
  (1.6248,1.08)
  (1.6248,1.06)
  (1.6248,1.04)
  (1.6248,1.02)
  (1.6248,1)
  (1.6248,0.98)
  (1.6248,0.96)
  (1.6248,0.94)
  (1.6248,0.92)
  (1.6248,0.9)
  (1.6248,0.88)
  (1.6248,0.86)
  (1.6248,0.84)
  (1.6248,0.82)
  (1.6248,0.8)
  (1.6248,0.78)
  (1.6248,0.76)
  (1.6248,0.74)
  (1.6248,0.72)
  (1.6248,0.7)
  (1.6248,0.68)
  (1.6248,0.66)
  (1.6248,0.64)
  (1.6248,0.62)
  (1.6248,0.6)
  (1.6248,0.58)
  (1.6248,0.56)
  (1.6248,0.54)
  (1.6248,0.52)
  (1.6248,0.5)
  (1.6248,0.48)
  (1.6248,0.46)
  (1.6248,0.44)
  (1.6248,0.42)
  (1.6248,0.4)
  (1.6248,0.38)
  (1.6248,0.36)
  (1.6248,0.34)
  (1.6248,0.32)
  (1.6248,0.3)
  (1.6248,0.28)
  (1.6248,0.26)
  (1.6248,0.24)
  (1.6248,0.22)
  (1.6248,0.2)
  (1.6248,0.18)
  (1.6248,0.16)
  (1.6248,0.14)
  (1.6248,0.12)
  (1.6248,0.1)
  (1.6248,0.08)
  (1.6248,0.06)
  (1.6248,0.04)
  (1.6248,0.02)
  (1.6248,0)
  (1.6248,-0.02)
  (1.6248,-0.04)
  (1.6248,-0.06)
  (1.6248,-0.08)
  (1.6248,-0.1)
  (1.6248,-0.12)
  (1.6248,-0.14)
  (1.6248,-0.16)
  (1.6248,-0.18)
  (1.6248,-0.2)
  (1.6248,-0.22)
  (1.6248,-0.24)
  (1.6248,-0.26)
  (1.6248,-0.28)
  (1.6248,-0.3)
  (1.6248,-0.32)
  (1.6248,-0.34)
  (1.6248,-0.36)
  (1.64,-0.3752)
  (1.66,-0.3752)
  (1.68,-0.3752)
  (1.7,-0.3752)
  (1.72,-0.3752)
  (1.74,-0.3752)
  (1.76,-0.3752)
  (1.78,-0.3752)
  (1.8,-0.3752)
  (1.82,-0.3752)
  (1.84,-0.3752)
  (1.86,-0.3752)
  (1.88,-0.3752)
  (1.9,-0.3752)
  (1.92,-0.3752)
  (1.94,-0.3752)
  (1.96,-0.3752)
  (1.98,-0.3752)
  (2,-0.3752)
  (2.02,-0.3752)
  (2.04,-0.3752)
  (2.06,-0.3752)
  (2.08,-0.3752)
  (2.1,-0.3752)
  (2.12,-0.3752)
  (2.14,-0.3752)
  (2.16,-0.3752)
  (2.18,-0.3752)
  (2.2,-0.3752)
  (2.22,-0.3752)
  (2.24,-0.3752)
  (2.26,-0.3752)
  (2.28,-0.3752)
  (2.3,-0.3752)
  (2.32,-0.3752)
  (2.34,-0.3752)
  (2.36,-0.3752)
  (2.38,-0.3752)
  (2.4,-0.3752)
  (2.42,-0.3752)
  (2.44,-0.3752)
  (2.46,-0.3752)
  (2.48,-0.3752)
  (2.5,-0.3752)
  (2.52,-0.3752)
  (2.54,-0.3752)
  (2.56,-0.3752)
  (2.58,-0.3752)
  (2.6,-0.3752)
  (2.62,-0.3752)
  (2.64,-0.3752)
  (2.66,-0.3752)
  (2.68,-0.3752)
  (2.7,-0.3752)
  (2.72,-0.3752)
  (2.74,-0.3752)
  (2.76,-0.3752)
  (2.78,-0.3752)
  (2.8,-0.3752)
  (2.82,-0.3752)
  (2.84,-0.3752)
  (2.86,-0.3752)
  (2.88,-0.3752)
  (2.9,-0.3752)
  (2.92,-0.3752)
  (2.94,-0.3752)
  (2.96,-0.3752)
  (2.98,-0.3752)
  (3,-0.3752)
};

% Contour level 21
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.286,-3)
  (0.286,-2.98)
  (0.286,-2.96)
  (0.286,-2.94)
  (0.286,-2.92)
  (0.286,-2.9)
  (0.286,-2.88)
  (0.286,-2.86)
  (0.286,-2.84)
  (0.286,-2.82)
  (0.286,-2.8)
  (0.286,-2.78)
  (0.286,-2.76)
  (0.286,-2.74)
  (0.286,-2.72)
  (0.286,-2.7)
  (0.286,-2.68)
  (0.286,-2.66)
  (0.286,-2.64)
  (0.286,-2.62)
  (0.286,-2.6)
  (0.286,-2.58)
  (0.286,-2.56)
  (0.286,-2.54)
  (0.286,-2.52)
  (0.286,-2.5)
  (0.286,-2.48)
  (0.286,-2.46)
  (0.286,-2.44)
  (0.286,-2.42)
  (0.286,-2.4)
  (0.286,-2.38)
  (0.286,-2.36)
  (0.286,-2.34)
  (0.286,-2.32)
  (0.286,-2.3)
  (0.286,-2.28)
  (0.286,-2.26)
  (0.286,-2.24)
  (0.286,-2.22)
  (0.286,-2.2)
  (0.286,-2.18)
  (0.286,-2.16)
  (0.286,-2.14)
  (0.286,-2.12)
  (0.286,-2.1)
  (0.286,-2.08)
  (0.286,-2.06)
  (0.286,-2.04)
  (0.286,-2.02)
  (0.286,-2)
  (0.286,-1.98)
  (0.286,-1.96)
  (0.286,-1.94)
  (0.286,-1.92)
  (0.286,-1.9)
  (0.286,-1.88)
  (0.286,-1.86)
  (0.286,-1.84)
  (0.286,-1.82)
  (0.286,-1.8)
  (0.286,-1.78)
  (0.286,-1.76)
  (0.286,-1.74)
  (0.286,-1.72)
  (0.28,-1.714)
  (0.26,-1.714)
  (0.24,-1.714)
  (0.22,-1.714)
  (0.2,-1.714)
  (0.18,-1.714)
  (0.16,-1.714)
  (0.14,-1.714)
  (0.12,-1.714)
  (0.1,-1.714)
  (0.08,-1.714)
  (0.06,-1.714)
  (0.04,-1.714)
  (0.02,-1.714)
  (0,-1.714)
  (-0.02,-1.714)
  (-0.04,-1.714)
  (-0.06,-1.714)
  (-0.08,-1.714)
  (-0.1,-1.714)
  (-0.12,-1.714)
  (-0.14,-1.714)
  (-0.16,-1.714)
  (-0.18,-1.714)
  (-0.2,-1.714)
  (-0.22,-1.714)
  (-0.24,-1.714)
  (-0.26,-1.714)
  (-0.28,-1.714)
  (-0.3,-1.714)
  (-0.32,-1.714)
  (-0.34,-1.714)
  (-0.36,-1.714)
  (-0.38,-1.714)
  (-0.4,-1.714)
  (-0.42,-1.714)
  (-0.44,-1.714)
  (-0.46,-1.714)
  (-0.48,-1.714)
  (-0.5,-1.714)
  (-0.52,-1.714)
  (-0.54,-1.714)
  (-0.56,-1.714)
  (-0.58,-1.714)
  (-0.6,-1.714)
  (-0.62,-1.714)
  (-0.64,-1.714)
  (-0.66,-1.714)
  (-0.68,-1.714)
  (-0.7,-1.714)
  (-0.72,-1.714)
  (-0.74,-1.714)
  (-0.76,-1.714)
  (-0.78,-1.714)
  (-0.8,-1.714)
  (-0.82,-1.714)
  (-0.84,-1.714)
  (-0.86,-1.714)
  (-0.88,-1.714)
  (-0.9,-1.714)
  (-0.92,-1.714)
  (-0.94,-1.714)
  (-0.96,-1.714)
  (-0.98,-1.714)
  (-1,-1.714)
  (-1.02,-1.714)
  (-1.04,-1.714)
  (-1.06,-1.714)
  (-1.08,-1.714)
  (-1.1,-1.714)
  (-1.12,-1.714)
  (-1.14,-1.714)
  (-1.16,-1.714)
  (-1.18,-1.714)
  (-1.2,-1.714)
  (-1.22,-1.714)
  (-1.24,-1.714)
  (-1.26,-1.714)
  (-1.28,-1.714)
  (-1.3,-1.714)
  (-1.32,-1.714)
  (-1.34,-1.714)
  (-1.36,-1.714)
  (-1.38,-1.714)
  (-1.4,-1.714)
  (-1.42,-1.714)
  (-1.44,-1.714)
  (-1.46,-1.714)
  (-1.48,-1.714)
  (-1.5,-1.714)
  (-1.52,-1.714)
  (-1.54,-1.714)
  (-1.56,-1.714)
  (-1.58,-1.714)
  (-1.6,-1.714)
  (-1.62,-1.714)
  (-1.64,-1.714)
  (-1.66,-1.714)
  (-1.68,-1.714)
  (-1.7,-1.714)
  (-1.72,-1.714)
  (-1.74,-1.714)
  (-1.76,-1.714)
  (-1.78,-1.714)
  (-1.8,-1.714)
  (-1.82,-1.714)
  (-1.84,-1.714)
  (-1.86,-1.714)
  (-1.88,-1.714)
  (-1.9,-1.714)
  (-1.92,-1.714)
  (-1.94,-1.714)
  (-1.96,-1.714)
  (-1.98,-1.714)
  (-2,-1.714)
  (-2.02,-1.714)
  (-2.04,-1.714)
  (-2.06,-1.714)
  (-2.08,-1.714)
  (-2.1,-1.714)
  (-2.12,-1.714)
  (-2.14,-1.714)
  (-2.16,-1.714)
  (-2.18,-1.714)
  (-2.2,-1.714)
  (-2.22,-1.714)
  (-2.24,-1.714)
  (-2.26,-1.714)
  (-2.28,-1.714)
  (-2.3,-1.714)
  (-2.32,-1.714)
  (-2.34,-1.714)
  (-2.36,-1.714)
  (-2.38,-1.714)
  (-2.4,-1.714)
  (-2.42,-1.714)
  (-2.44,-1.714)
  (-2.46,-1.714)
  (-2.48,-1.714)
  (-2.5,-1.714)
  (-2.52,-1.714)
  (-2.54,-1.714)
  (-2.56,-1.714)
  (-2.58,-1.714)
  (-2.6,-1.714)
  (-2.62,-1.714)
  (-2.64,-1.714)
  (-2.66,-1.714)
  (-2.68,-1.714)
  (-2.7,-1.714)
  (-2.72,-1.714)
  (-2.74,-1.714)
  (-2.76,-1.714)
  (-2.78,-1.714)
  (-2.8,-1.714)
  (-2.82,-1.714)
  (-2.84,-1.714)
  (-2.86,-1.714)
  (-2.88,-1.714)
  (-2.9,-1.714)
  (-2.92,-1.714)
  (-2.94,-1.714)
  (-2.96,-1.714)
  (-2.98,-1.714)
  (-3,-1.714)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.714)
  (2.98,-1.714)
  (2.96,-1.714)
  (2.94,-1.714)
  (2.92,-1.714)
  (2.9,-1.714)
  (2.88,-1.714)
  (2.86,-1.714)
  (2.84,-1.714)
  (2.82,-1.714)
  (2.8,-1.714)
  (2.78,-1.714)
  (2.76,-1.714)
  (2.74,-1.714)
  (2.72,-1.714)
  (2.7,-1.714)
  (2.68,-1.714)
  (2.66,-1.714)
  (2.64,-1.714)
  (2.62,-1.714)
  (2.6,-1.714)
  (2.58,-1.714)
  (2.56,-1.714)
  (2.54,-1.714)
  (2.52,-1.714)
  (2.5,-1.714)
  (2.48,-1.714)
  (2.46,-1.714)
  (2.44,-1.714)
  (2.42,-1.714)
  (2.4,-1.714)
  (2.38,-1.714)
  (2.36,-1.714)
  (2.34,-1.714)
  (2.32,-1.714)
  (2.3,-1.714)
  (2.28,-1.714)
  (2.26,-1.714)
  (2.24,-1.714)
  (2.22,-1.714)
  (2.2,-1.714)
  (2.18,-1.714)
  (2.16,-1.714)
  (2.14,-1.714)
  (2.12,-1.714)
  (2.1,-1.714)
  (2.08,-1.714)
  (2.06,-1.714)
  (2.04,-1.714)
  (2.02,-1.714)
  (2,-1.714)
  (1.98,-1.714)
  (1.96,-1.714)
  (1.94,-1.714)
  (1.92,-1.714)
  (1.9,-1.714)
  (1.88,-1.714)
  (1.86,-1.714)
  (1.84,-1.714)
  (1.82,-1.714)
  (1.8,-1.714)
  (1.78,-1.714)
  (1.76,-1.714)
  (1.74,-1.714)
  (1.72,-1.714)
  (1.714,-1.72)
  (1.714,-1.74)
  (1.714,-1.76)
  (1.714,-1.78)
  (1.714,-1.8)
  (1.714,-1.82)
  (1.714,-1.84)
  (1.714,-1.86)
  (1.714,-1.88)
  (1.714,-1.9)
  (1.714,-1.92)
  (1.714,-1.94)
  (1.714,-1.96)
  (1.714,-1.98)
  (1.714,-2)
  (1.714,-2.02)
  (1.714,-2.04)
  (1.714,-2.06)
  (1.714,-2.08)
  (1.714,-2.1)
  (1.714,-2.12)
  (1.714,-2.14)
  (1.714,-2.16)
  (1.714,-2.18)
  (1.714,-2.2)
  (1.714,-2.22)
  (1.714,-2.24)
  (1.714,-2.26)
  (1.714,-2.28)
  (1.714,-2.3)
  (1.714,-2.32)
  (1.714,-2.34)
  (1.714,-2.36)
  (1.714,-2.38)
  (1.714,-2.4)
  (1.714,-2.42)
  (1.714,-2.44)
  (1.714,-2.46)
  (1.714,-2.48)
  (1.714,-2.5)
  (1.714,-2.52)
  (1.714,-2.54)
  (1.714,-2.56)
  (1.714,-2.58)
  (1.714,-2.6)
  (1.714,-2.62)
  (1.714,-2.64)
  (1.714,-2.66)
  (1.714,-2.68)
  (1.714,-2.7)
  (1.714,-2.72)
  (1.714,-2.74)
  (1.714,-2.76)
  (1.714,-2.78)
  (1.714,-2.8)
  (1.714,-2.82)
  (1.714,-2.84)
  (1.714,-2.86)
  (1.714,-2.88)
  (1.714,-2.9)
  (1.714,-2.92)
  (1.714,-2.94)
  (1.714,-2.96)
  (1.714,-2.98)
  (1.714,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.286)
  (-2.98,-0.286)
  (-2.96,-0.286)
  (-2.94,-0.286)
  (-2.92,-0.286)
  (-2.9,-0.286)
  (-2.88,-0.286)
  (-2.86,-0.286)
  (-2.84,-0.286)
  (-2.82,-0.286)
  (-2.8,-0.286)
  (-2.78,-0.286)
  (-2.76,-0.286)
  (-2.74,-0.286)
  (-2.72,-0.286)
  (-2.7,-0.286)
  (-2.68,-0.286)
  (-2.66,-0.286)
  (-2.64,-0.286)
  (-2.62,-0.286)
  (-2.6,-0.286)
  (-2.58,-0.286)
  (-2.56,-0.286)
  (-2.54,-0.286)
  (-2.52,-0.286)
  (-2.5,-0.286)
  (-2.48,-0.286)
  (-2.46,-0.286)
  (-2.44,-0.286)
  (-2.42,-0.286)
  (-2.4,-0.286)
  (-2.38,-0.286)
  (-2.36,-0.286)
  (-2.34,-0.286)
  (-2.32,-0.286)
  (-2.3,-0.286)
  (-2.28,-0.286)
  (-2.26,-0.286)
  (-2.24,-0.286)
  (-2.22,-0.286)
  (-2.2,-0.286)
  (-2.18,-0.286)
  (-2.16,-0.286)
  (-2.14,-0.286)
  (-2.12,-0.286)
  (-2.1,-0.286)
  (-2.08,-0.286)
  (-2.06,-0.286)
  (-2.04,-0.286)
  (-2.02,-0.286)
  (-2,-0.286)
  (-1.98,-0.286)
  (-1.96,-0.286)
  (-1.94,-0.286)
  (-1.92,-0.286)
  (-1.9,-0.286)
  (-1.88,-0.286)
  (-1.86,-0.286)
  (-1.84,-0.286)
  (-1.82,-0.286)
  (-1.8,-0.286)
  (-1.78,-0.286)
  (-1.76,-0.286)
  (-1.74,-0.286)
  (-1.72,-0.286)
  (-1.7,-0.286)
  (-1.68,-0.286)
  (-1.66,-0.286)
  (-1.64,-0.286)
  (-1.62,-0.286)
  (-1.6,-0.286)
  (-1.58,-0.286)
  (-1.56,-0.286)
  (-1.54,-0.286)
  (-1.52,-0.286)
  (-1.5,-0.286)
  (-1.48,-0.286)
  (-1.46,-0.286)
  (-1.44,-0.286)
  (-1.42,-0.286)
  (-1.4,-0.286)
  (-1.38,-0.286)
  (-1.36,-0.286)
  (-1.34,-0.286)
  (-1.32,-0.286)
  (-1.3,-0.286)
  (-1.28,-0.286)
  (-1.26,-0.286)
  (-1.24,-0.286)
  (-1.22,-0.286)
  (-1.2,-0.286)
  (-1.18,-0.286)
  (-1.16,-0.286)
  (-1.14,-0.286)
  (-1.12,-0.286)
  (-1.1,-0.286)
  (-1.08,-0.286)
  (-1.06,-0.286)
  (-1.04,-0.286)
  (-1.02,-0.286)
  (-1,-0.286)
  (-0.98,-0.286)
  (-0.96,-0.286)
  (-0.94,-0.286)
  (-0.92,-0.286)
  (-0.9,-0.286)
  (-0.88,-0.286)
  (-0.86,-0.286)
  (-0.84,-0.286)
  (-0.82,-0.286)
  (-0.8,-0.286)
  (-0.78,-0.286)
  (-0.76,-0.286)
  (-0.74,-0.286)
  (-0.72,-0.286)
  (-0.7,-0.286)
  (-0.68,-0.286)
  (-0.66,-0.286)
  (-0.64,-0.286)
  (-0.62,-0.286)
  (-0.6,-0.286)
  (-0.58,-0.286)
  (-0.56,-0.286)
  (-0.54,-0.286)
  (-0.52,-0.286)
  (-0.5,-0.286)
  (-0.48,-0.286)
  (-0.46,-0.286)
  (-0.44,-0.286)
  (-0.42,-0.286)
  (-0.4,-0.286)
  (-0.38,-0.286)
  (-0.36,-0.286)
  (-0.34,-0.286)
  (-0.32,-0.286)
  (-0.3,-0.286)
  (-0.28,-0.286)
  (-0.26,-0.286)
  (-0.24,-0.286)
  (-0.22,-0.286)
  (-0.2,-0.286)
  (-0.18,-0.286)
  (-0.16,-0.286)
  (-0.14,-0.286)
  (-0.12,-0.286)
  (-0.1,-0.286)
  (-0.08,-0.286)
  (-0.06,-0.286)
  (-0.04,-0.286)
  (-0.02,-0.286)
  (0,-0.286)
  (0.02,-0.286)
  (0.04,-0.286)
  (0.06,-0.286)
  (0.08,-0.286)
  (0.1,-0.286)
  (0.12,-0.286)
  (0.14,-0.286)
  (0.16,-0.286)
  (0.18,-0.286)
  (0.2,-0.286)
  (0.22,-0.286)
  (0.24,-0.286)
  (0.26,-0.286)
  (0.28,-0.286)
  (0.286,-0.28)
  (0.286,-0.26)
  (0.286,-0.24)
  (0.286,-0.22)
  (0.286,-0.2)
  (0.286,-0.18)
  (0.286,-0.16)
  (0.286,-0.14)
  (0.286,-0.12)
  (0.286,-0.1)
  (0.286,-0.08)
  (0.286,-0.06)
  (0.286,-0.04)
  (0.286,-0.02)
  (0.286,0)
  (0.286,0.02)
  (0.286,0.04)
  (0.286,0.06)
  (0.286,0.08)
  (0.286,0.1)
  (0.286,0.12)
  (0.286,0.14)
  (0.286,0.16)
  (0.286,0.18)
  (0.286,0.2)
  (0.286,0.22)
  (0.286,0.24)
  (0.286,0.26)
  (0.286,0.28)
  (0.286,0.3)
  (0.286,0.32)
  (0.286,0.34)
  (0.286,0.36)
  (0.286,0.38)
  (0.286,0.4)
  (0.286,0.42)
  (0.286,0.44)
  (0.286,0.46)
  (0.286,0.48)
  (0.286,0.5)
  (0.286,0.52)
  (0.286,0.54)
  (0.286,0.56)
  (0.286,0.58)
  (0.286,0.6)
  (0.286,0.62)
  (0.286,0.64)
  (0.286,0.66)
  (0.286,0.68)
  (0.286,0.7)
  (0.286,0.72)
  (0.286,0.74)
  (0.286,0.76)
  (0.286,0.78)
  (0.286,0.8)
  (0.286,0.82)
  (0.286,0.84)
  (0.286,0.86)
  (0.286,0.88)
  (0.286,0.9)
  (0.286,0.92)
  (0.286,0.94)
  (0.286,0.96)
  (0.286,0.98)
  (0.286,1)
  (0.286,1.02)
  (0.286,1.04)
  (0.286,1.06)
  (0.286,1.08)
  (0.286,1.1)
  (0.286,1.12)
  (0.286,1.14)
  (0.286,1.16)
  (0.286,1.18)
  (0.286,1.2)
  (0.286,1.22)
  (0.286,1.24)
  (0.286,1.26)
  (0.286,1.28)
  (0.286,1.3)
  (0.286,1.32)
  (0.286,1.34)
  (0.286,1.36)
  (0.286,1.38)
  (0.286,1.4)
  (0.286,1.42)
  (0.286,1.44)
  (0.286,1.46)
  (0.286,1.48)
  (0.286,1.5)
  (0.286,1.52)
  (0.286,1.54)
  (0.286,1.56)
  (0.286,1.58)
  (0.286,1.6)
  (0.286,1.62)
  (0.286,1.64)
  (0.286,1.66)
  (0.286,1.68)
  (0.286,1.7)
  (0.286,1.72)
  (0.286,1.74)
  (0.286,1.76)
  (0.286,1.78)
  (0.286,1.8)
  (0.286,1.82)
  (0.286,1.84)
  (0.286,1.86)
  (0.286,1.88)
  (0.286,1.9)
  (0.286,1.92)
  (0.286,1.94)
  (0.286,1.96)
  (0.286,1.98)
  (0.286,2)
  (0.286,2.02)
  (0.286,2.04)
  (0.286,2.06)
  (0.286,2.08)
  (0.286,2.1)
  (0.286,2.12)
  (0.286,2.14)
  (0.286,2.16)
  (0.286,2.18)
  (0.286,2.2)
  (0.286,2.22)
  (0.286,2.24)
  (0.286,2.26)
  (0.286,2.28)
  (0.286,2.3)
  (0.286,2.32)
  (0.286,2.34)
  (0.286,2.36)
  (0.286,2.38)
  (0.286,2.4)
  (0.286,2.42)
  (0.286,2.44)
  (0.286,2.46)
  (0.286,2.48)
  (0.286,2.5)
  (0.286,2.52)
  (0.286,2.54)
  (0.286,2.56)
  (0.286,2.58)
  (0.286,2.6)
  (0.286,2.62)
  (0.286,2.64)
  (0.286,2.66)
  (0.286,2.68)
  (0.286,2.7)
  (0.286,2.72)
  (0.286,2.74)
  (0.286,2.76)
  (0.286,2.78)
  (0.286,2.8)
  (0.286,2.82)
  (0.286,2.84)
  (0.286,2.86)
  (0.286,2.88)
  (0.286,2.9)
  (0.286,2.92)
  (0.286,2.94)
  (0.286,2.96)
  (0.286,2.98)
  (0.286,3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.714,3)
  (1.714,2.98)
  (1.714,2.96)
  (1.714,2.94)
  (1.714,2.92)
  (1.714,2.9)
  (1.714,2.88)
  (1.714,2.86)
  (1.714,2.84)
  (1.714,2.82)
  (1.714,2.8)
  (1.714,2.78)
  (1.714,2.76)
  (1.714,2.74)
  (1.714,2.72)
  (1.714,2.7)
  (1.714,2.68)
  (1.714,2.66)
  (1.714,2.64)
  (1.714,2.62)
  (1.714,2.6)
  (1.714,2.58)
  (1.714,2.56)
  (1.714,2.54)
  (1.714,2.52)
  (1.714,2.5)
  (1.714,2.48)
  (1.714,2.46)
  (1.714,2.44)
  (1.714,2.42)
  (1.714,2.4)
  (1.714,2.38)
  (1.714,2.36)
  (1.714,2.34)
  (1.714,2.32)
  (1.714,2.3)
  (1.714,2.28)
  (1.714,2.26)
  (1.714,2.24)
  (1.714,2.22)
  (1.714,2.2)
  (1.714,2.18)
  (1.714,2.16)
  (1.714,2.14)
  (1.714,2.12)
  (1.714,2.1)
  (1.714,2.08)
  (1.714,2.06)
  (1.714,2.04)
  (1.714,2.02)
  (1.714,2)
  (1.714,1.98)
  (1.714,1.96)
  (1.714,1.94)
  (1.714,1.92)
  (1.714,1.9)
  (1.714,1.88)
  (1.714,1.86)
  (1.714,1.84)
  (1.714,1.82)
  (1.714,1.8)
  (1.714,1.78)
  (1.714,1.76)
  (1.714,1.74)
  (1.714,1.72)
  (1.714,1.7)
  (1.714,1.68)
  (1.714,1.66)
  (1.714,1.64)
  (1.714,1.62)
  (1.714,1.6)
  (1.714,1.58)
  (1.714,1.56)
  (1.714,1.54)
  (1.714,1.52)
  (1.714,1.5)
  (1.714,1.48)
  (1.714,1.46)
  (1.714,1.44)
  (1.714,1.42)
  (1.714,1.4)
  (1.714,1.38)
  (1.714,1.36)
  (1.714,1.34)
  (1.714,1.32)
  (1.714,1.3)
  (1.714,1.28)
  (1.714,1.26)
  (1.714,1.24)
  (1.714,1.22)
  (1.714,1.2)
  (1.714,1.18)
  (1.714,1.16)
  (1.714,1.14)
  (1.714,1.12)
  (1.714,1.1)
  (1.714,1.08)
  (1.714,1.06)
  (1.714,1.04)
  (1.714,1.02)
  (1.714,1)
  (1.714,0.98)
  (1.714,0.96)
  (1.714,0.94)
  (1.714,0.92)
  (1.714,0.9)
  (1.714,0.88)
  (1.714,0.86)
  (1.714,0.84)
  (1.714,0.82)
  (1.714,0.8)
  (1.714,0.78)
  (1.714,0.76)
  (1.714,0.74)
  (1.714,0.72)
  (1.714,0.7)
  (1.714,0.68)
  (1.714,0.66)
  (1.714,0.64)
  (1.714,0.62)
  (1.714,0.6)
  (1.714,0.58)
  (1.714,0.56)
  (1.714,0.54)
  (1.714,0.52)
  (1.714,0.5)
  (1.714,0.48)
  (1.714,0.46)
  (1.714,0.44)
  (1.714,0.42)
  (1.714,0.4)
  (1.714,0.38)
  (1.714,0.36)
  (1.714,0.34)
  (1.714,0.32)
  (1.714,0.3)
  (1.714,0.28)
  (1.714,0.26)
  (1.714,0.24)
  (1.714,0.22)
  (1.714,0.2)
  (1.714,0.18)
  (1.714,0.16)
  (1.714,0.14)
  (1.714,0.12)
  (1.714,0.1)
  (1.714,0.08)
  (1.714,0.06)
  (1.714,0.04)
  (1.714,0.02)
  (1.714,0)
  (1.714,-0.02)
  (1.714,-0.04)
  (1.714,-0.06)
  (1.714,-0.08)
  (1.714,-0.1)
  (1.714,-0.12)
  (1.714,-0.14)
  (1.714,-0.16)
  (1.714,-0.18)
  (1.714,-0.2)
  (1.714,-0.22)
  (1.714,-0.24)
  (1.714,-0.26)
  (1.714,-0.28)
  (1.72,-0.286)
  (1.74,-0.286)
  (1.76,-0.286)
  (1.78,-0.286)
  (1.8,-0.286)
  (1.82,-0.286)
  (1.84,-0.286)
  (1.86,-0.286)
  (1.88,-0.286)
  (1.9,-0.286)
  (1.92,-0.286)
  (1.94,-0.286)
  (1.96,-0.286)
  (1.98,-0.286)
  (2,-0.286)
  (2.02,-0.286)
  (2.04,-0.286)
  (2.06,-0.286)
  (2.08,-0.286)
  (2.1,-0.286)
  (2.12,-0.286)
  (2.14,-0.286)
  (2.16,-0.286)
  (2.18,-0.286)
  (2.2,-0.286)
  (2.22,-0.286)
  (2.24,-0.286)
  (2.26,-0.286)
  (2.28,-0.286)
  (2.3,-0.286)
  (2.32,-0.286)
  (2.34,-0.286)
  (2.36,-0.286)
  (2.38,-0.286)
  (2.4,-0.286)
  (2.42,-0.286)
  (2.44,-0.286)
  (2.46,-0.286)
  (2.48,-0.286)
  (2.5,-0.286)
  (2.52,-0.286)
  (2.54,-0.286)
  (2.56,-0.286)
  (2.58,-0.286)
  (2.6,-0.286)
  (2.62,-0.286)
  (2.64,-0.286)
  (2.66,-0.286)
  (2.68,-0.286)
  (2.7,-0.286)
  (2.72,-0.286)
  (2.74,-0.286)
  (2.76,-0.286)
  (2.78,-0.286)
  (2.8,-0.286)
  (2.82,-0.286)
  (2.84,-0.286)
  (2.86,-0.286)
  (2.88,-0.286)
  (2.9,-0.286)
  (2.92,-0.286)
  (2.94,-0.286)
  (2.96,-0.286)
  (2.98,-0.286)
  (3,-0.286)
};

% Contour level 27
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.2224,-3)
  (0.2224,-2.98)
  (0.2224,-2.96)
  (0.2224,-2.94)
  (0.2224,-2.92)
  (0.2224,-2.9)
  (0.2224,-2.88)
  (0.2224,-2.86)
  (0.2224,-2.84)
  (0.2224,-2.82)
  (0.2224,-2.8)
  (0.2224,-2.78)
  (0.2224,-2.76)
  (0.2224,-2.74)
  (0.2224,-2.72)
  (0.2224,-2.7)
  (0.2224,-2.68)
  (0.2224,-2.66)
  (0.2224,-2.64)
  (0.2224,-2.62)
  (0.2224,-2.6)
  (0.2224,-2.58)
  (0.2224,-2.56)
  (0.2224,-2.54)
  (0.2224,-2.52)
  (0.2224,-2.5)
  (0.2224,-2.48)
  (0.2224,-2.46)
  (0.2224,-2.44)
  (0.2224,-2.42)
  (0.2224,-2.4)
  (0.2224,-2.38)
  (0.2224,-2.36)
  (0.2224,-2.34)
  (0.2224,-2.32)
  (0.2224,-2.3)
  (0.2224,-2.28)
  (0.2224,-2.26)
  (0.2224,-2.24)
  (0.2224,-2.22)
  (0.2224,-2.2)
  (0.2224,-2.18)
  (0.2224,-2.16)
  (0.2224,-2.14)
  (0.2224,-2.12)
  (0.2224,-2.1)
  (0.2224,-2.08)
  (0.2224,-2.06)
  (0.2224,-2.04)
  (0.2224,-2.02)
  (0.2224,-2)
  (0.2224,-1.98)
  (0.2224,-1.96)
  (0.2224,-1.94)
  (0.2224,-1.92)
  (0.2224,-1.9)
  (0.2224,-1.88)
  (0.2224,-1.86)
  (0.2224,-1.84)
  (0.2224,-1.82)
  (0.2224,-1.8)
  (0.2224,-1.78)
  (0.22,-1.7776)
  (0.2,-1.7776)
  (0.18,-1.7776)
  (0.16,-1.7776)
  (0.14,-1.7776)
  (0.12,-1.7776)
  (0.1,-1.7776)
  (0.08,-1.7776)
  (0.06,-1.7776)
  (0.04,-1.7776)
  (0.02,-1.7776)
  (0,-1.7776)
  (-0.02,-1.7776)
  (-0.04,-1.7776)
  (-0.06,-1.7776)
  (-0.08,-1.7776)
  (-0.1,-1.7776)
  (-0.12,-1.7776)
  (-0.14,-1.7776)
  (-0.16,-1.7776)
  (-0.18,-1.7776)
  (-0.2,-1.7776)
  (-0.22,-1.7776)
  (-0.24,-1.7776)
  (-0.26,-1.7776)
  (-0.28,-1.7776)
  (-0.3,-1.7776)
  (-0.32,-1.7776)
  (-0.34,-1.7776)
  (-0.36,-1.7776)
  (-0.38,-1.7776)
  (-0.4,-1.7776)
  (-0.42,-1.7776)
  (-0.44,-1.7776)
  (-0.46,-1.7776)
  (-0.48,-1.7776)
  (-0.5,-1.7776)
  (-0.52,-1.7776)
  (-0.54,-1.7776)
  (-0.56,-1.7776)
  (-0.58,-1.7776)
  (-0.6,-1.7776)
  (-0.62,-1.7776)
  (-0.64,-1.7776)
  (-0.66,-1.7776)
  (-0.68,-1.7776)
  (-0.7,-1.7776)
  (-0.72,-1.7776)
  (-0.74,-1.7776)
  (-0.76,-1.7776)
  (-0.78,-1.7776)
  (-0.8,-1.7776)
  (-0.82,-1.7776)
  (-0.84,-1.7776)
  (-0.86,-1.7776)
  (-0.88,-1.7776)
  (-0.9,-1.7776)
  (-0.92,-1.7776)
  (-0.94,-1.7776)
  (-0.96,-1.7776)
  (-0.98,-1.7776)
  (-1,-1.7776)
  (-1.02,-1.7776)
  (-1.04,-1.7776)
  (-1.06,-1.7776)
  (-1.08,-1.7776)
  (-1.1,-1.7776)
  (-1.12,-1.7776)
  (-1.14,-1.7776)
  (-1.16,-1.7776)
  (-1.18,-1.7776)
  (-1.2,-1.7776)
  (-1.22,-1.7776)
  (-1.24,-1.7776)
  (-1.26,-1.7776)
  (-1.28,-1.7776)
  (-1.3,-1.7776)
  (-1.32,-1.7776)
  (-1.34,-1.7776)
  (-1.36,-1.7776)
  (-1.38,-1.7776)
  (-1.4,-1.7776)
  (-1.42,-1.7776)
  (-1.44,-1.7776)
  (-1.46,-1.7776)
  (-1.48,-1.7776)
  (-1.5,-1.7776)
  (-1.52,-1.7776)
  (-1.54,-1.7776)
  (-1.56,-1.7776)
  (-1.58,-1.7776)
  (-1.6,-1.7776)
  (-1.62,-1.7776)
  (-1.64,-1.7776)
  (-1.66,-1.7776)
  (-1.68,-1.7776)
  (-1.7,-1.7776)
  (-1.72,-1.7776)
  (-1.74,-1.7776)
  (-1.76,-1.7776)
  (-1.78,-1.7776)
  (-1.8,-1.7776)
  (-1.82,-1.7776)
  (-1.84,-1.7776)
  (-1.86,-1.7776)
  (-1.88,-1.7776)
  (-1.9,-1.7776)
  (-1.92,-1.7776)
  (-1.94,-1.7776)
  (-1.96,-1.7776)
  (-1.98,-1.7776)
  (-2,-1.7776)
  (-2.02,-1.7776)
  (-2.04,-1.7776)
  (-2.06,-1.7776)
  (-2.08,-1.7776)
  (-2.1,-1.7776)
  (-2.12,-1.7776)
  (-2.14,-1.7776)
  (-2.16,-1.7776)
  (-2.18,-1.7776)
  (-2.2,-1.7776)
  (-2.22,-1.7776)
  (-2.24,-1.7776)
  (-2.26,-1.7776)
  (-2.28,-1.7776)
  (-2.3,-1.7776)
  (-2.32,-1.7776)
  (-2.34,-1.7776)
  (-2.36,-1.7776)
  (-2.38,-1.7776)
  (-2.4,-1.7776)
  (-2.42,-1.7776)
  (-2.44,-1.7776)
  (-2.46,-1.7776)
  (-2.48,-1.7776)
  (-2.5,-1.7776)
  (-2.52,-1.7776)
  (-2.54,-1.7776)
  (-2.56,-1.7776)
  (-2.58,-1.7776)
  (-2.6,-1.7776)
  (-2.62,-1.7776)
  (-2.64,-1.7776)
  (-2.66,-1.7776)
  (-2.68,-1.7776)
  (-2.7,-1.7776)
  (-2.72,-1.7776)
  (-2.74,-1.7776)
  (-2.76,-1.7776)
  (-2.78,-1.7776)
  (-2.8,-1.7776)
  (-2.82,-1.7776)
  (-2.84,-1.7776)
  (-2.86,-1.7776)
  (-2.88,-1.7776)
  (-2.9,-1.7776)
  (-2.92,-1.7776)
  (-2.94,-1.7776)
  (-2.96,-1.7776)
  (-2.98,-1.7776)
  (-3,-1.7776)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.7776)
  (2.98,-1.7776)
  (2.96,-1.7776)
  (2.94,-1.7776)
  (2.92,-1.7776)
  (2.9,-1.7776)
  (2.88,-1.7776)
  (2.86,-1.7776)
  (2.84,-1.7776)
  (2.82,-1.7776)
  (2.8,-1.7776)
  (2.78,-1.7776)
  (2.76,-1.7776)
  (2.74,-1.7776)
  (2.72,-1.7776)
  (2.7,-1.7776)
  (2.68,-1.7776)
  (2.66,-1.7776)
  (2.64,-1.7776)
  (2.62,-1.7776)
  (2.6,-1.7776)
  (2.58,-1.7776)
  (2.56,-1.7776)
  (2.54,-1.7776)
  (2.52,-1.7776)
  (2.5,-1.7776)
  (2.48,-1.7776)
  (2.46,-1.7776)
  (2.44,-1.7776)
  (2.42,-1.7776)
  (2.4,-1.7776)
  (2.38,-1.7776)
  (2.36,-1.7776)
  (2.34,-1.7776)
  (2.32,-1.7776)
  (2.3,-1.7776)
  (2.28,-1.7776)
  (2.26,-1.7776)
  (2.24,-1.7776)
  (2.22,-1.7776)
  (2.2,-1.7776)
  (2.18,-1.7776)
  (2.16,-1.7776)
  (2.14,-1.7776)
  (2.12,-1.7776)
  (2.1,-1.7776)
  (2.08,-1.7776)
  (2.06,-1.7776)
  (2.04,-1.7776)
  (2.02,-1.7776)
  (2,-1.7776)
  (1.98,-1.7776)
  (1.96,-1.7776)
  (1.94,-1.7776)
  (1.92,-1.7776)
  (1.9,-1.7776)
  (1.88,-1.7776)
  (1.86,-1.7776)
  (1.84,-1.7776)
  (1.82,-1.7776)
  (1.8,-1.7776)
  (1.78,-1.7776)
  (1.7776,-1.78)
  (1.7776,-1.8)
  (1.7776,-1.82)
  (1.7776,-1.84)
  (1.7776,-1.86)
  (1.7776,-1.88)
  (1.7776,-1.9)
  (1.7776,-1.92)
  (1.7776,-1.94)
  (1.7776,-1.96)
  (1.7776,-1.98)
  (1.7776,-2)
  (1.7776,-2.02)
  (1.7776,-2.04)
  (1.7776,-2.06)
  (1.7776,-2.08)
  (1.7776,-2.1)
  (1.7776,-2.12)
  (1.7776,-2.14)
  (1.7776,-2.16)
  (1.7776,-2.18)
  (1.7776,-2.2)
  (1.7776,-2.22)
  (1.7776,-2.24)
  (1.7776,-2.26)
  (1.7776,-2.28)
  (1.7776,-2.3)
  (1.7776,-2.32)
  (1.7776,-2.34)
  (1.7776,-2.36)
  (1.7776,-2.38)
  (1.7776,-2.4)
  (1.7776,-2.42)
  (1.7776,-2.44)
  (1.7776,-2.46)
  (1.7776,-2.48)
  (1.7776,-2.5)
  (1.7776,-2.52)
  (1.7776,-2.54)
  (1.7776,-2.56)
  (1.7776,-2.58)
  (1.7776,-2.6)
  (1.7776,-2.62)
  (1.7776,-2.64)
  (1.7776,-2.66)
  (1.7776,-2.68)
  (1.7776,-2.7)
  (1.7776,-2.72)
  (1.7776,-2.74)
  (1.7776,-2.76)
  (1.7776,-2.78)
  (1.7776,-2.8)
  (1.7776,-2.82)
  (1.7776,-2.84)
  (1.7776,-2.86)
  (1.7776,-2.88)
  (1.7776,-2.9)
  (1.7776,-2.92)
  (1.7776,-2.94)
  (1.7776,-2.96)
  (1.7776,-2.98)
  (1.7776,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.2224)
  (-2.98,-0.2224)
  (-2.96,-0.2224)
  (-2.94,-0.2224)
  (-2.92,-0.2224)
  (-2.9,-0.2224)
  (-2.88,-0.2224)
  (-2.86,-0.2224)
  (-2.84,-0.2224)
  (-2.82,-0.2224)
  (-2.8,-0.2224)
  (-2.78,-0.2224)
  (-2.76,-0.2224)
  (-2.74,-0.2224)
  (-2.72,-0.2224)
  (-2.7,-0.2224)
  (-2.68,-0.2224)
  (-2.66,-0.2224)
  (-2.64,-0.2224)
  (-2.62,-0.2224)
  (-2.6,-0.2224)
  (-2.58,-0.2224)
  (-2.56,-0.2224)
  (-2.54,-0.2224)
  (-2.52,-0.2224)
  (-2.5,-0.2224)
  (-2.48,-0.2224)
  (-2.46,-0.2224)
  (-2.44,-0.2224)
  (-2.42,-0.2224)
  (-2.4,-0.2224)
  (-2.38,-0.2224)
  (-2.36,-0.2224)
  (-2.34,-0.2224)
  (-2.32,-0.2224)
  (-2.3,-0.2224)
  (-2.28,-0.2224)
  (-2.26,-0.2224)
  (-2.24,-0.2224)
  (-2.22,-0.2224)
  (-2.2,-0.2224)
  (-2.18,-0.2224)
  (-2.16,-0.2224)
  (-2.14,-0.2224)
  (-2.12,-0.2224)
  (-2.1,-0.2224)
  (-2.08,-0.2224)
  (-2.06,-0.2224)
  (-2.04,-0.2224)
  (-2.02,-0.2224)
  (-2,-0.2224)
  (-1.98,-0.2224)
  (-1.96,-0.2224)
  (-1.94,-0.2224)
  (-1.92,-0.2224)
  (-1.9,-0.2224)
  (-1.88,-0.2224)
  (-1.86,-0.2224)
  (-1.84,-0.2224)
  (-1.82,-0.2224)
  (-1.8,-0.2224)
  (-1.78,-0.2224)
  (-1.76,-0.2224)
  (-1.74,-0.2224)
  (-1.72,-0.2224)
  (-1.7,-0.2224)
  (-1.68,-0.2224)
  (-1.66,-0.2224)
  (-1.64,-0.2224)
  (-1.62,-0.2224)
  (-1.6,-0.2224)
  (-1.58,-0.2224)
  (-1.56,-0.2224)
  (-1.54,-0.2224)
  (-1.52,-0.2224)
  (-1.5,-0.2224)
  (-1.48,-0.2224)
  (-1.46,-0.2224)
  (-1.44,-0.2224)
  (-1.42,-0.2224)
  (-1.4,-0.2224)
  (-1.38,-0.2224)
  (-1.36,-0.2224)
  (-1.34,-0.2224)
  (-1.32,-0.2224)
  (-1.3,-0.2224)
  (-1.28,-0.2224)
  (-1.26,-0.2224)
  (-1.24,-0.2224)
  (-1.22,-0.2224)
  (-1.2,-0.2224)
  (-1.18,-0.2224)
  (-1.16,-0.2224)
  (-1.14,-0.2224)
  (-1.12,-0.2224)
  (-1.1,-0.2224)
  (-1.08,-0.2224)
  (-1.06,-0.2224)
  (-1.04,-0.2224)
  (-1.02,-0.2224)
  (-1,-0.2224)
  (-0.98,-0.2224)
  (-0.96,-0.2224)
  (-0.94,-0.2224)
  (-0.92,-0.2224)
  (-0.9,-0.2224)
  (-0.88,-0.2224)
  (-0.86,-0.2224)
  (-0.84,-0.2224)
  (-0.82,-0.2224)
  (-0.8,-0.2224)
  (-0.78,-0.2224)
  (-0.76,-0.2224)
  (-0.74,-0.2224)
  (-0.72,-0.2224)
  (-0.7,-0.2224)
  (-0.68,-0.2224)
  (-0.66,-0.2224)
  (-0.64,-0.2224)
  (-0.62,-0.2224)
  (-0.6,-0.2224)
  (-0.58,-0.2224)
  (-0.56,-0.2224)
  (-0.54,-0.2224)
  (-0.52,-0.2224)
  (-0.5,-0.2224)
  (-0.48,-0.2224)
  (-0.46,-0.2224)
  (-0.44,-0.2224)
  (-0.42,-0.2224)
  (-0.4,-0.2224)
  (-0.38,-0.2224)
  (-0.36,-0.2224)
  (-0.34,-0.2224)
  (-0.32,-0.2224)
  (-0.3,-0.2224)
  (-0.28,-0.2224)
  (-0.26,-0.2224)
  (-0.24,-0.2224)
  (-0.22,-0.2224)
  (-0.2,-0.2224)
  (-0.18,-0.2224)
  (-0.16,-0.2224)
  (-0.14,-0.2224)
  (-0.12,-0.2224)
  (-0.1,-0.2224)
  (-0.08,-0.2224)
  (-0.06,-0.2224)
  (-0.04,-0.2224)
  (-0.02,-0.2224)
  (0,-0.2224)
  (0.02,-0.2224)
  (0.04,-0.2224)
  (0.06,-0.2224)
  (0.08,-0.2224)
  (0.1,-0.2224)
  (0.12,-0.2224)
  (0.14,-0.2224)
  (0.16,-0.2224)
  (0.18,-0.2224)
  (0.2,-0.2224)
  (0.22,-0.2224)
  (0.2224,-0.22)
  (0.2224,-0.2)
  (0.2224,-0.18)
  (0.2224,-0.16)
  (0.2224,-0.14)
  (0.2224,-0.12)
  (0.2224,-0.1)
  (0.2224,-0.08)
  (0.2224,-0.06)
  (0.2224,-0.04)
  (0.2224,-0.02)
  (0.2224,0)
  (0.2224,0.02)
  (0.2224,0.04)
  (0.2224,0.06)
  (0.2224,0.08)
  (0.2224,0.1)
  (0.2224,0.12)
  (0.2224,0.14)
  (0.2224,0.16)
  (0.2224,0.18)
  (0.2224,0.2)
  (0.2224,0.22)
  (0.2224,0.24)
  (0.2224,0.26)
  (0.2224,0.28)
  (0.2224,0.3)
  (0.2224,0.32)
  (0.2224,0.34)
  (0.2224,0.36)
  (0.2224,0.38)
  (0.2224,0.4)
  (0.2224,0.42)
  (0.2224,0.44)
  (0.2224,0.46)
  (0.2224,0.48)
  (0.2224,0.5)
  (0.2224,0.52)
  (0.2224,0.54)
  (0.2224,0.56)
  (0.2224,0.58)
  (0.2224,0.6)
  (0.2224,0.62)
  (0.2224,0.64)
  (0.2224,0.66)
  (0.2224,0.68)
  (0.2224,0.7)
  (0.2224,0.72)
  (0.2224,0.74)
  (0.2224,0.76)
  (0.2224,0.78)
  (0.2224,0.8)
  (0.2224,0.82)
  (0.2224,0.84)
  (0.2224,0.86)
  (0.2224,0.88)
  (0.2224,0.9)
  (0.2224,0.92)
  (0.2224,0.94)
  (0.2224,0.96)
  (0.2224,0.98)
  (0.2224,1)
  (0.2224,1.02)
  (0.2224,1.04)
  (0.2224,1.06)
  (0.2224,1.08)
  (0.2224,1.1)
  (0.2224,1.12)
  (0.2224,1.14)
  (0.2224,1.16)
  (0.2224,1.18)
  (0.2224,1.2)
  (0.2224,1.22)
  (0.2224,1.24)
  (0.2224,1.26)
  (0.2224,1.28)
  (0.2224,1.3)
  (0.2224,1.32)
  (0.2224,1.34)
  (0.2224,1.36)
  (0.2224,1.38)
  (0.2224,1.4)
  (0.2224,1.42)
  (0.2224,1.44)
  (0.2224,1.46)
  (0.2224,1.48)
  (0.2224,1.5)
  (0.2224,1.52)
  (0.2224,1.54)
  (0.2224,1.56)
  (0.2224,1.58)
  (0.2224,1.6)
  (0.2224,1.62)
  (0.2224,1.64)
  (0.2224,1.66)
  (0.2224,1.68)
  (0.2224,1.7)
  (0.2224,1.72)
  (0.2224,1.74)
  (0.2224,1.76)
  (0.2224,1.78)
  (0.2224,1.8)
  (0.2224,1.82)
  (0.2224,1.84)
  (0.2224,1.86)
  (0.2224,1.88)
  (0.2224,1.9)
  (0.2224,1.92)
  (0.2224,1.94)
  (0.2224,1.96)
  (0.2224,1.98)
  (0.2224,2)
  (0.2224,2.02)
  (0.2224,2.04)
  (0.2224,2.06)
  (0.2224,2.08)
  (0.2224,2.1)
  (0.2224,2.12)
  (0.2224,2.14)
  (0.2224,2.16)
  (0.2224,2.18)
  (0.2224,2.2)
  (0.2224,2.22)
  (0.2224,2.24)
  (0.2224,2.26)
  (0.2224,2.28)
  (0.2224,2.3)
  (0.2224,2.32)
  (0.2224,2.34)
  (0.2224,2.36)
  (0.2224,2.38)
  (0.2224,2.4)
  (0.2224,2.42)
  (0.2224,2.44)
  (0.2224,2.46)
  (0.2224,2.48)
  (0.2224,2.5)
  (0.2224,2.52)
  (0.2224,2.54)
  (0.2224,2.56)
  (0.2224,2.58)
  (0.2224,2.6)
  (0.2224,2.62)
  (0.2224,2.64)
  (0.2224,2.66)
  (0.2224,2.68)
  (0.2224,2.7)
  (0.2224,2.72)
  (0.2224,2.74)
  (0.2224,2.76)
  (0.2224,2.78)
  (0.2224,2.8)
  (0.2224,2.82)
  (0.2224,2.84)
  (0.2224,2.86)
  (0.2224,2.88)
  (0.2224,2.9)
  (0.2224,2.92)
  (0.2224,2.94)
  (0.2224,2.96)
  (0.2224,2.98)
  (0.2224,3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.7776,3)
  (1.7776,2.98)
  (1.7776,2.96)
  (1.7776,2.94)
  (1.7776,2.92)
  (1.7776,2.9)
  (1.7776,2.88)
  (1.7776,2.86)
  (1.7776,2.84)
  (1.7776,2.82)
  (1.7776,2.8)
  (1.7776,2.78)
  (1.7776,2.76)
  (1.7776,2.74)
  (1.7776,2.72)
  (1.7776,2.7)
  (1.7776,2.68)
  (1.7776,2.66)
  (1.7776,2.64)
  (1.7776,2.62)
  (1.7776,2.6)
  (1.7776,2.58)
  (1.7776,2.56)
  (1.7776,2.54)
  (1.7776,2.52)
  (1.7776,2.5)
  (1.7776,2.48)
  (1.7776,2.46)
  (1.7776,2.44)
  (1.7776,2.42)
  (1.7776,2.4)
  (1.7776,2.38)
  (1.7776,2.36)
  (1.7776,2.34)
  (1.7776,2.32)
  (1.7776,2.3)
  (1.7776,2.28)
  (1.7776,2.26)
  (1.7776,2.24)
  (1.7776,2.22)
  (1.7776,2.2)
  (1.7776,2.18)
  (1.7776,2.16)
  (1.7776,2.14)
  (1.7776,2.12)
  (1.7776,2.1)
  (1.7776,2.08)
  (1.7776,2.06)
  (1.7776,2.04)
  (1.7776,2.02)
  (1.7776,2)
  (1.7776,1.98)
  (1.7776,1.96)
  (1.7776,1.94)
  (1.7776,1.92)
  (1.7776,1.9)
  (1.7776,1.88)
  (1.7776,1.86)
  (1.7776,1.84)
  (1.7776,1.82)
  (1.7776,1.8)
  (1.7776,1.78)
  (1.7776,1.76)
  (1.7776,1.74)
  (1.7776,1.72)
  (1.7776,1.7)
  (1.7776,1.68)
  (1.7776,1.66)
  (1.7776,1.64)
  (1.7776,1.62)
  (1.7776,1.6)
  (1.7776,1.58)
  (1.7776,1.56)
  (1.7776,1.54)
  (1.7776,1.52)
  (1.7776,1.5)
  (1.7776,1.48)
  (1.7776,1.46)
  (1.7776,1.44)
  (1.7776,1.42)
  (1.7776,1.4)
  (1.7776,1.38)
  (1.7776,1.36)
  (1.7776,1.34)
  (1.7776,1.32)
  (1.7776,1.3)
  (1.7776,1.28)
  (1.7776,1.26)
  (1.7776,1.24)
  (1.7776,1.22)
  (1.7776,1.2)
  (1.7776,1.18)
  (1.7776,1.16)
  (1.7776,1.14)
  (1.7776,1.12)
  (1.7776,1.1)
  (1.7776,1.08)
  (1.7776,1.06)
  (1.7776,1.04)
  (1.7776,1.02)
  (1.7776,1)
  (1.7776,0.98)
  (1.7776,0.96)
  (1.7776,0.94)
  (1.7776,0.92)
  (1.7776,0.9)
  (1.7776,0.88)
  (1.7776,0.86)
  (1.7776,0.84)
  (1.7776,0.82)
  (1.7776,0.8)
  (1.7776,0.78)
  (1.7776,0.76)
  (1.7776,0.74)
  (1.7776,0.72)
  (1.7776,0.7)
  (1.7776,0.68)
  (1.7776,0.66)
  (1.7776,0.64)
  (1.7776,0.62)
  (1.7776,0.6)
  (1.7776,0.58)
  (1.7776,0.56)
  (1.7776,0.54)
  (1.7776,0.52)
  (1.7776,0.5)
  (1.7776,0.48)
  (1.7776,0.46)
  (1.7776,0.44)
  (1.7776,0.42)
  (1.7776,0.4)
  (1.7776,0.38)
  (1.7776,0.36)
  (1.7776,0.34)
  (1.7776,0.32)
  (1.7776,0.3)
  (1.7776,0.28)
  (1.7776,0.26)
  (1.7776,0.24)
  (1.7776,0.22)
  (1.7776,0.2)
  (1.7776,0.18)
  (1.7776,0.16)
  (1.7776,0.14)
  (1.7776,0.12)
  (1.7776,0.1)
  (1.7776,0.08)
  (1.7776,0.06)
  (1.7776,0.04)
  (1.7776,0.02)
  (1.7776,0)
  (1.7776,-0.02)
  (1.7776,-0.04)
  (1.7776,-0.06)
  (1.7776,-0.08)
  (1.7776,-0.1)
  (1.7776,-0.12)
  (1.7776,-0.14)
  (1.7776,-0.16)
  (1.7776,-0.18)
  (1.7776,-0.2)
  (1.7776,-0.22)
  (1.78,-0.2224)
  (1.8,-0.2224)
  (1.82,-0.2224)
  (1.84,-0.2224)
  (1.86,-0.2224)
  (1.88,-0.2224)
  (1.9,-0.2224)
  (1.92,-0.2224)
  (1.94,-0.2224)
  (1.96,-0.2224)
  (1.98,-0.2224)
  (2,-0.2224)
  (2.02,-0.2224)
  (2.04,-0.2224)
  (2.06,-0.2224)
  (2.08,-0.2224)
  (2.1,-0.2224)
  (2.12,-0.2224)
  (2.14,-0.2224)
  (2.16,-0.2224)
  (2.18,-0.2224)
  (2.2,-0.2224)
  (2.22,-0.2224)
  (2.24,-0.2224)
  (2.26,-0.2224)
  (2.28,-0.2224)
  (2.3,-0.2224)
  (2.32,-0.2224)
  (2.34,-0.2224)
  (2.36,-0.2224)
  (2.38,-0.2224)
  (2.4,-0.2224)
  (2.42,-0.2224)
  (2.44,-0.2224)
  (2.46,-0.2224)
  (2.48,-0.2224)
  (2.5,-0.2224)
  (2.52,-0.2224)
  (2.54,-0.2224)
  (2.56,-0.2224)
  (2.58,-0.2224)
  (2.6,-0.2224)
  (2.62,-0.2224)
  (2.64,-0.2224)
  (2.66,-0.2224)
  (2.68,-0.2224)
  (2.7,-0.2224)
  (2.72,-0.2224)
  (2.74,-0.2224)
  (2.76,-0.2224)
  (2.78,-0.2224)
  (2.8,-0.2224)
  (2.82,-0.2224)
  (2.84,-0.2224)
  (2.86,-0.2224)
  (2.88,-0.2224)
  (2.9,-0.2224)
  (2.92,-0.2224)
  (2.94,-0.2224)
  (2.96,-0.2224)
  (2.98,-0.2224)
  (3,-0.2224)
};

% Contour level 34
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.1768,-3)
  (0.1768,-2.98)
  (0.1768,-2.96)
  (0.1768,-2.94)
  (0.1768,-2.92)
  (0.1768,-2.9)
  (0.1768,-2.88)
  (0.1768,-2.86)
  (0.1768,-2.84)
  (0.1768,-2.82)
  (0.1768,-2.8)
  (0.1768,-2.78)
  (0.1768,-2.76)
  (0.1768,-2.74)
  (0.1768,-2.72)
  (0.1768,-2.7)
  (0.1768,-2.68)
  (0.1768,-2.66)
  (0.1768,-2.64)
  (0.1768,-2.62)
  (0.1768,-2.6)
  (0.1768,-2.58)
  (0.1768,-2.56)
  (0.1768,-2.54)
  (0.1768,-2.52)
  (0.1768,-2.5)
  (0.1768,-2.48)
  (0.1768,-2.46)
  (0.1768,-2.44)
  (0.1768,-2.42)
  (0.1768,-2.4)
  (0.1768,-2.38)
  (0.1768,-2.36)
  (0.1768,-2.34)
  (0.1768,-2.32)
  (0.1768,-2.3)
  (0.1768,-2.28)
  (0.1768,-2.26)
  (0.1768,-2.24)
  (0.1768,-2.22)
  (0.1768,-2.2)
  (0.1768,-2.18)
  (0.1768,-2.16)
  (0.1768,-2.14)
  (0.1768,-2.12)
  (0.1768,-2.1)
  (0.1768,-2.08)
  (0.1768,-2.06)
  (0.1768,-2.04)
  (0.1768,-2.02)
  (0.1768,-2)
  (0.1768,-1.98)
  (0.1768,-1.96)
  (0.1768,-1.94)
  (0.1768,-1.92)
  (0.1768,-1.9)
  (0.1768,-1.88)
  (0.1768,-1.86)
  (0.1768,-1.84)
  (0.16,-1.8232)
  (0.14,-1.8232)
  (0.12,-1.8232)
  (0.1,-1.8232)
  (0.08,-1.8232)
  (0.06,-1.8232)
  (0.04,-1.8232)
  (0.02,-1.8232)
  (0,-1.8232)
  (-0.02,-1.8232)
  (-0.04,-1.8232)
  (-0.06,-1.8232)
  (-0.08,-1.8232)
  (-0.1,-1.8232)
  (-0.12,-1.8232)
  (-0.14,-1.8232)
  (-0.16,-1.8232)
  (-0.18,-1.8232)
  (-0.2,-1.8232)
  (-0.22,-1.8232)
  (-0.24,-1.8232)
  (-0.26,-1.8232)
  (-0.28,-1.8232)
  (-0.3,-1.8232)
  (-0.32,-1.8232)
  (-0.34,-1.8232)
  (-0.36,-1.8232)
  (-0.38,-1.8232)
  (-0.4,-1.8232)
  (-0.42,-1.8232)
  (-0.44,-1.8232)
  (-0.46,-1.8232)
  (-0.48,-1.8232)
  (-0.5,-1.8232)
  (-0.52,-1.8232)
  (-0.54,-1.8232)
  (-0.56,-1.8232)
  (-0.58,-1.8232)
  (-0.6,-1.8232)
  (-0.62,-1.8232)
  (-0.64,-1.8232)
  (-0.66,-1.8232)
  (-0.68,-1.8232)
  (-0.7,-1.8232)
  (-0.72,-1.8232)
  (-0.74,-1.8232)
  (-0.76,-1.8232)
  (-0.78,-1.8232)
  (-0.8,-1.8232)
  (-0.82,-1.8232)
  (-0.84,-1.8232)
  (-0.86,-1.8232)
  (-0.88,-1.8232)
  (-0.9,-1.8232)
  (-0.92,-1.8232)
  (-0.94,-1.8232)
  (-0.96,-1.8232)
  (-0.98,-1.8232)
  (-1,-1.8232)
  (-1.02,-1.8232)
  (-1.04,-1.8232)
  (-1.06,-1.8232)
  (-1.08,-1.8232)
  (-1.1,-1.8232)
  (-1.12,-1.8232)
  (-1.14,-1.8232)
  (-1.16,-1.8232)
  (-1.18,-1.8232)
  (-1.2,-1.8232)
  (-1.22,-1.8232)
  (-1.24,-1.8232)
  (-1.26,-1.8232)
  (-1.28,-1.8232)
  (-1.3,-1.8232)
  (-1.32,-1.8232)
  (-1.34,-1.8232)
  (-1.36,-1.8232)
  (-1.38,-1.8232)
  (-1.4,-1.8232)
  (-1.42,-1.8232)
  (-1.44,-1.8232)
  (-1.46,-1.8232)
  (-1.48,-1.8232)
  (-1.5,-1.8232)
  (-1.52,-1.8232)
  (-1.54,-1.8232)
  (-1.56,-1.8232)
  (-1.58,-1.8232)
  (-1.6,-1.8232)
  (-1.62,-1.8232)
  (-1.64,-1.8232)
  (-1.66,-1.8232)
  (-1.68,-1.8232)
  (-1.7,-1.8232)
  (-1.72,-1.8232)
  (-1.74,-1.8232)
  (-1.76,-1.8232)
  (-1.78,-1.8232)
  (-1.8,-1.8232)
  (-1.82,-1.8232)
  (-1.84,-1.8232)
  (-1.86,-1.8232)
  (-1.88,-1.8232)
  (-1.9,-1.8232)
  (-1.92,-1.8232)
  (-1.94,-1.8232)
  (-1.96,-1.8232)
  (-1.98,-1.8232)
  (-2,-1.8232)
  (-2.02,-1.8232)
  (-2.04,-1.8232)
  (-2.06,-1.8232)
  (-2.08,-1.8232)
  (-2.1,-1.8232)
  (-2.12,-1.8232)
  (-2.14,-1.8232)
  (-2.16,-1.8232)
  (-2.18,-1.8232)
  (-2.2,-1.8232)
  (-2.22,-1.8232)
  (-2.24,-1.8232)
  (-2.26,-1.8232)
  (-2.28,-1.8232)
  (-2.3,-1.8232)
  (-2.32,-1.8232)
  (-2.34,-1.8232)
  (-2.36,-1.8232)
  (-2.38,-1.8232)
  (-2.4,-1.8232)
  (-2.42,-1.8232)
  (-2.44,-1.8232)
  (-2.46,-1.8232)
  (-2.48,-1.8232)
  (-2.5,-1.8232)
  (-2.52,-1.8232)
  (-2.54,-1.8232)
  (-2.56,-1.8232)
  (-2.58,-1.8232)
  (-2.6,-1.8232)
  (-2.62,-1.8232)
  (-2.64,-1.8232)
  (-2.66,-1.8232)
  (-2.68,-1.8232)
  (-2.7,-1.8232)
  (-2.72,-1.8232)
  (-2.74,-1.8232)
  (-2.76,-1.8232)
  (-2.78,-1.8232)
  (-2.8,-1.8232)
  (-2.82,-1.8232)
  (-2.84,-1.8232)
  (-2.86,-1.8232)
  (-2.88,-1.8232)
  (-2.9,-1.8232)
  (-2.92,-1.8232)
  (-2.94,-1.8232)
  (-2.96,-1.8232)
  (-2.98,-1.8232)
  (-3,-1.8232)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.8232)
  (2.98,-1.8232)
  (2.96,-1.8232)
  (2.94,-1.8232)
  (2.92,-1.8232)
  (2.9,-1.8232)
  (2.88,-1.8232)
  (2.86,-1.8232)
  (2.84,-1.8232)
  (2.82,-1.8232)
  (2.8,-1.8232)
  (2.78,-1.8232)
  (2.76,-1.8232)
  (2.74,-1.8232)
  (2.72,-1.8232)
  (2.7,-1.8232)
  (2.68,-1.8232)
  (2.66,-1.8232)
  (2.64,-1.8232)
  (2.62,-1.8232)
  (2.6,-1.8232)
  (2.58,-1.8232)
  (2.56,-1.8232)
  (2.54,-1.8232)
  (2.52,-1.8232)
  (2.5,-1.8232)
  (2.48,-1.8232)
  (2.46,-1.8232)
  (2.44,-1.8232)
  (2.42,-1.8232)
  (2.4,-1.8232)
  (2.38,-1.8232)
  (2.36,-1.8232)
  (2.34,-1.8232)
  (2.32,-1.8232)
  (2.3,-1.8232)
  (2.28,-1.8232)
  (2.26,-1.8232)
  (2.24,-1.8232)
  (2.22,-1.8232)
  (2.2,-1.8232)
  (2.18,-1.8232)
  (2.16,-1.8232)
  (2.14,-1.8232)
  (2.12,-1.8232)
  (2.1,-1.8232)
  (2.08,-1.8232)
  (2.06,-1.8232)
  (2.04,-1.8232)
  (2.02,-1.8232)
  (2,-1.8232)
  (1.98,-1.8232)
  (1.96,-1.8232)
  (1.94,-1.8232)
  (1.92,-1.8232)
  (1.9,-1.8232)
  (1.88,-1.8232)
  (1.86,-1.8232)
  (1.84,-1.8232)
  (1.8232,-1.84)
  (1.8232,-1.86)
  (1.8232,-1.88)
  (1.8232,-1.9)
  (1.8232,-1.92)
  (1.8232,-1.94)
  (1.8232,-1.96)
  (1.8232,-1.98)
  (1.8232,-2)
  (1.8232,-2.02)
  (1.8232,-2.04)
  (1.8232,-2.06)
  (1.8232,-2.08)
  (1.8232,-2.1)
  (1.8232,-2.12)
  (1.8232,-2.14)
  (1.8232,-2.16)
  (1.8232,-2.18)
  (1.8232,-2.2)
  (1.8232,-2.22)
  (1.8232,-2.24)
  (1.8232,-2.26)
  (1.8232,-2.28)
  (1.8232,-2.3)
  (1.8232,-2.32)
  (1.8232,-2.34)
  (1.8232,-2.36)
  (1.8232,-2.38)
  (1.8232,-2.4)
  (1.8232,-2.42)
  (1.8232,-2.44)
  (1.8232,-2.46)
  (1.8232,-2.48)
  (1.8232,-2.5)
  (1.8232,-2.52)
  (1.8232,-2.54)
  (1.8232,-2.56)
  (1.8232,-2.58)
  (1.8232,-2.6)
  (1.8232,-2.62)
  (1.8232,-2.64)
  (1.8232,-2.66)
  (1.8232,-2.68)
  (1.8232,-2.7)
  (1.8232,-2.72)
  (1.8232,-2.74)
  (1.8232,-2.76)
  (1.8232,-2.78)
  (1.8232,-2.8)
  (1.8232,-2.82)
  (1.8232,-2.84)
  (1.8232,-2.86)
  (1.8232,-2.88)
  (1.8232,-2.9)
  (1.8232,-2.92)
  (1.8232,-2.94)
  (1.8232,-2.96)
  (1.8232,-2.98)
  (1.8232,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.1768)
  (-2.98,-0.1768)
  (-2.96,-0.1768)
  (-2.94,-0.1768)
  (-2.92,-0.1768)
  (-2.9,-0.1768)
  (-2.88,-0.1768)
  (-2.86,-0.1768)
  (-2.84,-0.1768)
  (-2.82,-0.1768)
  (-2.8,-0.1768)
  (-2.78,-0.1768)
  (-2.76,-0.1768)
  (-2.74,-0.1768)
  (-2.72,-0.1768)
  (-2.7,-0.1768)
  (-2.68,-0.1768)
  (-2.66,-0.1768)
  (-2.64,-0.1768)
  (-2.62,-0.1768)
  (-2.6,-0.1768)
  (-2.58,-0.1768)
  (-2.56,-0.1768)
  (-2.54,-0.1768)
  (-2.52,-0.1768)
  (-2.5,-0.1768)
  (-2.48,-0.1768)
  (-2.46,-0.1768)
  (-2.44,-0.1768)
  (-2.42,-0.1768)
  (-2.4,-0.1768)
  (-2.38,-0.1768)
  (-2.36,-0.1768)
  (-2.34,-0.1768)
  (-2.32,-0.1768)
  (-2.3,-0.1768)
  (-2.28,-0.1768)
  (-2.26,-0.1768)
  (-2.24,-0.1768)
  (-2.22,-0.1768)
  (-2.2,-0.1768)
  (-2.18,-0.1768)
  (-2.16,-0.1768)
  (-2.14,-0.1768)
  (-2.12,-0.1768)
  (-2.1,-0.1768)
  (-2.08,-0.1768)
  (-2.06,-0.1768)
  (-2.04,-0.1768)
  (-2.02,-0.1768)
  (-2,-0.1768)
  (-1.98,-0.1768)
  (-1.96,-0.1768)
  (-1.94,-0.1768)
  (-1.92,-0.1768)
  (-1.9,-0.1768)
  (-1.88,-0.1768)
  (-1.86,-0.1768)
  (-1.84,-0.1768)
  (-1.82,-0.1768)
  (-1.8,-0.1768)
  (-1.78,-0.1768)
  (-1.76,-0.1768)
  (-1.74,-0.1768)
  (-1.72,-0.1768)
  (-1.7,-0.1768)
  (-1.68,-0.1768)
  (-1.66,-0.1768)
  (-1.64,-0.1768)
  (-1.62,-0.1768)
  (-1.6,-0.1768)
  (-1.58,-0.1768)
  (-1.56,-0.1768)
  (-1.54,-0.1768)
  (-1.52,-0.1768)
  (-1.5,-0.1768)
  (-1.48,-0.1768)
  (-1.46,-0.1768)
  (-1.44,-0.1768)
  (-1.42,-0.1768)
  (-1.4,-0.1768)
  (-1.38,-0.1768)
  (-1.36,-0.1768)
  (-1.34,-0.1768)
  (-1.32,-0.1768)
  (-1.3,-0.1768)
  (-1.28,-0.1768)
  (-1.26,-0.1768)
  (-1.24,-0.1768)
  (-1.22,-0.1768)
  (-1.2,-0.1768)
  (-1.18,-0.1768)
  (-1.16,-0.1768)
  (-1.14,-0.1768)
  (-1.12,-0.1768)
  (-1.1,-0.1768)
  (-1.08,-0.1768)
  (-1.06,-0.1768)
  (-1.04,-0.1768)
  (-1.02,-0.1768)
  (-1,-0.1768)
  (-0.98,-0.1768)
  (-0.96,-0.1768)
  (-0.94,-0.1768)
  (-0.92,-0.1768)
  (-0.9,-0.1768)
  (-0.88,-0.1768)
  (-0.86,-0.1768)
  (-0.84,-0.1768)
  (-0.82,-0.1768)
  (-0.8,-0.1768)
  (-0.78,-0.1768)
  (-0.76,-0.1768)
  (-0.74,-0.1768)
  (-0.72,-0.1768)
  (-0.7,-0.1768)
  (-0.68,-0.1768)
  (-0.66,-0.1768)
  (-0.64,-0.1768)
  (-0.62,-0.1768)
  (-0.6,-0.1768)
  (-0.58,-0.1768)
  (-0.56,-0.1768)
  (-0.54,-0.1768)
  (-0.52,-0.1768)
  (-0.5,-0.1768)
  (-0.48,-0.1768)
  (-0.46,-0.1768)
  (-0.44,-0.1768)
  (-0.42,-0.1768)
  (-0.4,-0.1768)
  (-0.38,-0.1768)
  (-0.36,-0.1768)
  (-0.34,-0.1768)
  (-0.32,-0.1768)
  (-0.3,-0.1768)
  (-0.28,-0.1768)
  (-0.26,-0.1768)
  (-0.24,-0.1768)
  (-0.22,-0.1768)
  (-0.2,-0.1768)
  (-0.18,-0.1768)
  (-0.16,-0.1768)
  (-0.14,-0.1768)
  (-0.12,-0.1768)
  (-0.1,-0.1768)
  (-0.08,-0.1768)
  (-0.06,-0.1768)
  (-0.04,-0.1768)
  (-0.02,-0.1768)
  (0,-0.1768)
  (0.02,-0.1768)
  (0.04,-0.1768)
  (0.06,-0.1768)
  (0.08,-0.1768)
  (0.1,-0.1768)
  (0.12,-0.1768)
  (0.14,-0.1768)
  (0.16,-0.1768)
  (0.1768,-0.16)
  (0.1768,-0.14)
  (0.1768,-0.12)
  (0.1768,-0.1)
  (0.1768,-0.08)
  (0.1768,-0.06)
  (0.1768,-0.04)
  (0.1768,-0.02)
  (0.1768,0)
  (0.1768,0.02)
  (0.1768,0.04)
  (0.1768,0.06)
  (0.1768,0.08)
  (0.1768,0.1)
  (0.1768,0.12)
  (0.1768,0.14)
  (0.1768,0.16)
  (0.1768,0.18)
  (0.1768,0.2)
  (0.1768,0.22)
  (0.1768,0.24)
  (0.1768,0.26)
  (0.1768,0.28)
  (0.1768,0.3)
  (0.1768,0.32)
  (0.1768,0.34)
  (0.1768,0.36)
  (0.1768,0.38)
  (0.1768,0.4)
  (0.1768,0.42)
  (0.1768,0.44)
  (0.1768,0.46)
  (0.1768,0.48)
  (0.1768,0.5)
  (0.1768,0.52)
  (0.1768,0.54)
  (0.1768,0.56)
  (0.1768,0.58)
  (0.1768,0.6)
  (0.1768,0.62)
  (0.1768,0.64)
  (0.1768,0.66)
  (0.1768,0.68)
  (0.1768,0.7)
  (0.1768,0.72)
  (0.1768,0.74)
  (0.1768,0.76)
  (0.1768,0.78)
  (0.1768,0.8)
  (0.1768,0.82)
  (0.1768,0.84)
  (0.1768,0.86)
  (0.1768,0.88)
  (0.1768,0.9)
  (0.1768,0.92)
  (0.1768,0.94)
  (0.1768,0.96)
  (0.1768,0.98)
  (0.1768,1)
  (0.1768,1.02)
  (0.1768,1.04)
  (0.1768,1.06)
  (0.1768,1.08)
  (0.1768,1.1)
  (0.1768,1.12)
  (0.1768,1.14)
  (0.1768,1.16)
  (0.1768,1.18)
  (0.1768,1.2)
  (0.1768,1.22)
  (0.1768,1.24)
  (0.1768,1.26)
  (0.1768,1.28)
  (0.1768,1.3)
  (0.1768,1.32)
  (0.1768,1.34)
  (0.1768,1.36)
  (0.1768,1.38)
  (0.1768,1.4)
  (0.1768,1.42)
  (0.1768,1.44)
  (0.1768,1.46)
  (0.1768,1.48)
  (0.1768,1.5)
  (0.1768,1.52)
  (0.1768,1.54)
  (0.1768,1.56)
  (0.1768,1.58)
  (0.1768,1.6)
  (0.1768,1.62)
  (0.1768,1.64)
  (0.1768,1.66)
  (0.1768,1.68)
  (0.1768,1.7)
  (0.1768,1.72)
  (0.1768,1.74)
  (0.1768,1.76)
  (0.1768,1.78)
  (0.1768,1.8)
  (0.1768,1.82)
  (0.1768,1.84)
  (0.1768,1.86)
  (0.1768,1.88)
  (0.1768,1.9)
  (0.1768,1.92)
  (0.1768,1.94)
  (0.1768,1.96)
  (0.1768,1.98)
  (0.1768,2)
  (0.1768,2.02)
  (0.1768,2.04)
  (0.1768,2.06)
  (0.1768,2.08)
  (0.1768,2.1)
  (0.1768,2.12)
  (0.1768,2.14)
  (0.1768,2.16)
  (0.1768,2.18)
  (0.1768,2.2)
  (0.1768,2.22)
  (0.1768,2.24)
  (0.1768,2.26)
  (0.1768,2.28)
  (0.1768,2.3)
  (0.1768,2.32)
  (0.1768,2.34)
  (0.1768,2.36)
  (0.1768,2.38)
  (0.1768,2.4)
  (0.1768,2.42)
  (0.1768,2.44)
  (0.1768,2.46)
  (0.1768,2.48)
  (0.1768,2.5)
  (0.1768,2.52)
  (0.1768,2.54)
  (0.1768,2.56)
  (0.1768,2.58)
  (0.1768,2.6)
  (0.1768,2.62)
  (0.1768,2.64)
  (0.1768,2.66)
  (0.1768,2.68)
  (0.1768,2.7)
  (0.1768,2.72)
  (0.1768,2.74)
  (0.1768,2.76)
  (0.1768,2.78)
  (0.1768,2.8)
  (0.1768,2.82)
  (0.1768,2.84)
  (0.1768,2.86)
  (0.1768,2.88)
  (0.1768,2.9)
  (0.1768,2.92)
  (0.1768,2.94)
  (0.1768,2.96)
  (0.1768,2.98)
  (0.1768,3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.8232,3)
  (1.8232,2.98)
  (1.8232,2.96)
  (1.8232,2.94)
  (1.8232,2.92)
  (1.8232,2.9)
  (1.8232,2.88)
  (1.8232,2.86)
  (1.8232,2.84)
  (1.8232,2.82)
  (1.8232,2.8)
  (1.8232,2.78)
  (1.8232,2.76)
  (1.8232,2.74)
  (1.8232,2.72)
  (1.8232,2.7)
  (1.8232,2.68)
  (1.8232,2.66)
  (1.8232,2.64)
  (1.8232,2.62)
  (1.8232,2.6)
  (1.8232,2.58)
  (1.8232,2.56)
  (1.8232,2.54)
  (1.8232,2.52)
  (1.8232,2.5)
  (1.8232,2.48)
  (1.8232,2.46)
  (1.8232,2.44)
  (1.8232,2.42)
  (1.8232,2.4)
  (1.8232,2.38)
  (1.8232,2.36)
  (1.8232,2.34)
  (1.8232,2.32)
  (1.8232,2.3)
  (1.8232,2.28)
  (1.8232,2.26)
  (1.8232,2.24)
  (1.8232,2.22)
  (1.8232,2.2)
  (1.8232,2.18)
  (1.8232,2.16)
  (1.8232,2.14)
  (1.8232,2.12)
  (1.8232,2.1)
  (1.8232,2.08)
  (1.8232,2.06)
  (1.8232,2.04)
  (1.8232,2.02)
  (1.8232,2)
  (1.8232,1.98)
  (1.8232,1.96)
  (1.8232,1.94)
  (1.8232,1.92)
  (1.8232,1.9)
  (1.8232,1.88)
  (1.8232,1.86)
  (1.8232,1.84)
  (1.8232,1.82)
  (1.8232,1.8)
  (1.8232,1.78)
  (1.8232,1.76)
  (1.8232,1.74)
  (1.8232,1.72)
  (1.8232,1.7)
  (1.8232,1.68)
  (1.8232,1.66)
  (1.8232,1.64)
  (1.8232,1.62)
  (1.8232,1.6)
  (1.8232,1.58)
  (1.8232,1.56)
  (1.8232,1.54)
  (1.8232,1.52)
  (1.8232,1.5)
  (1.8232,1.48)
  (1.8232,1.46)
  (1.8232,1.44)
  (1.8232,1.42)
  (1.8232,1.4)
  (1.8232,1.38)
  (1.8232,1.36)
  (1.8232,1.34)
  (1.8232,1.32)
  (1.8232,1.3)
  (1.8232,1.28)
  (1.8232,1.26)
  (1.8232,1.24)
  (1.8232,1.22)
  (1.8232,1.2)
  (1.8232,1.18)
  (1.8232,1.16)
  (1.8232,1.14)
  (1.8232,1.12)
  (1.8232,1.1)
  (1.8232,1.08)
  (1.8232,1.06)
  (1.8232,1.04)
  (1.8232,1.02)
  (1.8232,1)
  (1.8232,0.98)
  (1.8232,0.96)
  (1.8232,0.94)
  (1.8232,0.92)
  (1.8232,0.9)
  (1.8232,0.88)
  (1.8232,0.86)
  (1.8232,0.84)
  (1.8232,0.82)
  (1.8232,0.8)
  (1.8232,0.78)
  (1.8232,0.76)
  (1.8232,0.74)
  (1.8232,0.72)
  (1.8232,0.7)
  (1.8232,0.68)
  (1.8232,0.66)
  (1.8232,0.64)
  (1.8232,0.62)
  (1.8232,0.6)
  (1.8232,0.58)
  (1.8232,0.56)
  (1.8232,0.54)
  (1.8232,0.52)
  (1.8232,0.5)
  (1.8232,0.48)
  (1.8232,0.46)
  (1.8232,0.44)
  (1.8232,0.42)
  (1.8232,0.4)
  (1.8232,0.38)
  (1.8232,0.36)
  (1.8232,0.34)
  (1.8232,0.32)
  (1.8232,0.3)
  (1.8232,0.28)
  (1.8232,0.26)
  (1.8232,0.24)
  (1.8232,0.22)
  (1.8232,0.2)
  (1.8232,0.18)
  (1.8232,0.16)
  (1.8232,0.14)
  (1.8232,0.12)
  (1.8232,0.1)
  (1.8232,0.08)
  (1.8232,0.06)
  (1.8232,0.04)
  (1.8232,0.02)
  (1.8232,0)
  (1.8232,-0.02)
  (1.8232,-0.04)
  (1.8232,-0.06)
  (1.8232,-0.08)
  (1.8232,-0.1)
  (1.8232,-0.12)
  (1.8232,-0.14)
  (1.8232,-0.16)
  (1.84,-0.1768)
  (1.86,-0.1768)
  (1.88,-0.1768)
  (1.9,-0.1768)
  (1.92,-0.1768)
  (1.94,-0.1768)
  (1.96,-0.1768)
  (1.98,-0.1768)
  (2,-0.1768)
  (2.02,-0.1768)
  (2.04,-0.1768)
  (2.06,-0.1768)
  (2.08,-0.1768)
  (2.1,-0.1768)
  (2.12,-0.1768)
  (2.14,-0.1768)
  (2.16,-0.1768)
  (2.18,-0.1768)
  (2.2,-0.1768)
  (2.22,-0.1768)
  (2.24,-0.1768)
  (2.26,-0.1768)
  (2.28,-0.1768)
  (2.3,-0.1768)
  (2.32,-0.1768)
  (2.34,-0.1768)
  (2.36,-0.1768)
  (2.38,-0.1768)
  (2.4,-0.1768)
  (2.42,-0.1768)
  (2.44,-0.1768)
  (2.46,-0.1768)
  (2.48,-0.1768)
  (2.5,-0.1768)
  (2.52,-0.1768)
  (2.54,-0.1768)
  (2.56,-0.1768)
  (2.58,-0.1768)
  (2.6,-0.1768)
  (2.62,-0.1768)
  (2.64,-0.1768)
  (2.66,-0.1768)
  (2.68,-0.1768)
  (2.7,-0.1768)
  (2.72,-0.1768)
  (2.74,-0.1768)
  (2.76,-0.1768)
  (2.78,-0.1768)
  (2.8,-0.1768)
  (2.82,-0.1768)
  (2.84,-0.1768)
  (2.86,-0.1768)
  (2.88,-0.1768)
  (2.9,-0.1768)
  (2.92,-0.1768)
  (2.94,-0.1768)
  (2.96,-0.1768)
  (2.98,-0.1768)
  (3,-0.1768)
};

% Contour level 42
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.1432,-3)
  (0.1432,-2.98)
  (0.1432,-2.96)
  (0.1432,-2.94)
  (0.1432,-2.92)
  (0.1432,-2.9)
  (0.1432,-2.88)
  (0.1432,-2.86)
  (0.1432,-2.84)
  (0.1432,-2.82)
  (0.1432,-2.8)
  (0.1432,-2.78)
  (0.1432,-2.76)
  (0.1432,-2.74)
  (0.1432,-2.72)
  (0.1432,-2.7)
  (0.1432,-2.68)
  (0.1432,-2.66)
  (0.1432,-2.64)
  (0.1432,-2.62)
  (0.1432,-2.6)
  (0.1432,-2.58)
  (0.1432,-2.56)
  (0.1432,-2.54)
  (0.1432,-2.52)
  (0.1432,-2.5)
  (0.1432,-2.48)
  (0.1432,-2.46)
  (0.1432,-2.44)
  (0.1432,-2.42)
  (0.1432,-2.4)
  (0.1432,-2.38)
  (0.1432,-2.36)
  (0.1432,-2.34)
  (0.1432,-2.32)
  (0.1432,-2.3)
  (0.1432,-2.28)
  (0.1432,-2.26)
  (0.1432,-2.24)
  (0.1432,-2.22)
  (0.1432,-2.2)
  (0.1432,-2.18)
  (0.1432,-2.16)
  (0.1432,-2.14)
  (0.1432,-2.12)
  (0.1432,-2.1)
  (0.1432,-2.08)
  (0.1432,-2.06)
  (0.1432,-2.04)
  (0.1432,-2.02)
  (0.1432,-2)
  (0.1432,-1.98)
  (0.1432,-1.96)
  (0.1432,-1.94)
  (0.1432,-1.92)
  (0.1432,-1.9)
  (0.1432,-1.88)
  (0.1432,-1.86)
  (0.14,-1.8568)
  (0.12,-1.8568)
  (0.1,-1.8568)
  (0.08,-1.8568)
  (0.06,-1.8568)
  (0.04,-1.8568)
  (0.02,-1.8568)
  (0,-1.8568)
  (-0.02,-1.8568)
  (-0.04,-1.8568)
  (-0.06,-1.8568)
  (-0.08,-1.8568)
  (-0.1,-1.8568)
  (-0.12,-1.8568)
  (-0.14,-1.8568)
  (-0.16,-1.8568)
  (-0.18,-1.8568)
  (-0.2,-1.8568)
  (-0.22,-1.8568)
  (-0.24,-1.8568)
  (-0.26,-1.8568)
  (-0.28,-1.8568)
  (-0.3,-1.8568)
  (-0.32,-1.8568)
  (-0.34,-1.8568)
  (-0.36,-1.8568)
  (-0.38,-1.8568)
  (-0.4,-1.8568)
  (-0.42,-1.8568)
  (-0.44,-1.8568)
  (-0.46,-1.8568)
  (-0.48,-1.8568)
  (-0.5,-1.8568)
  (-0.52,-1.8568)
  (-0.54,-1.8568)
  (-0.56,-1.8568)
  (-0.58,-1.8568)
  (-0.6,-1.8568)
  (-0.62,-1.8568)
  (-0.64,-1.8568)
  (-0.66,-1.8568)
  (-0.68,-1.8568)
  (-0.7,-1.8568)
  (-0.72,-1.8568)
  (-0.74,-1.8568)
  (-0.76,-1.8568)
  (-0.78,-1.8568)
  (-0.8,-1.8568)
  (-0.82,-1.8568)
  (-0.84,-1.8568)
  (-0.86,-1.8568)
  (-0.88,-1.8568)
  (-0.9,-1.8568)
  (-0.92,-1.8568)
  (-0.94,-1.8568)
  (-0.96,-1.8568)
  (-0.98,-1.8568)
  (-1,-1.8568)
  (-1.02,-1.8568)
  (-1.04,-1.8568)
  (-1.06,-1.8568)
  (-1.08,-1.8568)
  (-1.1,-1.8568)
  (-1.12,-1.8568)
  (-1.14,-1.8568)
  (-1.16,-1.8568)
  (-1.18,-1.8568)
  (-1.2,-1.8568)
  (-1.22,-1.8568)
  (-1.24,-1.8568)
  (-1.26,-1.8568)
  (-1.28,-1.8568)
  (-1.3,-1.8568)
  (-1.32,-1.8568)
  (-1.34,-1.8568)
  (-1.36,-1.8568)
  (-1.38,-1.8568)
  (-1.4,-1.8568)
  (-1.42,-1.8568)
  (-1.44,-1.8568)
  (-1.46,-1.8568)
  (-1.48,-1.8568)
  (-1.5,-1.8568)
  (-1.52,-1.8568)
  (-1.54,-1.8568)
  (-1.56,-1.8568)
  (-1.58,-1.8568)
  (-1.6,-1.8568)
  (-1.62,-1.8568)
  (-1.64,-1.8568)
  (-1.66,-1.8568)
  (-1.68,-1.8568)
  (-1.7,-1.8568)
  (-1.72,-1.8568)
  (-1.74,-1.8568)
  (-1.76,-1.8568)
  (-1.78,-1.8568)
  (-1.8,-1.8568)
  (-1.82,-1.8568)
  (-1.84,-1.8568)
  (-1.86,-1.8568)
  (-1.88,-1.8568)
  (-1.9,-1.8568)
  (-1.92,-1.8568)
  (-1.94,-1.8568)
  (-1.96,-1.8568)
  (-1.98,-1.8568)
  (-2,-1.8568)
  (-2.02,-1.8568)
  (-2.04,-1.8568)
  (-2.06,-1.8568)
  (-2.08,-1.8568)
  (-2.1,-1.8568)
  (-2.12,-1.8568)
  (-2.14,-1.8568)
  (-2.16,-1.8568)
  (-2.18,-1.8568)
  (-2.2,-1.8568)
  (-2.22,-1.8568)
  (-2.24,-1.8568)
  (-2.26,-1.8568)
  (-2.28,-1.8568)
  (-2.3,-1.8568)
  (-2.32,-1.8568)
  (-2.34,-1.8568)
  (-2.36,-1.8568)
  (-2.38,-1.8568)
  (-2.4,-1.8568)
  (-2.42,-1.8568)
  (-2.44,-1.8568)
  (-2.46,-1.8568)
  (-2.48,-1.8568)
  (-2.5,-1.8568)
  (-2.52,-1.8568)
  (-2.54,-1.8568)
  (-2.56,-1.8568)
  (-2.58,-1.8568)
  (-2.6,-1.8568)
  (-2.62,-1.8568)
  (-2.64,-1.8568)
  (-2.66,-1.8568)
  (-2.68,-1.8568)
  (-2.7,-1.8568)
  (-2.72,-1.8568)
  (-2.74,-1.8568)
  (-2.76,-1.8568)
  (-2.78,-1.8568)
  (-2.8,-1.8568)
  (-2.82,-1.8568)
  (-2.84,-1.8568)
  (-2.86,-1.8568)
  (-2.88,-1.8568)
  (-2.9,-1.8568)
  (-2.92,-1.8568)
  (-2.94,-1.8568)
  (-2.96,-1.8568)
  (-2.98,-1.8568)
  (-3,-1.8568)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.8568)
  (2.98,-1.8568)
  (2.96,-1.8568)
  (2.94,-1.8568)
  (2.92,-1.8568)
  (2.9,-1.8568)
  (2.88,-1.8568)
  (2.86,-1.8568)
  (2.84,-1.8568)
  (2.82,-1.8568)
  (2.8,-1.8568)
  (2.78,-1.8568)
  (2.76,-1.8568)
  (2.74,-1.8568)
  (2.72,-1.8568)
  (2.7,-1.8568)
  (2.68,-1.8568)
  (2.66,-1.8568)
  (2.64,-1.8568)
  (2.62,-1.8568)
  (2.6,-1.8568)
  (2.58,-1.8568)
  (2.56,-1.8568)
  (2.54,-1.8568)
  (2.52,-1.8568)
  (2.5,-1.8568)
  (2.48,-1.8568)
  (2.46,-1.8568)
  (2.44,-1.8568)
  (2.42,-1.8568)
  (2.4,-1.8568)
  (2.38,-1.8568)
  (2.36,-1.8568)
  (2.34,-1.8568)
  (2.32,-1.8568)
  (2.3,-1.8568)
  (2.28,-1.8568)
  (2.26,-1.8568)
  (2.24,-1.8568)
  (2.22,-1.8568)
  (2.2,-1.8568)
  (2.18,-1.8568)
  (2.16,-1.8568)
  (2.14,-1.8568)
  (2.12,-1.8568)
  (2.1,-1.8568)
  (2.08,-1.8568)
  (2.06,-1.8568)
  (2.04,-1.8568)
  (2.02,-1.8568)
  (2,-1.8568)
  (1.98,-1.8568)
  (1.96,-1.8568)
  (1.94,-1.8568)
  (1.92,-1.8568)
  (1.9,-1.8568)
  (1.88,-1.8568)
  (1.86,-1.8568)
  (1.8568,-1.86)
  (1.8568,-1.88)
  (1.8568,-1.9)
  (1.8568,-1.92)
  (1.8568,-1.94)
  (1.8568,-1.96)
  (1.8568,-1.98)
  (1.8568,-2)
  (1.8568,-2.02)
  (1.8568,-2.04)
  (1.8568,-2.06)
  (1.8568,-2.08)
  (1.8568,-2.1)
  (1.8568,-2.12)
  (1.8568,-2.14)
  (1.8568,-2.16)
  (1.8568,-2.18)
  (1.8568,-2.2)
  (1.8568,-2.22)
  (1.8568,-2.24)
  (1.8568,-2.26)
  (1.8568,-2.28)
  (1.8568,-2.3)
  (1.8568,-2.32)
  (1.8568,-2.34)
  (1.8568,-2.36)
  (1.8568,-2.38)
  (1.8568,-2.4)
  (1.8568,-2.42)
  (1.8568,-2.44)
  (1.8568,-2.46)
  (1.8568,-2.48)
  (1.8568,-2.5)
  (1.8568,-2.52)
  (1.8568,-2.54)
  (1.8568,-2.56)
  (1.8568,-2.58)
  (1.8568,-2.6)
  (1.8568,-2.62)
  (1.8568,-2.64)
  (1.8568,-2.66)
  (1.8568,-2.68)
  (1.8568,-2.7)
  (1.8568,-2.72)
  (1.8568,-2.74)
  (1.8568,-2.76)
  (1.8568,-2.78)
  (1.8568,-2.8)
  (1.8568,-2.82)
  (1.8568,-2.84)
  (1.8568,-2.86)
  (1.8568,-2.88)
  (1.8568,-2.9)
  (1.8568,-2.92)
  (1.8568,-2.94)
  (1.8568,-2.96)
  (1.8568,-2.98)
  (1.8568,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.1432)
  (-2.98,-0.1432)
  (-2.96,-0.1432)
  (-2.94,-0.1432)
  (-2.92,-0.1432)
  (-2.9,-0.1432)
  (-2.88,-0.1432)
  (-2.86,-0.1432)
  (-2.84,-0.1432)
  (-2.82,-0.1432)
  (-2.8,-0.1432)
  (-2.78,-0.1432)
  (-2.76,-0.1432)
  (-2.74,-0.1432)
  (-2.72,-0.1432)
  (-2.7,-0.1432)
  (-2.68,-0.1432)
  (-2.66,-0.1432)
  (-2.64,-0.1432)
  (-2.62,-0.1432)
  (-2.6,-0.1432)
  (-2.58,-0.1432)
  (-2.56,-0.1432)
  (-2.54,-0.1432)
  (-2.52,-0.1432)
  (-2.5,-0.1432)
  (-2.48,-0.1432)
  (-2.46,-0.1432)
  (-2.44,-0.1432)
  (-2.42,-0.1432)
  (-2.4,-0.1432)
  (-2.38,-0.1432)
  (-2.36,-0.1432)
  (-2.34,-0.1432)
  (-2.32,-0.1432)
  (-2.3,-0.1432)
  (-2.28,-0.1432)
  (-2.26,-0.1432)
  (-2.24,-0.1432)
  (-2.22,-0.1432)
  (-2.2,-0.1432)
  (-2.18,-0.1432)
  (-2.16,-0.1432)
  (-2.14,-0.1432)
  (-2.12,-0.1432)
  (-2.1,-0.1432)
  (-2.08,-0.1432)
  (-2.06,-0.1432)
  (-2.04,-0.1432)
  (-2.02,-0.1432)
  (-2,-0.1432)
  (-1.98,-0.1432)
  (-1.96,-0.1432)
  (-1.94,-0.1432)
  (-1.92,-0.1432)
  (-1.9,-0.1432)
  (-1.88,-0.1432)
  (-1.86,-0.1432)
  (-1.84,-0.1432)
  (-1.82,-0.1432)
  (-1.8,-0.1432)
  (-1.78,-0.1432)
  (-1.76,-0.1432)
  (-1.74,-0.1432)
  (-1.72,-0.1432)
  (-1.7,-0.1432)
  (-1.68,-0.1432)
  (-1.66,-0.1432)
  (-1.64,-0.1432)
  (-1.62,-0.1432)
  (-1.6,-0.1432)
  (-1.58,-0.1432)
  (-1.56,-0.1432)
  (-1.54,-0.1432)
  (-1.52,-0.1432)
  (-1.5,-0.1432)
  (-1.48,-0.1432)
  (-1.46,-0.1432)
  (-1.44,-0.1432)
  (-1.42,-0.1432)
  (-1.4,-0.1432)
  (-1.38,-0.1432)
  (-1.36,-0.1432)
  (-1.34,-0.1432)
  (-1.32,-0.1432)
  (-1.3,-0.1432)
  (-1.28,-0.1432)
  (-1.26,-0.1432)
  (-1.24,-0.1432)
  (-1.22,-0.1432)
  (-1.2,-0.1432)
  (-1.18,-0.1432)
  (-1.16,-0.1432)
  (-1.14,-0.1432)
  (-1.12,-0.1432)
  (-1.1,-0.1432)
  (-1.08,-0.1432)
  (-1.06,-0.1432)
  (-1.04,-0.1432)
  (-1.02,-0.1432)
  (-1,-0.1432)
  (-0.98,-0.1432)
  (-0.96,-0.1432)
  (-0.94,-0.1432)
  (-0.92,-0.1432)
  (-0.9,-0.1432)
  (-0.88,-0.1432)
  (-0.86,-0.1432)
  (-0.84,-0.1432)
  (-0.82,-0.1432)
  (-0.8,-0.1432)
  (-0.78,-0.1432)
  (-0.76,-0.1432)
  (-0.74,-0.1432)
  (-0.72,-0.1432)
  (-0.7,-0.1432)
  (-0.68,-0.1432)
  (-0.66,-0.1432)
  (-0.64,-0.1432)
  (-0.62,-0.1432)
  (-0.6,-0.1432)
  (-0.58,-0.1432)
  (-0.56,-0.1432)
  (-0.54,-0.1432)
  (-0.52,-0.1432)
  (-0.5,-0.1432)
  (-0.48,-0.1432)
  (-0.46,-0.1432)
  (-0.44,-0.1432)
  (-0.42,-0.1432)
  (-0.4,-0.1432)
  (-0.38,-0.1432)
  (-0.36,-0.1432)
  (-0.34,-0.1432)
  (-0.32,-0.1432)
  (-0.3,-0.1432)
  (-0.28,-0.1432)
  (-0.26,-0.1432)
  (-0.24,-0.1432)
  (-0.22,-0.1432)
  (-0.2,-0.1432)
  (-0.18,-0.1432)
  (-0.16,-0.1432)
  (-0.14,-0.1432)
  (-0.12,-0.1432)
  (-0.1,-0.1432)
  (-0.08,-0.1432)
  (-0.06,-0.1432)
  (-0.04,-0.1432)
  (-0.02,-0.1432)
  (0,-0.1432)
  (0.02,-0.1432)
  (0.04,-0.1432)
  (0.06,-0.1432)
  (0.08,-0.1432)
  (0.1,-0.1432)
  (0.12,-0.1432)
  (0.14,-0.1432)
  (0.1432,-0.14)
  (0.1432,-0.12)
  (0.1432,-0.1)
  (0.1432,-0.08)
  (0.1432,-0.06)
  (0.1432,-0.04)
  (0.1432,-0.02)
  (0.1432,0)
  (0.1432,0.02)
  (0.1432,0.04)
  (0.1432,0.06)
  (0.1432,0.08)
  (0.1432,0.1)
  (0.1432,0.12)
  (0.1432,0.14)
  (0.1432,0.16)
  (0.1432,0.18)
  (0.1432,0.2)
  (0.1432,0.22)
  (0.1432,0.24)
  (0.1432,0.26)
  (0.1432,0.28)
  (0.1432,0.3)
  (0.1432,0.32)
  (0.1432,0.34)
  (0.1432,0.36)
  (0.1432,0.38)
  (0.1432,0.4)
  (0.1432,0.42)
  (0.1432,0.44)
  (0.1432,0.46)
  (0.1432,0.48)
  (0.1432,0.5)
  (0.1432,0.52)
  (0.1432,0.54)
  (0.1432,0.56)
  (0.1432,0.58)
  (0.1432,0.6)
  (0.1432,0.62)
  (0.1432,0.64)
  (0.1432,0.66)
  (0.1432,0.68)
  (0.1432,0.7)
  (0.1432,0.72)
  (0.1432,0.74)
  (0.1432,0.76)
  (0.1432,0.78)
  (0.1432,0.8)
  (0.1432,0.82)
  (0.1432,0.84)
  (0.1432,0.86)
  (0.1432,0.88)
  (0.1432,0.9)
  (0.1432,0.92)
  (0.1432,0.94)
  (0.1432,0.96)
  (0.1432,0.98)
  (0.1432,1)
  (0.1432,1.02)
  (0.1432,1.04)
  (0.1432,1.06)
  (0.1432,1.08)
  (0.1432,1.1)
  (0.1432,1.12)
  (0.1432,1.14)
  (0.1432,1.16)
  (0.1432,1.18)
  (0.1432,1.2)
  (0.1432,1.22)
  (0.1432,1.24)
  (0.1432,1.26)
  (0.1432,1.28)
  (0.1432,1.3)
  (0.1432,1.32)
  (0.1432,1.34)
  (0.1432,1.36)
  (0.1432,1.38)
  (0.1432,1.4)
  (0.1432,1.42)
  (0.1432,1.44)
  (0.1432,1.46)
  (0.1432,1.48)
  (0.1432,1.5)
  (0.1432,1.52)
  (0.1432,1.54)
  (0.1432,1.56)
  (0.1432,1.58)
  (0.1432,1.6)
  (0.1432,1.62)
  (0.1432,1.64)
  (0.1432,1.66)
  (0.1432,1.68)
  (0.1432,1.7)
  (0.1432,1.72)
  (0.1432,1.74)
  (0.1432,1.76)
  (0.1432,1.78)
  (0.1432,1.8)
  (0.1432,1.82)
  (0.1432,1.84)
  (0.1432,1.86)
  (0.1432,1.88)
  (0.1432,1.9)
  (0.1432,1.92)
  (0.1432,1.94)
  (0.1432,1.96)
  (0.1432,1.98)
  (0.1432,2)
  (0.1432,2.02)
  (0.1432,2.04)
  (0.1432,2.06)
  (0.1432,2.08)
  (0.1432,2.1)
  (0.1432,2.12)
  (0.1432,2.14)
  (0.1432,2.16)
  (0.1432,2.18)
  (0.1432,2.2)
  (0.1432,2.22)
  (0.1432,2.24)
  (0.1432,2.26)
  (0.1432,2.28)
  (0.1432,2.3)
  (0.1432,2.32)
  (0.1432,2.34)
  (0.1432,2.36)
  (0.1432,2.38)
  (0.1432,2.4)
  (0.1432,2.42)
  (0.1432,2.44)
  (0.1432,2.46)
  (0.1432,2.48)
  (0.1432,2.5)
  (0.1432,2.52)
  (0.1432,2.54)
  (0.1432,2.56)
  (0.1432,2.58)
  (0.1432,2.6)
  (0.1432,2.62)
  (0.1432,2.64)
  (0.1432,2.66)
  (0.1432,2.68)
  (0.1432,2.7)
  (0.1432,2.72)
  (0.1432,2.74)
  (0.1432,2.76)
  (0.1432,2.78)
  (0.1432,2.8)
  (0.1432,2.82)
  (0.1432,2.84)
  (0.1432,2.86)
  (0.1432,2.88)
  (0.1432,2.9)
  (0.1432,2.92)
  (0.1432,2.94)
  (0.1432,2.96)
  (0.1432,2.98)
  (0.1432,3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.8568,3)
  (1.8568,2.98)
  (1.8568,2.96)
  (1.8568,2.94)
  (1.8568,2.92)
  (1.8568,2.9)
  (1.8568,2.88)
  (1.8568,2.86)
  (1.8568,2.84)
  (1.8568,2.82)
  (1.8568,2.8)
  (1.8568,2.78)
  (1.8568,2.76)
  (1.8568,2.74)
  (1.8568,2.72)
  (1.8568,2.7)
  (1.8568,2.68)
  (1.8568,2.66)
  (1.8568,2.64)
  (1.8568,2.62)
  (1.8568,2.6)
  (1.8568,2.58)
  (1.8568,2.56)
  (1.8568,2.54)
  (1.8568,2.52)
  (1.8568,2.5)
  (1.8568,2.48)
  (1.8568,2.46)
  (1.8568,2.44)
  (1.8568,2.42)
  (1.8568,2.4)
  (1.8568,2.38)
  (1.8568,2.36)
  (1.8568,2.34)
  (1.8568,2.32)
  (1.8568,2.3)
  (1.8568,2.28)
  (1.8568,2.26)
  (1.8568,2.24)
  (1.8568,2.22)
  (1.8568,2.2)
  (1.8568,2.18)
  (1.8568,2.16)
  (1.8568,2.14)
  (1.8568,2.12)
  (1.8568,2.1)
  (1.8568,2.08)
  (1.8568,2.06)
  (1.8568,2.04)
  (1.8568,2.02)
  (1.8568,2)
  (1.8568,1.98)
  (1.8568,1.96)
  (1.8568,1.94)
  (1.8568,1.92)
  (1.8568,1.9)
  (1.8568,1.88)
  (1.8568,1.86)
  (1.8568,1.84)
  (1.8568,1.82)
  (1.8568,1.8)
  (1.8568,1.78)
  (1.8568,1.76)
  (1.8568,1.74)
  (1.8568,1.72)
  (1.8568,1.7)
  (1.8568,1.68)
  (1.8568,1.66)
  (1.8568,1.64)
  (1.8568,1.62)
  (1.8568,1.6)
  (1.8568,1.58)
  (1.8568,1.56)
  (1.8568,1.54)
  (1.8568,1.52)
  (1.8568,1.5)
  (1.8568,1.48)
  (1.8568,1.46)
  (1.8568,1.44)
  (1.8568,1.42)
  (1.8568,1.4)
  (1.8568,1.38)
  (1.8568,1.36)
  (1.8568,1.34)
  (1.8568,1.32)
  (1.8568,1.3)
  (1.8568,1.28)
  (1.8568,1.26)
  (1.8568,1.24)
  (1.8568,1.22)
  (1.8568,1.2)
  (1.8568,1.18)
  (1.8568,1.16)
  (1.8568,1.14)
  (1.8568,1.12)
  (1.8568,1.1)
  (1.8568,1.08)
  (1.8568,1.06)
  (1.8568,1.04)
  (1.8568,1.02)
  (1.8568,1)
  (1.8568,0.98)
  (1.8568,0.96)
  (1.8568,0.94)
  (1.8568,0.92)
  (1.8568,0.9)
  (1.8568,0.88)
  (1.8568,0.86)
  (1.8568,0.84)
  (1.8568,0.82)
  (1.8568,0.8)
  (1.8568,0.78)
  (1.8568,0.76)
  (1.8568,0.74)
  (1.8568,0.72)
  (1.8568,0.7)
  (1.8568,0.68)
  (1.8568,0.66)
  (1.8568,0.64)
  (1.8568,0.62)
  (1.8568,0.6)
  (1.8568,0.58)
  (1.8568,0.56)
  (1.8568,0.54)
  (1.8568,0.52)
  (1.8568,0.5)
  (1.8568,0.48)
  (1.8568,0.46)
  (1.8568,0.44)
  (1.8568,0.42)
  (1.8568,0.4)
  (1.8568,0.38)
  (1.8568,0.36)
  (1.8568,0.34)
  (1.8568,0.32)
  (1.8568,0.3)
  (1.8568,0.28)
  (1.8568,0.26)
  (1.8568,0.24)
  (1.8568,0.22)
  (1.8568,0.2)
  (1.8568,0.18)
  (1.8568,0.16)
  (1.8568,0.14)
  (1.8568,0.12)
  (1.8568,0.1)
  (1.8568,0.08)
  (1.8568,0.06)
  (1.8568,0.04)
  (1.8568,0.02)
  (1.8568,0)
  (1.8568,-0.02)
  (1.8568,-0.04)
  (1.8568,-0.06)
  (1.8568,-0.08)
  (1.8568,-0.1)
  (1.8568,-0.12)
  (1.8568,-0.14)
  (1.86,-0.1432)
  (1.88,-0.1432)
  (1.9,-0.1432)
  (1.92,-0.1432)
  (1.94,-0.1432)
  (1.96,-0.1432)
  (1.98,-0.1432)
  (2,-0.1432)
  (2.02,-0.1432)
  (2.04,-0.1432)
  (2.06,-0.1432)
  (2.08,-0.1432)
  (2.1,-0.1432)
  (2.12,-0.1432)
  (2.14,-0.1432)
  (2.16,-0.1432)
  (2.18,-0.1432)
  (2.2,-0.1432)
  (2.22,-0.1432)
  (2.24,-0.1432)
  (2.26,-0.1432)
  (2.28,-0.1432)
  (2.3,-0.1432)
  (2.32,-0.1432)
  (2.34,-0.1432)
  (2.36,-0.1432)
  (2.38,-0.1432)
  (2.4,-0.1432)
  (2.42,-0.1432)
  (2.44,-0.1432)
  (2.46,-0.1432)
  (2.48,-0.1432)
  (2.5,-0.1432)
  (2.52,-0.1432)
  (2.54,-0.1432)
  (2.56,-0.1432)
  (2.58,-0.1432)
  (2.6,-0.1432)
  (2.62,-0.1432)
  (2.64,-0.1432)
  (2.66,-0.1432)
  (2.68,-0.1432)
  (2.7,-0.1432)
  (2.72,-0.1432)
  (2.74,-0.1432)
  (2.76,-0.1432)
  (2.78,-0.1432)
  (2.8,-0.1432)
  (2.82,-0.1432)
  (2.84,-0.1432)
  (2.86,-0.1432)
  (2.88,-0.1432)
  (2.9,-0.1432)
  (2.92,-0.1432)
  (2.94,-0.1432)
  (2.96,-0.1432)
  (2.98,-0.1432)
  (3,-0.1432)
};

% Contour level 51
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.118,-3)
  (0.118,-2.98)
  (0.118,-2.96)
  (0.118,-2.94)
  (0.118,-2.92)
  (0.118,-2.9)
  (0.118,-2.88)
  (0.118,-2.86)
  (0.118,-2.84)
  (0.118,-2.82)
  (0.118,-2.8)
  (0.118,-2.78)
  (0.118,-2.76)
  (0.118,-2.74)
  (0.118,-2.72)
  (0.118,-2.7)
  (0.118,-2.68)
  (0.118,-2.66)
  (0.118,-2.64)
  (0.118,-2.62)
  (0.118,-2.6)
  (0.118,-2.58)
  (0.118,-2.56)
  (0.118,-2.54)
  (0.118,-2.52)
  (0.118,-2.5)
  (0.118,-2.48)
  (0.118,-2.46)
  (0.118,-2.44)
  (0.118,-2.42)
  (0.118,-2.4)
  (0.118,-2.38)
  (0.118,-2.36)
  (0.118,-2.34)
  (0.118,-2.32)
  (0.118,-2.3)
  (0.118,-2.28)
  (0.118,-2.26)
  (0.118,-2.24)
  (0.118,-2.22)
  (0.118,-2.2)
  (0.118,-2.18)
  (0.118,-2.16)
  (0.118,-2.14)
  (0.118,-2.12)
  (0.118,-2.1)
  (0.118,-2.08)
  (0.118,-2.06)
  (0.118,-2.04)
  (0.118,-2.02)
  (0.118,-2)
  (0.118,-1.98)
  (0.118,-1.96)
  (0.118,-1.94)
  (0.118,-1.92)
  (0.118,-1.9)
  (0.1,-1.882)
  (0.08,-1.882)
  (0.06,-1.882)
  (0.04,-1.882)
  (0.02,-1.882)
  (0,-1.882)
  (-0.02,-1.882)
  (-0.04,-1.882)
  (-0.06,-1.882)
  (-0.08,-1.882)
  (-0.1,-1.882)
  (-0.12,-1.882)
  (-0.14,-1.882)
  (-0.16,-1.882)
  (-0.18,-1.882)
  (-0.2,-1.882)
  (-0.22,-1.882)
  (-0.24,-1.882)
  (-0.26,-1.882)
  (-0.28,-1.882)
  (-0.3,-1.882)
  (-0.32,-1.882)
  (-0.34,-1.882)
  (-0.36,-1.882)
  (-0.38,-1.882)
  (-0.4,-1.882)
  (-0.42,-1.882)
  (-0.44,-1.882)
  (-0.46,-1.882)
  (-0.48,-1.882)
  (-0.5,-1.882)
  (-0.52,-1.882)
  (-0.54,-1.882)
  (-0.56,-1.882)
  (-0.58,-1.882)
  (-0.6,-1.882)
  (-0.62,-1.882)
  (-0.64,-1.882)
  (-0.66,-1.882)
  (-0.68,-1.882)
  (-0.7,-1.882)
  (-0.72,-1.882)
  (-0.74,-1.882)
  (-0.76,-1.882)
  (-0.78,-1.882)
  (-0.8,-1.882)
  (-0.82,-1.882)
  (-0.84,-1.882)
  (-0.86,-1.882)
  (-0.88,-1.882)
  (-0.9,-1.882)
  (-0.92,-1.882)
  (-0.94,-1.882)
  (-0.96,-1.882)
  (-0.98,-1.882)
  (-1,-1.882)
  (-1.02,-1.882)
  (-1.04,-1.882)
  (-1.06,-1.882)
  (-1.08,-1.882)
  (-1.1,-1.882)
  (-1.12,-1.882)
  (-1.14,-1.882)
  (-1.16,-1.882)
  (-1.18,-1.882)
  (-1.2,-1.882)
  (-1.22,-1.882)
  (-1.24,-1.882)
  (-1.26,-1.882)
  (-1.28,-1.882)
  (-1.3,-1.882)
  (-1.32,-1.882)
  (-1.34,-1.882)
  (-1.36,-1.882)
  (-1.38,-1.882)
  (-1.4,-1.882)
  (-1.42,-1.882)
  (-1.44,-1.882)
  (-1.46,-1.882)
  (-1.48,-1.882)
  (-1.5,-1.882)
  (-1.52,-1.882)
  (-1.54,-1.882)
  (-1.56,-1.882)
  (-1.58,-1.882)
  (-1.6,-1.882)
  (-1.62,-1.882)
  (-1.64,-1.882)
  (-1.66,-1.882)
  (-1.68,-1.882)
  (-1.7,-1.882)
  (-1.72,-1.882)
  (-1.74,-1.882)
  (-1.76,-1.882)
  (-1.78,-1.882)
  (-1.8,-1.882)
  (-1.82,-1.882)
  (-1.84,-1.882)
  (-1.86,-1.882)
  (-1.88,-1.882)
  (-1.9,-1.882)
  (-1.92,-1.882)
  (-1.94,-1.882)
  (-1.96,-1.882)
  (-1.98,-1.882)
  (-2,-1.882)
  (-2.02,-1.882)
  (-2.04,-1.882)
  (-2.06,-1.882)
  (-2.08,-1.882)
  (-2.1,-1.882)
  (-2.12,-1.882)
  (-2.14,-1.882)
  (-2.16,-1.882)
  (-2.18,-1.882)
  (-2.2,-1.882)
  (-2.22,-1.882)
  (-2.24,-1.882)
  (-2.26,-1.882)
  (-2.28,-1.882)
  (-2.3,-1.882)
  (-2.32,-1.882)
  (-2.34,-1.882)
  (-2.36,-1.882)
  (-2.38,-1.882)
  (-2.4,-1.882)
  (-2.42,-1.882)
  (-2.44,-1.882)
  (-2.46,-1.882)
  (-2.48,-1.882)
  (-2.5,-1.882)
  (-2.52,-1.882)
  (-2.54,-1.882)
  (-2.56,-1.882)
  (-2.58,-1.882)
  (-2.6,-1.882)
  (-2.62,-1.882)
  (-2.64,-1.882)
  (-2.66,-1.882)
  (-2.68,-1.882)
  (-2.7,-1.882)
  (-2.72,-1.882)
  (-2.74,-1.882)
  (-2.76,-1.882)
  (-2.78,-1.882)
  (-2.8,-1.882)
  (-2.82,-1.882)
  (-2.84,-1.882)
  (-2.86,-1.882)
  (-2.88,-1.882)
  (-2.9,-1.882)
  (-2.92,-1.882)
  (-2.94,-1.882)
  (-2.96,-1.882)
  (-2.98,-1.882)
  (-3,-1.882)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.882)
  (2.98,-1.882)
  (2.96,-1.882)
  (2.94,-1.882)
  (2.92,-1.882)
  (2.9,-1.882)
  (2.88,-1.882)
  (2.86,-1.882)
  (2.84,-1.882)
  (2.82,-1.882)
  (2.8,-1.882)
  (2.78,-1.882)
  (2.76,-1.882)
  (2.74,-1.882)
  (2.72,-1.882)
  (2.7,-1.882)
  (2.68,-1.882)
  (2.66,-1.882)
  (2.64,-1.882)
  (2.62,-1.882)
  (2.6,-1.882)
  (2.58,-1.882)
  (2.56,-1.882)
  (2.54,-1.882)
  (2.52,-1.882)
  (2.5,-1.882)
  (2.48,-1.882)
  (2.46,-1.882)
  (2.44,-1.882)
  (2.42,-1.882)
  (2.4,-1.882)
  (2.38,-1.882)
  (2.36,-1.882)
  (2.34,-1.882)
  (2.32,-1.882)
  (2.3,-1.882)
  (2.28,-1.882)
  (2.26,-1.882)
  (2.24,-1.882)
  (2.22,-1.882)
  (2.2,-1.882)
  (2.18,-1.882)
  (2.16,-1.882)
  (2.14,-1.882)
  (2.12,-1.882)
  (2.1,-1.882)
  (2.08,-1.882)
  (2.06,-1.882)
  (2.04,-1.882)
  (2.02,-1.882)
  (2,-1.882)
  (1.98,-1.882)
  (1.96,-1.882)
  (1.94,-1.882)
  (1.92,-1.882)
  (1.9,-1.882)
  (1.882,-1.9)
  (1.882,-1.92)
  (1.882,-1.94)
  (1.882,-1.96)
  (1.882,-1.98)
  (1.882,-2)
  (1.882,-2.02)
  (1.882,-2.04)
  (1.882,-2.06)
  (1.882,-2.08)
  (1.882,-2.1)
  (1.882,-2.12)
  (1.882,-2.14)
  (1.882,-2.16)
  (1.882,-2.18)
  (1.882,-2.2)
  (1.882,-2.22)
  (1.882,-2.24)
  (1.882,-2.26)
  (1.882,-2.28)
  (1.882,-2.3)
  (1.882,-2.32)
  (1.882,-2.34)
  (1.882,-2.36)
  (1.882,-2.38)
  (1.882,-2.4)
  (1.882,-2.42)
  (1.882,-2.44)
  (1.882,-2.46)
  (1.882,-2.48)
  (1.882,-2.5)
  (1.882,-2.52)
  (1.882,-2.54)
  (1.882,-2.56)
  (1.882,-2.58)
  (1.882,-2.6)
  (1.882,-2.62)
  (1.882,-2.64)
  (1.882,-2.66)
  (1.882,-2.68)
  (1.882,-2.7)
  (1.882,-2.72)
  (1.882,-2.74)
  (1.882,-2.76)
  (1.882,-2.78)
  (1.882,-2.8)
  (1.882,-2.82)
  (1.882,-2.84)
  (1.882,-2.86)
  (1.882,-2.88)
  (1.882,-2.9)
  (1.882,-2.92)
  (1.882,-2.94)
  (1.882,-2.96)
  (1.882,-2.98)
  (1.882,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.118)
  (-2.98,-0.118)
  (-2.96,-0.118)
  (-2.94,-0.118)
  (-2.92,-0.118)
  (-2.9,-0.118)
  (-2.88,-0.118)
  (-2.86,-0.118)
  (-2.84,-0.118)
  (-2.82,-0.118)
  (-2.8,-0.118)
  (-2.78,-0.118)
  (-2.76,-0.118)
  (-2.74,-0.118)
  (-2.72,-0.118)
  (-2.7,-0.118)
  (-2.68,-0.118)
  (-2.66,-0.118)
  (-2.64,-0.118)
  (-2.62,-0.118)
  (-2.6,-0.118)
  (-2.58,-0.118)
  (-2.56,-0.118)
  (-2.54,-0.118)
  (-2.52,-0.118)
  (-2.5,-0.118)
  (-2.48,-0.118)
  (-2.46,-0.118)
  (-2.44,-0.118)
  (-2.42,-0.118)
  (-2.4,-0.118)
  (-2.38,-0.118)
  (-2.36,-0.118)
  (-2.34,-0.118)
  (-2.32,-0.118)
  (-2.3,-0.118)
  (-2.28,-0.118)
  (-2.26,-0.118)
  (-2.24,-0.118)
  (-2.22,-0.118)
  (-2.2,-0.118)
  (-2.18,-0.118)
  (-2.16,-0.118)
  (-2.14,-0.118)
  (-2.12,-0.118)
  (-2.1,-0.118)
  (-2.08,-0.118)
  (-2.06,-0.118)
  (-2.04,-0.118)
  (-2.02,-0.118)
  (-2,-0.118)
  (-1.98,-0.118)
  (-1.96,-0.118)
  (-1.94,-0.118)
  (-1.92,-0.118)
  (-1.9,-0.118)
  (-1.88,-0.118)
  (-1.86,-0.118)
  (-1.84,-0.118)
  (-1.82,-0.118)
  (-1.8,-0.118)
  (-1.78,-0.118)
  (-1.76,-0.118)
  (-1.74,-0.118)
  (-1.72,-0.118)
  (-1.7,-0.118)
  (-1.68,-0.118)
  (-1.66,-0.118)
  (-1.64,-0.118)
  (-1.62,-0.118)
  (-1.6,-0.118)
  (-1.58,-0.118)
  (-1.56,-0.118)
  (-1.54,-0.118)
  (-1.52,-0.118)
  (-1.5,-0.118)
  (-1.48,-0.118)
  (-1.46,-0.118)
  (-1.44,-0.118)
  (-1.42,-0.118)
  (-1.4,-0.118)
  (-1.38,-0.118)
  (-1.36,-0.118)
  (-1.34,-0.118)
  (-1.32,-0.118)
  (-1.3,-0.118)
  (-1.28,-0.118)
  (-1.26,-0.118)
  (-1.24,-0.118)
  (-1.22,-0.118)
  (-1.2,-0.118)
  (-1.18,-0.118)
  (-1.16,-0.118)
  (-1.14,-0.118)
  (-1.12,-0.118)
  (-1.1,-0.118)
  (-1.08,-0.118)
  (-1.06,-0.118)
  (-1.04,-0.118)
  (-1.02,-0.118)
  (-1,-0.118)
  (-0.98,-0.118)
  (-0.96,-0.118)
  (-0.94,-0.118)
  (-0.92,-0.118)
  (-0.9,-0.118)
  (-0.88,-0.118)
  (-0.86,-0.118)
  (-0.84,-0.118)
  (-0.82,-0.118)
  (-0.8,-0.118)
  (-0.78,-0.118)
  (-0.76,-0.118)
  (-0.74,-0.118)
  (-0.72,-0.118)
  (-0.7,-0.118)
  (-0.68,-0.118)
  (-0.66,-0.118)
  (-0.64,-0.118)
  (-0.62,-0.118)
  (-0.6,-0.118)
  (-0.58,-0.118)
  (-0.56,-0.118)
  (-0.54,-0.118)
  (-0.52,-0.118)
  (-0.5,-0.118)
  (-0.48,-0.118)
  (-0.46,-0.118)
  (-0.44,-0.118)
  (-0.42,-0.118)
  (-0.4,-0.118)
  (-0.38,-0.118)
  (-0.36,-0.118)
  (-0.34,-0.118)
  (-0.32,-0.118)
  (-0.3,-0.118)
  (-0.28,-0.118)
  (-0.26,-0.118)
  (-0.24,-0.118)
  (-0.22,-0.118)
  (-0.2,-0.118)
  (-0.18,-0.118)
  (-0.16,-0.118)
  (-0.14,-0.118)
  (-0.12,-0.118)
  (-0.1,-0.118)
  (-0.08,-0.118)
  (-0.06,-0.118)
  (-0.04,-0.118)
  (-0.02,-0.118)
  (0,-0.118)
  (0.02,-0.118)
  (0.04,-0.118)
  (0.06,-0.118)
  (0.08,-0.118)
  (0.1,-0.118)
  (0.118,-0.1)
  (0.118,-0.08)
  (0.118,-0.06)
  (0.118,-0.04)
  (0.118,-0.02)
  (0.118,0)
  (0.118,0.02)
  (0.118,0.04)
  (0.118,0.06)
  (0.118,0.08)
  (0.118,0.1)
  (0.118,0.12)
  (0.118,0.14)
  (0.118,0.16)
  (0.118,0.18)
  (0.118,0.2)
  (0.118,0.22)
  (0.118,0.24)
  (0.118,0.26)
  (0.118,0.28)
  (0.118,0.3)
  (0.118,0.32)
  (0.118,0.34)
  (0.118,0.36)
  (0.118,0.38)
  (0.118,0.4)
  (0.118,0.42)
  (0.118,0.44)
  (0.118,0.46)
  (0.118,0.48)
  (0.118,0.5)
  (0.118,0.52)
  (0.118,0.54)
  (0.118,0.56)
  (0.118,0.58)
  (0.118,0.6)
  (0.118,0.62)
  (0.118,0.64)
  (0.118,0.66)
  (0.118,0.68)
  (0.118,0.7)
  (0.118,0.72)
  (0.118,0.74)
  (0.118,0.76)
  (0.118,0.78)
  (0.118,0.8)
  (0.118,0.82)
  (0.118,0.84)
  (0.118,0.86)
  (0.118,0.88)
  (0.118,0.9)
  (0.118,0.92)
  (0.118,0.94)
  (0.118,0.96)
  (0.118,0.98)
  (0.118,1)
  (0.118,1.02)
  (0.118,1.04)
  (0.118,1.06)
  (0.118,1.08)
  (0.118,1.1)
  (0.118,1.12)
  (0.118,1.14)
  (0.118,1.16)
  (0.118,1.18)
  (0.118,1.2)
  (0.118,1.22)
  (0.118,1.24)
  (0.118,1.26)
  (0.118,1.28)
  (0.118,1.3)
  (0.118,1.32)
  (0.118,1.34)
  (0.118,1.36)
  (0.118,1.38)
  (0.118,1.4)
  (0.118,1.42)
  (0.118,1.44)
  (0.118,1.46)
  (0.118,1.48)
  (0.118,1.5)
  (0.118,1.52)
  (0.118,1.54)
  (0.118,1.56)
  (0.118,1.58)
  (0.118,1.6)
  (0.118,1.62)
  (0.118,1.64)
  (0.118,1.66)
  (0.118,1.68)
  (0.118,1.7)
  (0.118,1.72)
  (0.118,1.74)
  (0.118,1.76)
  (0.118,1.78)
  (0.118,1.8)
  (0.118,1.82)
  (0.118,1.84)
  (0.118,1.86)
  (0.118,1.88)
  (0.118,1.9)
  (0.118,1.92)
  (0.118,1.94)
  (0.118,1.96)
  (0.118,1.98)
  (0.118,2)
  (0.118,2.02)
  (0.118,2.04)
  (0.118,2.06)
  (0.118,2.08)
  (0.118,2.1)
  (0.118,2.12)
  (0.118,2.14)
  (0.118,2.16)
  (0.118,2.18)
  (0.118,2.2)
  (0.118,2.22)
  (0.118,2.24)
  (0.118,2.26)
  (0.118,2.28)
  (0.118,2.3)
  (0.118,2.32)
  (0.118,2.34)
  (0.118,2.36)
  (0.118,2.38)
  (0.118,2.4)
  (0.118,2.42)
  (0.118,2.44)
  (0.118,2.46)
  (0.118,2.48)
  (0.118,2.5)
  (0.118,2.52)
  (0.118,2.54)
  (0.118,2.56)
  (0.118,2.58)
  (0.118,2.6)
  (0.118,2.62)
  (0.118,2.64)
  (0.118,2.66)
  (0.118,2.68)
  (0.118,2.7)
  (0.118,2.72)
  (0.118,2.74)
  (0.118,2.76)
  (0.118,2.78)
  (0.118,2.8)
  (0.118,2.82)
  (0.118,2.84)
  (0.118,2.86)
  (0.118,2.88)
  (0.118,2.9)
  (0.118,2.92)
  (0.118,2.94)
  (0.118,2.96)
  (0.118,2.98)
  (0.118,3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.882,3)
  (1.882,2.98)
  (1.882,2.96)
  (1.882,2.94)
  (1.882,2.92)
  (1.882,2.9)
  (1.882,2.88)
  (1.882,2.86)
  (1.882,2.84)
  (1.882,2.82)
  (1.882,2.8)
  (1.882,2.78)
  (1.882,2.76)
  (1.882,2.74)
  (1.882,2.72)
  (1.882,2.7)
  (1.882,2.68)
  (1.882,2.66)
  (1.882,2.64)
  (1.882,2.62)
  (1.882,2.6)
  (1.882,2.58)
  (1.882,2.56)
  (1.882,2.54)
  (1.882,2.52)
  (1.882,2.5)
  (1.882,2.48)
  (1.882,2.46)
  (1.882,2.44)
  (1.882,2.42)
  (1.882,2.4)
  (1.882,2.38)
  (1.882,2.36)
  (1.882,2.34)
  (1.882,2.32)
  (1.882,2.3)
  (1.882,2.28)
  (1.882,2.26)
  (1.882,2.24)
  (1.882,2.22)
  (1.882,2.2)
  (1.882,2.18)
  (1.882,2.16)
  (1.882,2.14)
  (1.882,2.12)
  (1.882,2.1)
  (1.882,2.08)
  (1.882,2.06)
  (1.882,2.04)
  (1.882,2.02)
  (1.882,2)
  (1.882,1.98)
  (1.882,1.96)
  (1.882,1.94)
  (1.882,1.92)
  (1.882,1.9)
  (1.882,1.88)
  (1.882,1.86)
  (1.882,1.84)
  (1.882,1.82)
  (1.882,1.8)
  (1.882,1.78)
  (1.882,1.76)
  (1.882,1.74)
  (1.882,1.72)
  (1.882,1.7)
  (1.882,1.68)
  (1.882,1.66)
  (1.882,1.64)
  (1.882,1.62)
  (1.882,1.6)
  (1.882,1.58)
  (1.882,1.56)
  (1.882,1.54)
  (1.882,1.52)
  (1.882,1.5)
  (1.882,1.48)
  (1.882,1.46)
  (1.882,1.44)
  (1.882,1.42)
  (1.882,1.4)
  (1.882,1.38)
  (1.882,1.36)
  (1.882,1.34)
  (1.882,1.32)
  (1.882,1.3)
  (1.882,1.28)
  (1.882,1.26)
  (1.882,1.24)
  (1.882,1.22)
  (1.882,1.2)
  (1.882,1.18)
  (1.882,1.16)
  (1.882,1.14)
  (1.882,1.12)
  (1.882,1.1)
  (1.882,1.08)
  (1.882,1.06)
  (1.882,1.04)
  (1.882,1.02)
  (1.882,1)
  (1.882,0.98)
  (1.882,0.96)
  (1.882,0.94)
  (1.882,0.92)
  (1.882,0.9)
  (1.882,0.88)
  (1.882,0.86)
  (1.882,0.84)
  (1.882,0.82)
  (1.882,0.8)
  (1.882,0.78)
  (1.882,0.76)
  (1.882,0.74)
  (1.882,0.72)
  (1.882,0.7)
  (1.882,0.68)
  (1.882,0.66)
  (1.882,0.64)
  (1.882,0.62)
  (1.882,0.6)
  (1.882,0.58)
  (1.882,0.56)
  (1.882,0.54)
  (1.882,0.52)
  (1.882,0.5)
  (1.882,0.48)
  (1.882,0.46)
  (1.882,0.44)
  (1.882,0.42)
  (1.882,0.4)
  (1.882,0.38)
  (1.882,0.36)
  (1.882,0.34)
  (1.882,0.32)
  (1.882,0.3)
  (1.882,0.28)
  (1.882,0.26)
  (1.882,0.24)
  (1.882,0.22)
  (1.882,0.2)
  (1.882,0.18)
  (1.882,0.16)
  (1.882,0.14)
  (1.882,0.12)
  (1.882,0.1)
  (1.882,0.08)
  (1.882,0.06)
  (1.882,0.04)
  (1.882,0.02)
  (1.882,0)
  (1.882,-0.02)
  (1.882,-0.04)
  (1.882,-0.06)
  (1.882,-0.08)
  (1.882,-0.1)
  (1.9,-0.118)
  (1.92,-0.118)
  (1.94,-0.118)
  (1.96,-0.118)
  (1.98,-0.118)
  (2,-0.118)
  (2.02,-0.118)
  (2.04,-0.118)
  (2.06,-0.118)
  (2.08,-0.118)
  (2.1,-0.118)
  (2.12,-0.118)
  (2.14,-0.118)
  (2.16,-0.118)
  (2.18,-0.118)
  (2.2,-0.118)
  (2.22,-0.118)
  (2.24,-0.118)
  (2.26,-0.118)
  (2.28,-0.118)
  (2.3,-0.118)
  (2.32,-0.118)
  (2.34,-0.118)
  (2.36,-0.118)
  (2.38,-0.118)
  (2.4,-0.118)
  (2.42,-0.118)
  (2.44,-0.118)
  (2.46,-0.118)
  (2.48,-0.118)
  (2.5,-0.118)
  (2.52,-0.118)
  (2.54,-0.118)
  (2.56,-0.118)
  (2.58,-0.118)
  (2.6,-0.118)
  (2.62,-0.118)
  (2.64,-0.118)
  (2.66,-0.118)
  (2.68,-0.118)
  (2.7,-0.118)
  (2.72,-0.118)
  (2.74,-0.118)
  (2.76,-0.118)
  (2.78,-0.118)
  (2.8,-0.118)
  (2.82,-0.118)
  (2.84,-0.118)
  (2.86,-0.118)
  (2.88,-0.118)
  (2.9,-0.118)
  (2.92,-0.118)
  (2.94,-0.118)
  (2.96,-0.118)
  (2.98,-0.118)
  (3,-0.118)
};

% Contour level 61
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.098666667,-3)
  (0.098666667,-2.98)
  (0.098666667,-2.96)
  (0.098666667,-2.94)
  (0.098666667,-2.92)
  (0.098666667,-2.9)
  (0.098666667,-2.88)
  (0.098666667,-2.86)
  (0.098666667,-2.84)
  (0.098666667,-2.82)
  (0.098666667,-2.8)
  (0.098666667,-2.78)
  (0.098666667,-2.76)
  (0.098666667,-2.74)
  (0.098666667,-2.72)
  (0.098666667,-2.7)
  (0.098666667,-2.68)
  (0.098666667,-2.66)
  (0.098666667,-2.64)
  (0.098666667,-2.62)
  (0.098666667,-2.6)
  (0.098666667,-2.58)
  (0.098666667,-2.56)
  (0.098666667,-2.54)
  (0.098666667,-2.52)
  (0.098666667,-2.5)
  (0.098666667,-2.48)
  (0.098666667,-2.46)
  (0.098666667,-2.44)
  (0.098666667,-2.42)
  (0.098666667,-2.4)
  (0.098666667,-2.38)
  (0.098666667,-2.36)
  (0.098666667,-2.34)
  (0.098666667,-2.32)
  (0.098666667,-2.3)
  (0.098666667,-2.28)
  (0.098666667,-2.26)
  (0.098666667,-2.24)
  (0.098666667,-2.22)
  (0.098666667,-2.2)
  (0.098666667,-2.18)
  (0.098666667,-2.16)
  (0.098666667,-2.14)
  (0.098666667,-2.12)
  (0.098666667,-2.1)
  (0.098666667,-2.08)
  (0.098666667,-2.06)
  (0.098666667,-2.04)
  (0.098666667,-2.02)
  (0.098666667,-2)
  (0.098666667,-1.98)
  (0.098666667,-1.96)
  (0.098666667,-1.94)
  (0.098666667,-1.92)
  (0.08,-1.9013333)
  (0.06,-1.9013333)
  (0.04,-1.9013333)
  (0.02,-1.9013333)
  (0,-1.9013333)
  (-0.02,-1.9013333)
  (-0.04,-1.9013333)
  (-0.06,-1.9013333)
  (-0.08,-1.9013333)
  (-0.1,-1.9013333)
  (-0.12,-1.9013333)
  (-0.14,-1.9013333)
  (-0.16,-1.9013333)
  (-0.18,-1.9013333)
  (-0.2,-1.9013333)
  (-0.22,-1.9013333)
  (-0.24,-1.9013333)
  (-0.26,-1.9013333)
  (-0.28,-1.9013333)
  (-0.3,-1.9013333)
  (-0.32,-1.9013333)
  (-0.34,-1.9013333)
  (-0.36,-1.9013333)
  (-0.38,-1.9013333)
  (-0.4,-1.9013333)
  (-0.42,-1.9013333)
  (-0.44,-1.9013333)
  (-0.46,-1.9013333)
  (-0.48,-1.9013333)
  (-0.5,-1.9013333)
  (-0.52,-1.9013333)
  (-0.54,-1.9013333)
  (-0.56,-1.9013333)
  (-0.58,-1.9013333)
  (-0.6,-1.9013333)
  (-0.62,-1.9013333)
  (-0.64,-1.9013333)
  (-0.66,-1.9013333)
  (-0.68,-1.9013333)
  (-0.7,-1.9013333)
  (-0.72,-1.9013333)
  (-0.74,-1.9013333)
  (-0.76,-1.9013333)
  (-0.78,-1.9013333)
  (-0.8,-1.9013333)
  (-0.82,-1.9013333)
  (-0.84,-1.9013333)
  (-0.86,-1.9013333)
  (-0.88,-1.9013333)
  (-0.9,-1.9013333)
  (-0.92,-1.9013333)
  (-0.94,-1.9013333)
  (-0.96,-1.9013333)
  (-0.98,-1.9013333)
  (-1,-1.9013333)
  (-1.02,-1.9013333)
  (-1.04,-1.9013333)
  (-1.06,-1.9013333)
  (-1.08,-1.9013333)
  (-1.1,-1.9013333)
  (-1.12,-1.9013333)
  (-1.14,-1.9013333)
  (-1.16,-1.9013333)
  (-1.18,-1.9013333)
  (-1.2,-1.9013333)
  (-1.22,-1.9013333)
  (-1.24,-1.9013333)
  (-1.26,-1.9013333)
  (-1.28,-1.9013333)
  (-1.3,-1.9013333)
  (-1.32,-1.9013333)
  (-1.34,-1.9013333)
  (-1.36,-1.9013333)
  (-1.38,-1.9013333)
  (-1.4,-1.9013333)
  (-1.42,-1.9013333)
  (-1.44,-1.9013333)
  (-1.46,-1.9013333)
  (-1.48,-1.9013333)
  (-1.5,-1.9013333)
  (-1.52,-1.9013333)
  (-1.54,-1.9013333)
  (-1.56,-1.9013333)
  (-1.58,-1.9013333)
  (-1.6,-1.9013333)
  (-1.62,-1.9013333)
  (-1.64,-1.9013333)
  (-1.66,-1.9013333)
  (-1.68,-1.9013333)
  (-1.7,-1.9013333)
  (-1.72,-1.9013333)
  (-1.74,-1.9013333)
  (-1.76,-1.9013333)
  (-1.78,-1.9013333)
  (-1.8,-1.9013333)
  (-1.82,-1.9013333)
  (-1.84,-1.9013333)
  (-1.86,-1.9013333)
  (-1.88,-1.9013333)
  (-1.9,-1.9013333)
  (-1.92,-1.9013333)
  (-1.94,-1.9013333)
  (-1.96,-1.9013333)
  (-1.98,-1.9013333)
  (-2,-1.9013333)
  (-2.02,-1.9013333)
  (-2.04,-1.9013333)
  (-2.06,-1.9013333)
  (-2.08,-1.9013333)
  (-2.1,-1.9013333)
  (-2.12,-1.9013333)
  (-2.14,-1.9013333)
  (-2.16,-1.9013333)
  (-2.18,-1.9013333)
  (-2.2,-1.9013333)
  (-2.22,-1.9013333)
  (-2.24,-1.9013333)
  (-2.26,-1.9013333)
  (-2.28,-1.9013333)
  (-2.3,-1.9013333)
  (-2.32,-1.9013333)
  (-2.34,-1.9013333)
  (-2.36,-1.9013333)
  (-2.38,-1.9013333)
  (-2.4,-1.9013333)
  (-2.42,-1.9013333)
  (-2.44,-1.9013333)
  (-2.46,-1.9013333)
  (-2.48,-1.9013333)
  (-2.5,-1.9013333)
  (-2.52,-1.9013333)
  (-2.54,-1.9013333)
  (-2.56,-1.9013333)
  (-2.58,-1.9013333)
  (-2.6,-1.9013333)
  (-2.62,-1.9013333)
  (-2.64,-1.9013333)
  (-2.66,-1.9013333)
  (-2.68,-1.9013333)
  (-2.7,-1.9013333)
  (-2.72,-1.9013333)
  (-2.74,-1.9013333)
  (-2.76,-1.9013333)
  (-2.78,-1.9013333)
  (-2.8,-1.9013333)
  (-2.82,-1.9013333)
  (-2.84,-1.9013333)
  (-2.86,-1.9013333)
  (-2.88,-1.9013333)
  (-2.9,-1.9013333)
  (-2.92,-1.9013333)
  (-2.94,-1.9013333)
  (-2.96,-1.9013333)
  (-2.98,-1.9013333)
  (-3,-1.9013333)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.9013333)
  (2.98,-1.9013333)
  (2.96,-1.9013333)
  (2.94,-1.9013333)
  (2.92,-1.9013333)
  (2.9,-1.9013333)
  (2.88,-1.9013333)
  (2.86,-1.9013333)
  (2.84,-1.9013333)
  (2.82,-1.9013333)
  (2.8,-1.9013333)
  (2.78,-1.9013333)
  (2.76,-1.9013333)
  (2.74,-1.9013333)
  (2.72,-1.9013333)
  (2.7,-1.9013333)
  (2.68,-1.9013333)
  (2.66,-1.9013333)
  (2.64,-1.9013333)
  (2.62,-1.9013333)
  (2.6,-1.9013333)
  (2.58,-1.9013333)
  (2.56,-1.9013333)
  (2.54,-1.9013333)
  (2.52,-1.9013333)
  (2.5,-1.9013333)
  (2.48,-1.9013333)
  (2.46,-1.9013333)
  (2.44,-1.9013333)
  (2.42,-1.9013333)
  (2.4,-1.9013333)
  (2.38,-1.9013333)
  (2.36,-1.9013333)
  (2.34,-1.9013333)
  (2.32,-1.9013333)
  (2.3,-1.9013333)
  (2.28,-1.9013333)
  (2.26,-1.9013333)
  (2.24,-1.9013333)
  (2.22,-1.9013333)
  (2.2,-1.9013333)
  (2.18,-1.9013333)
  (2.16,-1.9013333)
  (2.14,-1.9013333)
  (2.12,-1.9013333)
  (2.1,-1.9013333)
  (2.08,-1.9013333)
  (2.06,-1.9013333)
  (2.04,-1.9013333)
  (2.02,-1.9013333)
  (2,-1.9013333)
  (1.98,-1.9013333)
  (1.96,-1.9013333)
  (1.94,-1.9013333)
  (1.92,-1.9013333)
  (1.9013333,-1.92)
  (1.9013333,-1.94)
  (1.9013333,-1.96)
  (1.9013333,-1.98)
  (1.9013333,-2)
  (1.9013333,-2.02)
  (1.9013333,-2.04)
  (1.9013333,-2.06)
  (1.9013333,-2.08)
  (1.9013333,-2.1)
  (1.9013333,-2.12)
  (1.9013333,-2.14)
  (1.9013333,-2.16)
  (1.9013333,-2.18)
  (1.9013333,-2.2)
  (1.9013333,-2.22)
  (1.9013333,-2.24)
  (1.9013333,-2.26)
  (1.9013333,-2.28)
  (1.9013333,-2.3)
  (1.9013333,-2.32)
  (1.9013333,-2.34)
  (1.9013333,-2.36)
  (1.9013333,-2.38)
  (1.9013333,-2.4)
  (1.9013333,-2.42)
  (1.9013333,-2.44)
  (1.9013333,-2.46)
  (1.9013333,-2.48)
  (1.9013333,-2.5)
  (1.9013333,-2.52)
  (1.9013333,-2.54)
  (1.9013333,-2.56)
  (1.9013333,-2.58)
  (1.9013333,-2.6)
  (1.9013333,-2.62)
  (1.9013333,-2.64)
  (1.9013333,-2.66)
  (1.9013333,-2.68)
  (1.9013333,-2.7)
  (1.9013333,-2.72)
  (1.9013333,-2.74)
  (1.9013333,-2.76)
  (1.9013333,-2.78)
  (1.9013333,-2.8)
  (1.9013333,-2.82)
  (1.9013333,-2.84)
  (1.9013333,-2.86)
  (1.9013333,-2.88)
  (1.9013333,-2.9)
  (1.9013333,-2.92)
  (1.9013333,-2.94)
  (1.9013333,-2.96)
  (1.9013333,-2.98)
  (1.9013333,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.098666667)
  (-2.98,-0.098666667)
  (-2.96,-0.098666667)
  (-2.94,-0.098666667)
  (-2.92,-0.098666667)
  (-2.9,-0.098666667)
  (-2.88,-0.098666667)
  (-2.86,-0.098666667)
  (-2.84,-0.098666667)
  (-2.82,-0.098666667)
  (-2.8,-0.098666667)
  (-2.78,-0.098666667)
  (-2.76,-0.098666667)
  (-2.74,-0.098666667)
  (-2.72,-0.098666667)
  (-2.7,-0.098666667)
  (-2.68,-0.098666667)
  (-2.66,-0.098666667)
  (-2.64,-0.098666667)
  (-2.62,-0.098666667)
  (-2.6,-0.098666667)
  (-2.58,-0.098666667)
  (-2.56,-0.098666667)
  (-2.54,-0.098666667)
  (-2.52,-0.098666667)
  (-2.5,-0.098666667)
  (-2.48,-0.098666667)
  (-2.46,-0.098666667)
  (-2.44,-0.098666667)
  (-2.42,-0.098666667)
  (-2.4,-0.098666667)
  (-2.38,-0.098666667)
  (-2.36,-0.098666667)
  (-2.34,-0.098666667)
  (-2.32,-0.098666667)
  (-2.3,-0.098666667)
  (-2.28,-0.098666667)
  (-2.26,-0.098666667)
  (-2.24,-0.098666667)
  (-2.22,-0.098666667)
  (-2.2,-0.098666667)
  (-2.18,-0.098666667)
  (-2.16,-0.098666667)
  (-2.14,-0.098666667)
  (-2.12,-0.098666667)
  (-2.1,-0.098666667)
  (-2.08,-0.098666667)
  (-2.06,-0.098666667)
  (-2.04,-0.098666667)
  (-2.02,-0.098666667)
  (-2,-0.098666667)
  (-1.98,-0.098666667)
  (-1.96,-0.098666667)
  (-1.94,-0.098666667)
  (-1.92,-0.098666667)
  (-1.9,-0.098666667)
  (-1.88,-0.098666667)
  (-1.86,-0.098666667)
  (-1.84,-0.098666667)
  (-1.82,-0.098666667)
  (-1.8,-0.098666667)
  (-1.78,-0.098666667)
  (-1.76,-0.098666667)
  (-1.74,-0.098666667)
  (-1.72,-0.098666667)
  (-1.7,-0.098666667)
  (-1.68,-0.098666667)
  (-1.66,-0.098666667)
  (-1.64,-0.098666667)
  (-1.62,-0.098666667)
  (-1.6,-0.098666667)
  (-1.58,-0.098666667)
  (-1.56,-0.098666667)
  (-1.54,-0.098666667)
  (-1.52,-0.098666667)
  (-1.5,-0.098666667)
  (-1.48,-0.098666667)
  (-1.46,-0.098666667)
  (-1.44,-0.098666667)
  (-1.42,-0.098666667)
  (-1.4,-0.098666667)
  (-1.38,-0.098666667)
  (-1.36,-0.098666667)
  (-1.34,-0.098666667)
  (-1.32,-0.098666667)
  (-1.3,-0.098666667)
  (-1.28,-0.098666667)
  (-1.26,-0.098666667)
  (-1.24,-0.098666667)
  (-1.22,-0.098666667)
  (-1.2,-0.098666667)
  (-1.18,-0.098666667)
  (-1.16,-0.098666667)
  (-1.14,-0.098666667)
  (-1.12,-0.098666667)
  (-1.1,-0.098666667)
  (-1.08,-0.098666667)
  (-1.06,-0.098666667)
  (-1.04,-0.098666667)
  (-1.02,-0.098666667)
  (-1,-0.098666667)
  (-0.98,-0.098666667)
  (-0.96,-0.098666667)
  (-0.94,-0.098666667)
  (-0.92,-0.098666667)
  (-0.9,-0.098666667)
  (-0.88,-0.098666667)
  (-0.86,-0.098666667)
  (-0.84,-0.098666667)
  (-0.82,-0.098666667)
  (-0.8,-0.098666667)
  (-0.78,-0.098666667)
  (-0.76,-0.098666667)
  (-0.74,-0.098666667)
  (-0.72,-0.098666667)
  (-0.7,-0.098666667)
  (-0.68,-0.098666667)
  (-0.66,-0.098666667)
  (-0.64,-0.098666667)
  (-0.62,-0.098666667)
  (-0.6,-0.098666667)
  (-0.58,-0.098666667)
  (-0.56,-0.098666667)
  (-0.54,-0.098666667)
  (-0.52,-0.098666667)
  (-0.5,-0.098666667)
  (-0.48,-0.098666667)
  (-0.46,-0.098666667)
  (-0.44,-0.098666667)
  (-0.42,-0.098666667)
  (-0.4,-0.098666667)
  (-0.38,-0.098666667)
  (-0.36,-0.098666667)
  (-0.34,-0.098666667)
  (-0.32,-0.098666667)
  (-0.3,-0.098666667)
  (-0.28,-0.098666667)
  (-0.26,-0.098666667)
  (-0.24,-0.098666667)
  (-0.22,-0.098666667)
  (-0.2,-0.098666667)
  (-0.18,-0.098666667)
  (-0.16,-0.098666667)
  (-0.14,-0.098666667)
  (-0.12,-0.098666667)
  (-0.1,-0.098666667)
  (-0.08,-0.098666667)
  (-0.06,-0.098666667)
  (-0.04,-0.098666667)
  (-0.02,-0.098666667)
  (0,-0.098666667)
  (0.02,-0.098666667)
  (0.04,-0.098666667)
  (0.06,-0.098666667)
  (0.08,-0.098666667)
  (0.098666667,-0.08)
  (0.098666667,-0.06)
  (0.098666667,-0.04)
  (0.098666667,-0.02)
  (0.098666667,0)
  (0.098666667,0.02)
  (0.098666667,0.04)
  (0.098666667,0.06)
  (0.098666667,0.08)
  (0.098666667,0.1)
  (0.098666667,0.12)
  (0.098666667,0.14)
  (0.098666667,0.16)
  (0.098666667,0.18)
  (0.098666667,0.2)
  (0.098666667,0.22)
  (0.098666667,0.24)
  (0.098666667,0.26)
  (0.098666667,0.28)
  (0.098666667,0.3)
  (0.098666667,0.32)
  (0.098666667,0.34)
  (0.098666667,0.36)
  (0.098666667,0.38)
  (0.098666667,0.4)
  (0.098666667,0.42)
  (0.098666667,0.44)
  (0.098666667,0.46)
  (0.098666667,0.48)
  (0.098666667,0.5)
  (0.098666667,0.52)
  (0.098666667,0.54)
  (0.098666667,0.56)
  (0.098666667,0.58)
  (0.098666667,0.6)
  (0.098666667,0.62)
  (0.098666667,0.64)
  (0.098666667,0.66)
  (0.098666667,0.68)
  (0.098666667,0.7)
  (0.098666667,0.72)
  (0.098666667,0.74)
  (0.098666667,0.76)
  (0.098666667,0.78)
  (0.098666667,0.8)
  (0.098666667,0.82)
  (0.098666667,0.84)
  (0.098666667,0.86)
  (0.098666667,0.88)
  (0.098666667,0.9)
  (0.098666667,0.92)
  (0.098666667,0.94)
  (0.098666667,0.96)
  (0.098666667,0.98)
  (0.098666667,1)
  (0.098666667,1.02)
  (0.098666667,1.04)
  (0.098666667,1.06)
  (0.098666667,1.08)
  (0.098666667,1.1)
  (0.098666667,1.12)
  (0.098666667,1.14)
  (0.098666667,1.16)
  (0.098666667,1.18)
  (0.098666667,1.2)
  (0.098666667,1.22)
  (0.098666667,1.24)
  (0.098666667,1.26)
  (0.098666667,1.28)
  (0.098666667,1.3)
  (0.098666667,1.32)
  (0.098666667,1.34)
  (0.098666667,1.36)
  (0.098666667,1.38)
  (0.098666667,1.4)
  (0.098666667,1.42)
  (0.098666667,1.44)
  (0.098666667,1.46)
  (0.098666667,1.48)
  (0.098666667,1.5)
  (0.098666667,1.52)
  (0.098666667,1.54)
  (0.098666667,1.56)
  (0.098666667,1.58)
  (0.098666667,1.6)
  (0.098666667,1.62)
  (0.098666667,1.64)
  (0.098666667,1.66)
  (0.098666667,1.68)
  (0.098666667,1.7)
  (0.098666667,1.72)
  (0.098666667,1.74)
  (0.098666667,1.76)
  (0.098666667,1.78)
  (0.098666667,1.8)
  (0.098666667,1.82)
  (0.098666667,1.84)
  (0.098666667,1.86)
  (0.098666667,1.88)
  (0.098666667,1.9)
  (0.098666667,1.92)
  (0.098666667,1.94)
  (0.098666667,1.96)
  (0.098666667,1.98)
  (0.098666667,2)
  (0.098666667,2.02)
  (0.098666667,2.04)
  (0.098666667,2.06)
  (0.098666667,2.08)
  (0.098666667,2.1)
  (0.098666667,2.12)
  (0.098666667,2.14)
  (0.098666667,2.16)
  (0.098666667,2.18)
  (0.098666667,2.2)
  (0.098666667,2.22)
  (0.098666667,2.24)
  (0.098666667,2.26)
  (0.098666667,2.28)
  (0.098666667,2.3)
  (0.098666667,2.32)
  (0.098666667,2.34)
  (0.098666667,2.36)
  (0.098666667,2.38)
  (0.098666667,2.4)
  (0.098666667,2.42)
  (0.098666667,2.44)
  (0.098666667,2.46)
  (0.098666667,2.48)
  (0.098666667,2.5)
  (0.098666667,2.52)
  (0.098666667,2.54)
  (0.098666667,2.56)
  (0.098666667,2.58)
  (0.098666667,2.6)
  (0.098666667,2.62)
  (0.098666667,2.64)
  (0.098666667,2.66)
  (0.098666667,2.68)
  (0.098666667,2.7)
  (0.098666667,2.72)
  (0.098666667,2.74)
  (0.098666667,2.76)
  (0.098666667,2.78)
  (0.098666667,2.8)
  (0.098666667,2.82)
  (0.098666667,2.84)
  (0.098666667,2.86)
  (0.098666667,2.88)
  (0.098666667,2.9)
  (0.098666667,2.92)
  (0.098666667,2.94)
  (0.098666667,2.96)
  (0.098666667,2.98)
  (0.098666667,3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.9013333,3)
  (1.9013333,2.98)
  (1.9013333,2.96)
  (1.9013333,2.94)
  (1.9013333,2.92)
  (1.9013333,2.9)
  (1.9013333,2.88)
  (1.9013333,2.86)
  (1.9013333,2.84)
  (1.9013333,2.82)
  (1.9013333,2.8)
  (1.9013333,2.78)
  (1.9013333,2.76)
  (1.9013333,2.74)
  (1.9013333,2.72)
  (1.9013333,2.7)
  (1.9013333,2.68)
  (1.9013333,2.66)
  (1.9013333,2.64)
  (1.9013333,2.62)
  (1.9013333,2.6)
  (1.9013333,2.58)
  (1.9013333,2.56)
  (1.9013333,2.54)
  (1.9013333,2.52)
  (1.9013333,2.5)
  (1.9013333,2.48)
  (1.9013333,2.46)
  (1.9013333,2.44)
  (1.9013333,2.42)
  (1.9013333,2.4)
  (1.9013333,2.38)
  (1.9013333,2.36)
  (1.9013333,2.34)
  (1.9013333,2.32)
  (1.9013333,2.3)
  (1.9013333,2.28)
  (1.9013333,2.26)
  (1.9013333,2.24)
  (1.9013333,2.22)
  (1.9013333,2.2)
  (1.9013333,2.18)
  (1.9013333,2.16)
  (1.9013333,2.14)
  (1.9013333,2.12)
  (1.9013333,2.1)
  (1.9013333,2.08)
  (1.9013333,2.06)
  (1.9013333,2.04)
  (1.9013333,2.02)
  (1.9013333,2)
  (1.9013333,1.98)
  (1.9013333,1.96)
  (1.9013333,1.94)
  (1.9013333,1.92)
  (1.9013333,1.9)
  (1.9013333,1.88)
  (1.9013333,1.86)
  (1.9013333,1.84)
  (1.9013333,1.82)
  (1.9013333,1.8)
  (1.9013333,1.78)
  (1.9013333,1.76)
  (1.9013333,1.74)
  (1.9013333,1.72)
  (1.9013333,1.7)
  (1.9013333,1.68)
  (1.9013333,1.66)
  (1.9013333,1.64)
  (1.9013333,1.62)
  (1.9013333,1.6)
  (1.9013333,1.58)
  (1.9013333,1.56)
  (1.9013333,1.54)
  (1.9013333,1.52)
  (1.9013333,1.5)
  (1.9013333,1.48)
  (1.9013333,1.46)
  (1.9013333,1.44)
  (1.9013333,1.42)
  (1.9013333,1.4)
  (1.9013333,1.38)
  (1.9013333,1.36)
  (1.9013333,1.34)
  (1.9013333,1.32)
  (1.9013333,1.3)
  (1.9013333,1.28)
  (1.9013333,1.26)
  (1.9013333,1.24)
  (1.9013333,1.22)
  (1.9013333,1.2)
  (1.9013333,1.18)
  (1.9013333,1.16)
  (1.9013333,1.14)
  (1.9013333,1.12)
  (1.9013333,1.1)
  (1.9013333,1.08)
  (1.9013333,1.06)
  (1.9013333,1.04)
  (1.9013333,1.02)
  (1.9013333,1)
  (1.9013333,0.98)
  (1.9013333,0.96)
  (1.9013333,0.94)
  (1.9013333,0.92)
  (1.9013333,0.9)
  (1.9013333,0.88)
  (1.9013333,0.86)
  (1.9013333,0.84)
  (1.9013333,0.82)
  (1.9013333,0.8)
  (1.9013333,0.78)
  (1.9013333,0.76)
  (1.9013333,0.74)
  (1.9013333,0.72)
  (1.9013333,0.7)
  (1.9013333,0.68)
  (1.9013333,0.66)
  (1.9013333,0.64)
  (1.9013333,0.62)
  (1.9013333,0.6)
  (1.9013333,0.58)
  (1.9013333,0.56)
  (1.9013333,0.54)
  (1.9013333,0.52)
  (1.9013333,0.5)
  (1.9013333,0.48)
  (1.9013333,0.46)
  (1.9013333,0.44)
  (1.9013333,0.42)
  (1.9013333,0.4)
  (1.9013333,0.38)
  (1.9013333,0.36)
  (1.9013333,0.34)
  (1.9013333,0.32)
  (1.9013333,0.3)
  (1.9013333,0.28)
  (1.9013333,0.26)
  (1.9013333,0.24)
  (1.9013333,0.22)
  (1.9013333,0.2)
  (1.9013333,0.18)
  (1.9013333,0.16)
  (1.9013333,0.14)
  (1.9013333,0.12)
  (1.9013333,0.1)
  (1.9013333,0.08)
  (1.9013333,0.06)
  (1.9013333,0.04)
  (1.9013333,0.02)
  (1.9013333,0)
  (1.9013333,-0.02)
  (1.9013333,-0.04)
  (1.9013333,-0.06)
  (1.9013333,-0.08)
  (1.92,-0.098666667)
  (1.94,-0.098666667)
  (1.96,-0.098666667)
  (1.98,-0.098666667)
  (2,-0.098666667)
  (2.02,-0.098666667)
  (2.04,-0.098666667)
  (2.06,-0.098666667)
  (2.08,-0.098666667)
  (2.1,-0.098666667)
  (2.12,-0.098666667)
  (2.14,-0.098666667)
  (2.16,-0.098666667)
  (2.18,-0.098666667)
  (2.2,-0.098666667)
  (2.22,-0.098666667)
  (2.24,-0.098666667)
  (2.26,-0.098666667)
  (2.28,-0.098666667)
  (2.3,-0.098666667)
  (2.32,-0.098666667)
  (2.34,-0.098666667)
  (2.36,-0.098666667)
  (2.38,-0.098666667)
  (2.4,-0.098666667)
  (2.42,-0.098666667)
  (2.44,-0.098666667)
  (2.46,-0.098666667)
  (2.48,-0.098666667)
  (2.5,-0.098666667)
  (2.52,-0.098666667)
  (2.54,-0.098666667)
  (2.56,-0.098666667)
  (2.58,-0.098666667)
  (2.6,-0.098666667)
  (2.62,-0.098666667)
  (2.64,-0.098666667)
  (2.66,-0.098666667)
  (2.68,-0.098666667)
  (2.7,-0.098666667)
  (2.72,-0.098666667)
  (2.74,-0.098666667)
  (2.76,-0.098666667)
  (2.78,-0.098666667)
  (2.8,-0.098666667)
  (2.82,-0.098666667)
  (2.84,-0.098666667)
  (2.86,-0.098666667)
  (2.88,-0.098666667)
  (2.9,-0.098666667)
  (2.92,-0.098666667)
  (2.94,-0.098666667)
  (2.96,-0.098666667)
  (2.98,-0.098666667)
  (3,-0.098666667)
};

% Contour level 72
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.084,-3)
  (0.084,-2.98)
  (0.084,-2.96)
  (0.084,-2.94)
  (0.084,-2.92)
  (0.084,-2.9)
  (0.084,-2.88)
  (0.084,-2.86)
  (0.084,-2.84)
  (0.084,-2.82)
  (0.084,-2.8)
  (0.084,-2.78)
  (0.084,-2.76)
  (0.084,-2.74)
  (0.084,-2.72)
  (0.084,-2.7)
  (0.084,-2.68)
  (0.084,-2.66)
  (0.084,-2.64)
  (0.084,-2.62)
  (0.084,-2.6)
  (0.084,-2.58)
  (0.084,-2.56)
  (0.084,-2.54)
  (0.084,-2.52)
  (0.084,-2.5)
  (0.084,-2.48)
  (0.084,-2.46)
  (0.084,-2.44)
  (0.084,-2.42)
  (0.084,-2.4)
  (0.084,-2.38)
  (0.084,-2.36)
  (0.084,-2.34)
  (0.084,-2.32)
  (0.084,-2.3)
  (0.084,-2.28)
  (0.084,-2.26)
  (0.084,-2.24)
  (0.084,-2.22)
  (0.084,-2.2)
  (0.084,-2.18)
  (0.084,-2.16)
  (0.084,-2.14)
  (0.084,-2.12)
  (0.084,-2.1)
  (0.084,-2.08)
  (0.084,-2.06)
  (0.084,-2.04)
  (0.084,-2.02)
  (0.084,-2)
  (0.084,-1.98)
  (0.084,-1.96)
  (0.084,-1.94)
  (0.084,-1.92)
  (0.08,-1.916)
  (0.06,-1.916)
  (0.04,-1.916)
  (0.02,-1.916)
  (0,-1.916)
  (-0.02,-1.916)
  (-0.04,-1.916)
  (-0.06,-1.916)
  (-0.08,-1.916)
  (-0.1,-1.916)
  (-0.12,-1.916)
  (-0.14,-1.916)
  (-0.16,-1.916)
  (-0.18,-1.916)
  (-0.2,-1.916)
  (-0.22,-1.916)
  (-0.24,-1.916)
  (-0.26,-1.916)
  (-0.28,-1.916)
  (-0.3,-1.916)
  (-0.32,-1.916)
  (-0.34,-1.916)
  (-0.36,-1.916)
  (-0.38,-1.916)
  (-0.4,-1.916)
  (-0.42,-1.916)
  (-0.44,-1.916)
  (-0.46,-1.916)
  (-0.48,-1.916)
  (-0.5,-1.916)
  (-0.52,-1.916)
  (-0.54,-1.916)
  (-0.56,-1.916)
  (-0.58,-1.916)
  (-0.6,-1.916)
  (-0.62,-1.916)
  (-0.64,-1.916)
  (-0.66,-1.916)
  (-0.68,-1.916)
  (-0.7,-1.916)
  (-0.72,-1.916)
  (-0.74,-1.916)
  (-0.76,-1.916)
  (-0.78,-1.916)
  (-0.8,-1.916)
  (-0.82,-1.916)
  (-0.84,-1.916)
  (-0.86,-1.916)
  (-0.88,-1.916)
  (-0.9,-1.916)
  (-0.92,-1.916)
  (-0.94,-1.916)
  (-0.96,-1.916)
  (-0.98,-1.916)
  (-1,-1.916)
  (-1.02,-1.916)
  (-1.04,-1.916)
  (-1.06,-1.916)
  (-1.08,-1.916)
  (-1.1,-1.916)
  (-1.12,-1.916)
  (-1.14,-1.916)
  (-1.16,-1.916)
  (-1.18,-1.916)
  (-1.2,-1.916)
  (-1.22,-1.916)
  (-1.24,-1.916)
  (-1.26,-1.916)
  (-1.28,-1.916)
  (-1.3,-1.916)
  (-1.32,-1.916)
  (-1.34,-1.916)
  (-1.36,-1.916)
  (-1.38,-1.916)
  (-1.4,-1.916)
  (-1.42,-1.916)
  (-1.44,-1.916)
  (-1.46,-1.916)
  (-1.48,-1.916)
  (-1.5,-1.916)
  (-1.52,-1.916)
  (-1.54,-1.916)
  (-1.56,-1.916)
  (-1.58,-1.916)
  (-1.6,-1.916)
  (-1.62,-1.916)
  (-1.64,-1.916)
  (-1.66,-1.916)
  (-1.68,-1.916)
  (-1.7,-1.916)
  (-1.72,-1.916)
  (-1.74,-1.916)
  (-1.76,-1.916)
  (-1.78,-1.916)
  (-1.8,-1.916)
  (-1.82,-1.916)
  (-1.84,-1.916)
  (-1.86,-1.916)
  (-1.88,-1.916)
  (-1.9,-1.916)
  (-1.92,-1.916)
  (-1.94,-1.916)
  (-1.96,-1.916)
  (-1.98,-1.916)
  (-2,-1.916)
  (-2.02,-1.916)
  (-2.04,-1.916)
  (-2.06,-1.916)
  (-2.08,-1.916)
  (-2.1,-1.916)
  (-2.12,-1.916)
  (-2.14,-1.916)
  (-2.16,-1.916)
  (-2.18,-1.916)
  (-2.2,-1.916)
  (-2.22,-1.916)
  (-2.24,-1.916)
  (-2.26,-1.916)
  (-2.28,-1.916)
  (-2.3,-1.916)
  (-2.32,-1.916)
  (-2.34,-1.916)
  (-2.36,-1.916)
  (-2.38,-1.916)
  (-2.4,-1.916)
  (-2.42,-1.916)
  (-2.44,-1.916)
  (-2.46,-1.916)
  (-2.48,-1.916)
  (-2.5,-1.916)
  (-2.52,-1.916)
  (-2.54,-1.916)
  (-2.56,-1.916)
  (-2.58,-1.916)
  (-2.6,-1.916)
  (-2.62,-1.916)
  (-2.64,-1.916)
  (-2.66,-1.916)
  (-2.68,-1.916)
  (-2.7,-1.916)
  (-2.72,-1.916)
  (-2.74,-1.916)
  (-2.76,-1.916)
  (-2.78,-1.916)
  (-2.8,-1.916)
  (-2.82,-1.916)
  (-2.84,-1.916)
  (-2.86,-1.916)
  (-2.88,-1.916)
  (-2.9,-1.916)
  (-2.92,-1.916)
  (-2.94,-1.916)
  (-2.96,-1.916)
  (-2.98,-1.916)
  (-3,-1.916)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.916)
  (2.98,-1.916)
  (2.96,-1.916)
  (2.94,-1.916)
  (2.92,-1.916)
  (2.9,-1.916)
  (2.88,-1.916)
  (2.86,-1.916)
  (2.84,-1.916)
  (2.82,-1.916)
  (2.8,-1.916)
  (2.78,-1.916)
  (2.76,-1.916)
  (2.74,-1.916)
  (2.72,-1.916)
  (2.7,-1.916)
  (2.68,-1.916)
  (2.66,-1.916)
  (2.64,-1.916)
  (2.62,-1.916)
  (2.6,-1.916)
  (2.58,-1.916)
  (2.56,-1.916)
  (2.54,-1.916)
  (2.52,-1.916)
  (2.5,-1.916)
  (2.48,-1.916)
  (2.46,-1.916)
  (2.44,-1.916)
  (2.42,-1.916)
  (2.4,-1.916)
  (2.38,-1.916)
  (2.36,-1.916)
  (2.34,-1.916)
  (2.32,-1.916)
  (2.3,-1.916)
  (2.28,-1.916)
  (2.26,-1.916)
  (2.24,-1.916)
  (2.22,-1.916)
  (2.2,-1.916)
  (2.18,-1.916)
  (2.16,-1.916)
  (2.14,-1.916)
  (2.12,-1.916)
  (2.1,-1.916)
  (2.08,-1.916)
  (2.06,-1.916)
  (2.04,-1.916)
  (2.02,-1.916)
  (2,-1.916)
  (1.98,-1.916)
  (1.96,-1.916)
  (1.94,-1.916)
  (1.92,-1.916)
  (1.916,-1.92)
  (1.916,-1.94)
  (1.916,-1.96)
  (1.916,-1.98)
  (1.916,-2)
  (1.916,-2.02)
  (1.916,-2.04)
  (1.916,-2.06)
  (1.916,-2.08)
  (1.916,-2.1)
  (1.916,-2.12)
  (1.916,-2.14)
  (1.916,-2.16)
  (1.916,-2.18)
  (1.916,-2.2)
  (1.916,-2.22)
  (1.916,-2.24)
  (1.916,-2.26)
  (1.916,-2.28)
  (1.916,-2.3)
  (1.916,-2.32)
  (1.916,-2.34)
  (1.916,-2.36)
  (1.916,-2.38)
  (1.916,-2.4)
  (1.916,-2.42)
  (1.916,-2.44)
  (1.916,-2.46)
  (1.916,-2.48)
  (1.916,-2.5)
  (1.916,-2.52)
  (1.916,-2.54)
  (1.916,-2.56)
  (1.916,-2.58)
  (1.916,-2.6)
  (1.916,-2.62)
  (1.916,-2.64)
  (1.916,-2.66)
  (1.916,-2.68)
  (1.916,-2.7)
  (1.916,-2.72)
  (1.916,-2.74)
  (1.916,-2.76)
  (1.916,-2.78)
  (1.916,-2.8)
  (1.916,-2.82)
  (1.916,-2.84)
  (1.916,-2.86)
  (1.916,-2.88)
  (1.916,-2.9)
  (1.916,-2.92)
  (1.916,-2.94)
  (1.916,-2.96)
  (1.916,-2.98)
  (1.916,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.084)
  (-2.98,-0.084)
  (-2.96,-0.084)
  (-2.94,-0.084)
  (-2.92,-0.084)
  (-2.9,-0.084)
  (-2.88,-0.084)
  (-2.86,-0.084)
  (-2.84,-0.084)
  (-2.82,-0.084)
  (-2.8,-0.084)
  (-2.78,-0.084)
  (-2.76,-0.084)
  (-2.74,-0.084)
  (-2.72,-0.084)
  (-2.7,-0.084)
  (-2.68,-0.084)
  (-2.66,-0.084)
  (-2.64,-0.084)
  (-2.62,-0.084)
  (-2.6,-0.084)
  (-2.58,-0.084)
  (-2.56,-0.084)
  (-2.54,-0.084)
  (-2.52,-0.084)
  (-2.5,-0.084)
  (-2.48,-0.084)
  (-2.46,-0.084)
  (-2.44,-0.084)
  (-2.42,-0.084)
  (-2.4,-0.084)
  (-2.38,-0.084)
  (-2.36,-0.084)
  (-2.34,-0.084)
  (-2.32,-0.084)
  (-2.3,-0.084)
  (-2.28,-0.084)
  (-2.26,-0.084)
  (-2.24,-0.084)
  (-2.22,-0.084)
  (-2.2,-0.084)
  (-2.18,-0.084)
  (-2.16,-0.084)
  (-2.14,-0.084)
  (-2.12,-0.084)
  (-2.1,-0.084)
  (-2.08,-0.084)
  (-2.06,-0.084)
  (-2.04,-0.084)
  (-2.02,-0.084)
  (-2,-0.084)
  (-1.98,-0.084)
  (-1.96,-0.084)
  (-1.94,-0.084)
  (-1.92,-0.084)
  (-1.9,-0.084)
  (-1.88,-0.084)
  (-1.86,-0.084)
  (-1.84,-0.084)
  (-1.82,-0.084)
  (-1.8,-0.084)
  (-1.78,-0.084)
  (-1.76,-0.084)
  (-1.74,-0.084)
  (-1.72,-0.084)
  (-1.7,-0.084)
  (-1.68,-0.084)
  (-1.66,-0.084)
  (-1.64,-0.084)
  (-1.62,-0.084)
  (-1.6,-0.084)
  (-1.58,-0.084)
  (-1.56,-0.084)
  (-1.54,-0.084)
  (-1.52,-0.084)
  (-1.5,-0.084)
  (-1.48,-0.084)
  (-1.46,-0.084)
  (-1.44,-0.084)
  (-1.42,-0.084)
  (-1.4,-0.084)
  (-1.38,-0.084)
  (-1.36,-0.084)
  (-1.34,-0.084)
  (-1.32,-0.084)
  (-1.3,-0.084)
  (-1.28,-0.084)
  (-1.26,-0.084)
  (-1.24,-0.084)
  (-1.22,-0.084)
  (-1.2,-0.084)
  (-1.18,-0.084)
  (-1.16,-0.084)
  (-1.14,-0.084)
  (-1.12,-0.084)
  (-1.1,-0.084)
  (-1.08,-0.084)
  (-1.06,-0.084)
  (-1.04,-0.084)
  (-1.02,-0.084)
  (-1,-0.084)
  (-0.98,-0.084)
  (-0.96,-0.084)
  (-0.94,-0.084)
  (-0.92,-0.084)
  (-0.9,-0.084)
  (-0.88,-0.084)
  (-0.86,-0.084)
  (-0.84,-0.084)
  (-0.82,-0.084)
  (-0.8,-0.084)
  (-0.78,-0.084)
  (-0.76,-0.084)
  (-0.74,-0.084)
  (-0.72,-0.084)
  (-0.7,-0.084)
  (-0.68,-0.084)
  (-0.66,-0.084)
  (-0.64,-0.084)
  (-0.62,-0.084)
  (-0.6,-0.084)
  (-0.58,-0.084)
  (-0.56,-0.084)
  (-0.54,-0.084)
  (-0.52,-0.084)
  (-0.5,-0.084)
  (-0.48,-0.084)
  (-0.46,-0.084)
  (-0.44,-0.084)
  (-0.42,-0.084)
  (-0.4,-0.084)
  (-0.38,-0.084)
  (-0.36,-0.084)
  (-0.34,-0.084)
  (-0.32,-0.084)
  (-0.3,-0.084)
  (-0.28,-0.084)
  (-0.26,-0.084)
  (-0.24,-0.084)
  (-0.22,-0.084)
  (-0.2,-0.084)
  (-0.18,-0.084)
  (-0.16,-0.084)
  (-0.14,-0.084)
  (-0.12,-0.084)
  (-0.1,-0.084)
  (-0.08,-0.084)
  (-0.06,-0.084)
  (-0.04,-0.084)
  (-0.02,-0.084)
  (0,-0.084)
  (0.02,-0.084)
  (0.04,-0.084)
  (0.06,-0.084)
  (0.08,-0.084)
  (0.084,-0.08)
  (0.084,-0.06)
  (0.084,-0.04)
  (0.084,-0.02)
  (0.084,0)
  (0.084,0.02)
  (0.084,0.04)
  (0.084,0.06)
  (0.084,0.08)
  (0.084,0.1)
  (0.084,0.12)
  (0.084,0.14)
  (0.084,0.16)
  (0.084,0.18)
  (0.084,0.2)
  (0.084,0.22)
  (0.084,0.24)
  (0.084,0.26)
  (0.084,0.28)
  (0.084,0.3)
  (0.084,0.32)
  (0.084,0.34)
  (0.084,0.36)
  (0.084,0.38)
  (0.084,0.4)
  (0.084,0.42)
  (0.084,0.44)
  (0.084,0.46)
  (0.084,0.48)
  (0.084,0.5)
  (0.084,0.52)
  (0.084,0.54)
  (0.084,0.56)
  (0.084,0.58)
  (0.084,0.6)
  (0.084,0.62)
  (0.084,0.64)
  (0.084,0.66)
  (0.084,0.68)
  (0.084,0.7)
  (0.084,0.72)
  (0.084,0.74)
  (0.084,0.76)
  (0.084,0.78)
  (0.084,0.8)
  (0.084,0.82)
  (0.084,0.84)
  (0.084,0.86)
  (0.084,0.88)
  (0.084,0.9)
  (0.084,0.92)
  (0.084,0.94)
  (0.084,0.96)
  (0.084,0.98)
  (0.084,1)
  (0.084,1.02)
  (0.084,1.04)
  (0.084,1.06)
  (0.084,1.08)
  (0.084,1.1)
  (0.084,1.12)
  (0.084,1.14)
  (0.084,1.16)
  (0.084,1.18)
  (0.084,1.2)
  (0.084,1.22)
  (0.084,1.24)
  (0.084,1.26)
  (0.084,1.28)
  (0.084,1.3)
  (0.084,1.32)
  (0.084,1.34)
  (0.084,1.36)
  (0.084,1.38)
  (0.084,1.4)
  (0.084,1.42)
  (0.084,1.44)
  (0.084,1.46)
  (0.084,1.48)
  (0.084,1.5)
  (0.084,1.52)
  (0.084,1.54)
  (0.084,1.56)
  (0.084,1.58)
  (0.084,1.6)
  (0.084,1.62)
  (0.084,1.64)
  (0.084,1.66)
  (0.084,1.68)
  (0.084,1.7)
  (0.084,1.72)
  (0.084,1.74)
  (0.084,1.76)
  (0.084,1.78)
  (0.084,1.8)
  (0.084,1.82)
  (0.084,1.84)
  (0.084,1.86)
  (0.084,1.88)
  (0.084,1.9)
  (0.084,1.92)
  (0.084,1.94)
  (0.084,1.96)
  (0.084,1.98)
  (0.084,2)
  (0.084,2.02)
  (0.084,2.04)
  (0.084,2.06)
  (0.084,2.08)
  (0.084,2.1)
  (0.084,2.12)
  (0.084,2.14)
  (0.084,2.16)
  (0.084,2.18)
  (0.084,2.2)
  (0.084,2.22)
  (0.084,2.24)
  (0.084,2.26)
  (0.084,2.28)
  (0.084,2.3)
  (0.084,2.32)
  (0.084,2.34)
  (0.084,2.36)
  (0.084,2.38)
  (0.084,2.4)
  (0.084,2.42)
  (0.084,2.44)
  (0.084,2.46)
  (0.084,2.48)
  (0.084,2.5)
  (0.084,2.52)
  (0.084,2.54)
  (0.084,2.56)
  (0.084,2.58)
  (0.084,2.6)
  (0.084,2.62)
  (0.084,2.64)
  (0.084,2.66)
  (0.084,2.68)
  (0.084,2.7)
  (0.084,2.72)
  (0.084,2.74)
  (0.084,2.76)
  (0.084,2.78)
  (0.084,2.8)
  (0.084,2.82)
  (0.084,2.84)
  (0.084,2.86)
  (0.084,2.88)
  (0.084,2.9)
  (0.084,2.92)
  (0.084,2.94)
  (0.084,2.96)
  (0.084,2.98)
  (0.084,3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.916,3)
  (1.916,2.98)
  (1.916,2.96)
  (1.916,2.94)
  (1.916,2.92)
  (1.916,2.9)
  (1.916,2.88)
  (1.916,2.86)
  (1.916,2.84)
  (1.916,2.82)
  (1.916,2.8)
  (1.916,2.78)
  (1.916,2.76)
  (1.916,2.74)
  (1.916,2.72)
  (1.916,2.7)
  (1.916,2.68)
  (1.916,2.66)
  (1.916,2.64)
  (1.916,2.62)
  (1.916,2.6)
  (1.916,2.58)
  (1.916,2.56)
  (1.916,2.54)
  (1.916,2.52)
  (1.916,2.5)
  (1.916,2.48)
  (1.916,2.46)
  (1.916,2.44)
  (1.916,2.42)
  (1.916,2.4)
  (1.916,2.38)
  (1.916,2.36)
  (1.916,2.34)
  (1.916,2.32)
  (1.916,2.3)
  (1.916,2.28)
  (1.916,2.26)
  (1.916,2.24)
  (1.916,2.22)
  (1.916,2.2)
  (1.916,2.18)
  (1.916,2.16)
  (1.916,2.14)
  (1.916,2.12)
  (1.916,2.1)
  (1.916,2.08)
  (1.916,2.06)
  (1.916,2.04)
  (1.916,2.02)
  (1.916,2)
  (1.916,1.98)
  (1.916,1.96)
  (1.916,1.94)
  (1.916,1.92)
  (1.916,1.9)
  (1.916,1.88)
  (1.916,1.86)
  (1.916,1.84)
  (1.916,1.82)
  (1.916,1.8)
  (1.916,1.78)
  (1.916,1.76)
  (1.916,1.74)
  (1.916,1.72)
  (1.916,1.7)
  (1.916,1.68)
  (1.916,1.66)
  (1.916,1.64)
  (1.916,1.62)
  (1.916,1.6)
  (1.916,1.58)
  (1.916,1.56)
  (1.916,1.54)
  (1.916,1.52)
  (1.916,1.5)
  (1.916,1.48)
  (1.916,1.46)
  (1.916,1.44)
  (1.916,1.42)
  (1.916,1.4)
  (1.916,1.38)
  (1.916,1.36)
  (1.916,1.34)
  (1.916,1.32)
  (1.916,1.3)
  (1.916,1.28)
  (1.916,1.26)
  (1.916,1.24)
  (1.916,1.22)
  (1.916,1.2)
  (1.916,1.18)
  (1.916,1.16)
  (1.916,1.14)
  (1.916,1.12)
  (1.916,1.1)
  (1.916,1.08)
  (1.916,1.06)
  (1.916,1.04)
  (1.916,1.02)
  (1.916,1)
  (1.916,0.98)
  (1.916,0.96)
  (1.916,0.94)
  (1.916,0.92)
  (1.916,0.9)
  (1.916,0.88)
  (1.916,0.86)
  (1.916,0.84)
  (1.916,0.82)
  (1.916,0.8)
  (1.916,0.78)
  (1.916,0.76)
  (1.916,0.74)
  (1.916,0.72)
  (1.916,0.7)
  (1.916,0.68)
  (1.916,0.66)
  (1.916,0.64)
  (1.916,0.62)
  (1.916,0.6)
  (1.916,0.58)
  (1.916,0.56)
  (1.916,0.54)
  (1.916,0.52)
  (1.916,0.5)
  (1.916,0.48)
  (1.916,0.46)
  (1.916,0.44)
  (1.916,0.42)
  (1.916,0.4)
  (1.916,0.38)
  (1.916,0.36)
  (1.916,0.34)
  (1.916,0.32)
  (1.916,0.3)
  (1.916,0.28)
  (1.916,0.26)
  (1.916,0.24)
  (1.916,0.22)
  (1.916,0.2)
  (1.916,0.18)
  (1.916,0.16)
  (1.916,0.14)
  (1.916,0.12)
  (1.916,0.1)
  (1.916,0.08)
  (1.916,0.06)
  (1.916,0.04)
  (1.916,0.02)
  (1.916,0)
  (1.916,-0.02)
  (1.916,-0.04)
  (1.916,-0.06)
  (1.916,-0.08)
  (1.92,-0.084)
  (1.94,-0.084)
  (1.96,-0.084)
  (1.98,-0.084)
  (2,-0.084)
  (2.02,-0.084)
  (2.04,-0.084)
  (2.06,-0.084)
  (2.08,-0.084)
  (2.1,-0.084)
  (2.12,-0.084)
  (2.14,-0.084)
  (2.16,-0.084)
  (2.18,-0.084)
  (2.2,-0.084)
  (2.22,-0.084)
  (2.24,-0.084)
  (2.26,-0.084)
  (2.28,-0.084)
  (2.3,-0.084)
  (2.32,-0.084)
  (2.34,-0.084)
  (2.36,-0.084)
  (2.38,-0.084)
  (2.4,-0.084)
  (2.42,-0.084)
  (2.44,-0.084)
  (2.46,-0.084)
  (2.48,-0.084)
  (2.5,-0.084)
  (2.52,-0.084)
  (2.54,-0.084)
  (2.56,-0.084)
  (2.58,-0.084)
  (2.6,-0.084)
  (2.62,-0.084)
  (2.64,-0.084)
  (2.66,-0.084)
  (2.68,-0.084)
  (2.7,-0.084)
  (2.72,-0.084)
  (2.74,-0.084)
  (2.76,-0.084)
  (2.78,-0.084)
  (2.8,-0.084)
  (2.82,-0.084)
  (2.84,-0.084)
  (2.86,-0.084)
  (2.88,-0.084)
  (2.9,-0.084)
  (2.92,-0.084)
  (2.94,-0.084)
  (2.96,-0.084)
  (2.98,-0.084)
  (3,-0.084)
};


% Contour labels, written last so they appear on top.
\node[
  font=\scriptsize,
  fill=white,
  draw=black!60,
  line width=0.15pt,
  fill opacity=1.0,
  text opacity=1,
  inner sep=1.6pt,
  rounded corners=0.8pt
] at (axis cs:0.84,-0.8572) {$ 7 $};

\node[
  font=\scriptsize,
  fill=white,
  draw=black!60,
  line width=0.15pt,
  fill opacity=1.0,
  text opacity=1,
  inner sep=1.6pt,
  rounded corners=0.8pt
] at (axis cs:0.36,-0.3752) {$ 16 $};

\node[
  font=\scriptsize,
  fill=white,
  draw=black!60,
  line width=0.15pt,
  fill opacity=1.0,
  text opacity=1,
  inner sep=1.6pt,
  rounded corners=0.8pt
] at (axis cs:-0.34,-0.1768) {$ 34 $};

\node[
  font=\scriptsize,
  fill=white,
  draw=black!60,
  line width=0.15pt,
  fill opacity=1.0,
  text opacity=1,
  inner sep=1.6pt,
  rounded corners=0.8pt
] at (axis cs:0.084,0.4) {$ 72 $};



==> plot_dat_tex/cont_reg_a0_pq.tex <==
% This file was generated by Python.
% It contains precomputed contour polylines for PGFPlots.
% Contour lines are written first; labels are written last.

% Contour level 0.0501554
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1,-1.898296)
  (0.99801381,-1.88)
  (0.99353504,-1.84)
  (0.98886369,-1.8)
  (0.98399003,-1.76)
  (0.97890372,-1.72)
  (0.97359376,-1.68)
  (0.96804846,-1.64)
  (0.96225534,-1.6)
  (0.96,-1.5848908)
  (0.9564128,-1.56)
  (0.95042091,-1.52)
  (0.94413505,-1.48)
  (0.93753854,-1.44)
  (0.9306135,-1.4)
  (0.92334079,-1.36)
  (0.92,-1.3422581)
  (0.91590678,-1.32)
  (0.90824272,-1.28)
  (0.90015814,-1.24)
  (0.89162672,-1.2)
  (0.88262007,-1.16)
  (0.88,-1.1487485)
  (0.84436152,-1.12)
  (0.84,-1.1191817)
  (0.8,-1.1113878)
  (0.76,-1.1033121)
  (0.72,-1.0949388)
  (0.68,-1.0862511)
  (0.65231416,-1.08)
  (0.64,-1.0769966)
  (0.6,-1.066831)
  (0.56,-1.0562603)
  (0.52,-1.0452596)
  (0.50168645,-1.04)
  (0.48,-1.0332995)
  (0.44,-1.0203872)
  (0.4,-1.0069144)
  (0.3804,-1)
  (0.4,-0.99509702)
  (0.44,-0.98511989)
  (0.48,-0.97500354)
  (0.52,-0.9647563)
  (0.53865579,-0.96)
  (0.56,-0.95463773)
  (0.6,-0.94460335)
  (0.64,-0.93444169)
  (0.68,-0.92415983)
  (0.69628483,-0.92)
  (0.72,-0.91402421)
  (0.76,-0.90394247)
  (0.8,-0.89374348)
  (0.84,-0.88343336)
  (0.85342488,-0.88)
  (0.88,-0.85342488)
  (0.88343336,-0.84)
  (0.89374348,-0.8)
  (0.90394247,-0.76)
  (0.91402421,-0.72)
  (0.92,-0.69628483)
  (0.92415983,-0.68)
  (0.93444169,-0.64)
  (0.94460335,-0.6)
  (0.95463773,-0.56)
  (0.96,-0.53865579)
  (0.9647563,-0.52)
  (0.97500354,-0.48)
  (0.98511989,-0.44)
  (0.99509702,-0.4)
  (1,-0.3804)
  (1.0069144,-0.4)
  (1.0203872,-0.44)
  (1.0332995,-0.48)
  (1.04,-0.50168645)
  (1.0452596,-0.52)
  (1.0562603,-0.56)
  (1.066831,-0.6)
  (1.0769966,-0.64)
  (1.08,-0.65231416)
  (1.0862511,-0.68)
  (1.0949388,-0.72)
  (1.1033121,-0.76)
  (1.1113878,-0.8)
  (1.1191817,-0.84)
  (1.12,-0.84436152)
  (1.1487485,-0.88)
  (1.16,-0.88262007)
  (1.2,-0.89162672)
  (1.24,-0.90015814)
  (1.28,-0.90824272)
  (1.32,-0.91590678)
  (1.3422581,-0.92)
  (1.36,-0.92334079)
  (1.4,-0.9306135)
  (1.44,-0.93753854)
  (1.48,-0.94413505)
  (1.52,-0.95042091)
  (1.56,-0.9564128)
  (1.5848908,-0.96)
  (1.6,-0.96225534)
  (1.64,-0.96804846)
  (1.68,-0.97359376)
  (1.72,-0.97890372)
  (1.76,-0.98399003)
  (1.8,-0.98886369)
  (1.84,-0.99353504)
  (1.88,-0.99801381)
  (1.898296,-1)
  (1.88,-1.0028495)
  (1.84,-1.0091392)
  (1.8,-1.0155092)
  (1.76,-1.0219611)
  (1.72,-1.0284968)
  (1.68,-1.0351179)
  (1.6508433,-1.04)
  (1.64,-1.0416898)
  (1.6,-1.0479793)
  (1.56,-1.0543529)
  (1.52,-1.0608124)
  (1.48,-1.0673598)
  (1.44,-1.0739969)
  (1.404291,-1.08)
  (1.4,-1.0806693)
  (1.36,-1.0869608)
  (1.32,-1.0933406)
  (1.28,-1.0998107)
  (1.24,-1.1063733)
  (1.2,-1.1130306)
  (1.16,-1.1197846)
  (1.1587347,-1.12)
  (1.12,-1.1587347)
  (1.1197846,-1.16)
  (1.1130306,-1.2)
  (1.1063733,-1.24)
  (1.0998107,-1.28)
  (1.0933406,-1.32)
  (1.0869608,-1.36)
  (1.0806693,-1.4)
  (1.08,-1.404291)
  (1.0739969,-1.44)
  (1.0673598,-1.48)
  (1.0608124,-1.52)
  (1.0543529,-1.56)
  (1.0479793,-1.6)
  (1.0416898,-1.64)
  (1.04,-1.6508433)
  (1.0351179,-1.68)
  (1.0284968,-1.72)
  (1.0219611,-1.76)
  (1.0155092,-1.8)
  (1.0091392,-1.84)
  (1.0028495,-1.88)
  (1,-1.898296)
};

% Contour level 0.0660288
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.78383242,-3)
  (0.78383242,-2.96)
  (0.78383242,-2.92)
  (0.78383242,-2.88)
  (0.78383242,-2.84)
  (0.78383242,-2.8)
  (0.78383242,-2.76)
  (0.78383242,-2.72)
  (0.78383242,-2.68)
  (0.78383242,-2.64)
  (0.78383242,-2.6)
  (0.78383242,-2.56)
  (0.78383242,-2.52)
  (0.78383242,-2.48)
  (0.78383242,-2.44)
  (0.78383242,-2.4)
  (0.78383242,-2.36)
  (0.78383242,-2.32)
  (0.78383242,-2.28)
  (0.78383242,-2.24)
  (0.78383242,-2.2)
  (0.78383242,-2.16)
  (0.78383242,-2.12)
  (0.78383242,-2.08)
  (0.78383242,-2.04)
  (0.78383242,-2)
  (0.77683131,-1.96)
  (0.76947664,-1.92)
  (0.76175056,-1.88)
  (0.76,-1.8711694)
  (0.75415135,-1.84)
  (0.74628444,-1.8)
  (0.73798177,-1.76)
  (0.72922002,-1.72)
  (0.72,-1.6801073)
  (0.7199763,-1.68)
  (0.7109359,-1.64)
  (0.70135089,-1.6)
  (0.69119036,-1.56)
  (0.68042126,-1.52)
  (0.68,-1.5184711)
  (0.66974339,-1.48)
  (0.65840382,-1.44)
  (0.64633178,-1.4)
  (0.64,-1.3798955)
  (0.60248904,-1.36)
  (0.6,-1.3596163)
  (0.56,-1.3531788)
  (0.52,-1.3464796)
  (0.48,-1.3395024)
  (0.44,-1.3322294)
  (0.4,-1.324641)
  (0.3766301,-1.32)
  (0.36,-1.3163367)
  (0.32,-1.3070949)
  (0.28,-1.2974236)
  (0.24,-1.2872917)
  (0.21261279,-1.28)
  (0.2,-1.2763019)
  (0.16,-1.2639274)
  (0.12,-1.2509163)
  (0.088178687,-1.24)
  (0.08,-1.2369307)
  (0.04,-1.2209986)
  (0,-1.204175)
  (-0.0093136317,-1.2)
  (-0.04,-1.1850497)
  (-0.08,-1.1643545)
  (-0.087856715,-1.16)
  (-0.12,-1.1407502)
  (-0.15243099,-1.12)
  (-0.16,-1.1147924)
  (-0.2,-1.0851669)
  (-0.20645274,-1.08)
  (-0.24,-1.0512784)
  (-0.25214111,-1.04)
  (-0.28,-1.0124554)
  (-0.29153712,-1)
  (-0.28,-0.99556852)
  (-0.24,-0.98034492)
  (-0.2,-0.96451212)
  (-0.18846434,-0.96)
  (-0.16,-0.94912364)
  (-0.12,-0.93354171)
  (-0.08607713,-0.92)
  (-0.08,-0.917627)
  (-0.04,-0.90227682)
  (0,-0.88639997)
  (0.016184832,-0.88)
  (0.04,-0.87077186)
  (0.08,-0.85512167)
  (0.11763625,-0.84)
  (0.12,-0.83906841)
  (0.16,-0.82362797)
  (0.2,-0.80772381)
  (0.2194108,-0.8)
  (0.24,-0.79195264)
  (0.28,-0.77625288)
  (0.32,-0.76013093)
  (0.32033196,-0.76)
  (0.36,-0.74461309)
  (0.4,-0.7286895)
  (0.42175398,-0.72)
  (0.44,-0.71282753)
  (0.48,-0.69708929)
  (0.52,-0.68097054)
  (0.5224505,-0.68)
  (0.56,-0.66535042)
  (0.6,-0.64941182)
  (0.62350442,-0.64)
  (0.64,-0.62350442)
  (0.64941182,-0.6)
  (0.66535042,-0.56)
  (0.68,-0.5224505)
  (0.68097054,-0.52)
  (0.69708929,-0.48)
  (0.71282753,-0.44)
  (0.72,-0.42175398)
  (0.7286895,-0.4)
  (0.74461309,-0.36)
  (0.76,-0.32033196)
  (0.76013093,-0.32)
  (0.77625288,-0.28)
  (0.79195264,-0.24)
  (0.8,-0.2194108)
  (0.80772381,-0.2)
  (0.82362797,-0.16)
  (0.83906841,-0.12)
  (0.84,-0.11763625)
  (0.85512167,-0.08)
  (0.87077186,-0.04)
  (0.88,-0.016184832)
  (0.88639997,0)
  (0.90227682,0.04)
  (0.917627,0.08)
  (0.92,0.08607713)
  (0.93354171,0.12)
  (0.94912364,0.16)
  (0.96,0.18846434)
  (0.96451212,0.2)
  (0.98034492,0.24)
  (0.99556852,0.28)
  (1,0.29153712)
  (1.0124554,0.28)
  (1.04,0.25214111)
  (1.0512784,0.24)
  (1.08,0.20645274)
  (1.0851669,0.2)
  (1.1147924,0.16)
  (1.12,0.15243099)
  (1.1407502,0.12)
  (1.16,0.087856715)
  (1.1643545,0.08)
  (1.1850497,0.04)
  (1.2,0.0093136317)
  (1.204175,0)
  (1.2209986,-0.04)
  (1.2369307,-0.08)
  (1.24,-0.088178687)
  (1.2509163,-0.12)
  (1.2639274,-0.16)
  (1.2763019,-0.2)
  (1.28,-0.21261279)
  (1.2872917,-0.24)
  (1.2974236,-0.28)
  (1.3070949,-0.32)
  (1.3163367,-0.36)
  (1.32,-0.3766301)
  (1.324641,-0.4)
  (1.3322294,-0.44)
  (1.3395024,-0.48)
  (1.3464796,-0.52)
  (1.3531788,-0.56)
  (1.3596163,-0.6)
  (1.36,-0.60248904)
  (1.3798955,-0.64)
  (1.4,-0.64633178)
  (1.44,-0.65840382)
  (1.48,-0.66974339)
  (1.5184711,-0.68)
  (1.52,-0.68042126)
  (1.56,-0.69119036)
  (1.6,-0.70135089)
  (1.64,-0.7109359)
  (1.68,-0.7199763)
  (1.6801073,-0.72)
  (1.72,-0.72922002)
  (1.76,-0.73798177)
  (1.8,-0.74628444)
  (1.84,-0.75415135)
  (1.8711694,-0.76)
  (1.88,-0.76175056)
  (1.92,-0.76947664)
  (1.96,-0.77683131)
  (2,-0.78383242)
  (2.04,-0.78383242)
  (2.08,-0.78383242)
  (2.12,-0.78383242)
  (2.16,-0.78383242)
  (2.2,-0.78383242)
  (2.24,-0.78383242)
  (2.28,-0.78383242)
  (2.32,-0.78383242)
  (2.36,-0.78383242)
  (2.4,-0.78383242)
  (2.44,-0.78383242)
  (2.48,-0.78383242)
  (2.52,-0.78383242)
  (2.56,-0.78383242)
  (2.6,-0.78383242)
  (2.64,-0.78383242)
  (2.68,-0.78383242)
  (2.72,-0.78383242)
  (2.76,-0.78383242)
  (2.8,-0.78383242)
  (2.84,-0.78383242)
  (2.88,-0.78383242)
  (2.92,-0.78383242)
  (2.96,-0.78383242)
  (3,-0.78383242)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.2927053)
  (2.96,-1.2927053)
  (2.92,-1.2927053)
  (2.88,-1.2927053)
  (2.84,-1.2927053)
  (2.8,-1.2927053)
  (2.76,-1.2927053)
  (2.72,-1.2927053)
  (2.68,-1.2927053)
  (2.64,-1.2927053)
  (2.6,-1.2927053)
  (2.56,-1.2927053)
  (2.52,-1.2927053)
  (2.48,-1.2927053)
  (2.44,-1.2927053)
  (2.4,-1.2927053)
  (2.36,-1.2927053)
  (2.32,-1.2927053)
  (2.28,-1.2927053)
  (2.24,-1.2927053)
  (2.2,-1.2927053)
  (2.16,-1.2927053)
  (2.12,-1.2927053)
  (2.08,-1.2927053)
  (2.04,-1.2927053)
  (2,-1.2927053)
  (1.96,-1.2971367)
  (1.92,-1.3016232)
  (1.88,-1.3061661)
  (1.84,-1.3107665)
  (1.8,-1.3154255)
  (1.761218,-1.32)
  (1.76,-1.3201296)
  (1.72,-1.3244163)
  (1.68,-1.3287589)
  (1.64,-1.3331585)
  (1.6,-1.3376165)
  (1.56,-1.3421339)
  (1.52,-1.3467122)
  (1.48,-1.3513526)
  (1.44,-1.3560566)
  (1.4068905,-1.36)
  (1.4,-1.3607354)
  (1.3607354,-1.4)
  (1.36,-1.4068905)
  (1.3560566,-1.44)
  (1.3513526,-1.48)
  (1.3467122,-1.52)
  (1.3421339,-1.56)
  (1.3376165,-1.6)
  (1.3331585,-1.64)
  (1.3287589,-1.68)
  (1.3244163,-1.72)
  (1.3201296,-1.76)
  (1.32,-1.761218)
  (1.3154255,-1.8)
  (1.3107665,-1.84)
  (1.3061661,-1.88)
  (1.3016232,-1.92)
  (1.2971367,-1.96)
  (1.2927053,-2)
  (1.2927053,-2.04)
  (1.2927053,-2.08)
  (1.2927053,-2.12)
  (1.2927053,-2.16)
  (1.2927053,-2.2)
  (1.2927053,-2.24)
  (1.2927053,-2.28)
  (1.2927053,-2.32)
  (1.2927053,-2.36)
  (1.2927053,-2.4)
  (1.2927053,-2.44)
  (1.2927053,-2.48)
  (1.2927053,-2.52)
  (1.2927053,-2.56)
  (1.2927053,-2.6)
  (1.2927053,-2.64)
  (1.2927053,-2.68)
  (1.2927053,-2.72)
  (1.2927053,-2.76)
  (1.2927053,-2.8)
  (1.2927053,-2.84)
  (1.2927053,-2.88)
  (1.2927053,-2.92)
  (1.2927053,-2.96)
  (1.2927053,-3)
};

% Contour level 0.0921742
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.5621559,-3)
  (0.5621559,-2.96)
  (0.5621559,-2.92)
  (0.5621559,-2.88)
  (0.5621559,-2.84)
  (0.5621559,-2.8)
  (0.5621559,-2.76)
  (0.5621559,-2.72)
  (0.5621559,-2.68)
  (0.5621559,-2.64)
  (0.5621559,-2.6)
  (0.5621559,-2.56)
  (0.5621559,-2.52)
  (0.5621559,-2.48)
  (0.5621559,-2.44)
  (0.5621559,-2.4)
  (0.5621559,-2.36)
  (0.5621559,-2.32)
  (0.5621559,-2.28)
  (0.5621559,-2.24)
  (0.5621559,-2.2)
  (0.5621559,-2.16)
  (0.5621559,-2.12)
  (0.5621559,-2.08)
  (0.5621559,-2.04)
  (0.5621559,-2)
  (0.56,-1.9918225)
  (0.5522449,-1.96)
  (0.54188356,-1.92)
  (0.53077483,-1.88)
  (0.52,-1.8436054)
  (0.5190041,-1.84)
  (0.5076424,-1.8)
  (0.49539678,-1.76)
  (0.48221838,-1.72)
  (0.48,-1.7134531)
  (0.46926629,-1.68)
  (0.45549464,-1.64)
  (0.44060858,-1.6)
  (0.44,-1.5984012)
  (0.4,-1.5667518)
  (0.36,-1.5624589)
  (0.33814199,-1.56)
  (0.32,-1.557601)
  (0.28,-1.5520479)
  (0.24,-1.5462306)
  (0.2,-1.5401295)
  (0.16,-1.5337229)
  (0.12,-1.5269871)
  (0.080594034,-1.52)
  (0.08,-1.5198782)
  (0.04,-1.5111575)
  (0,-1.5019493)
  (-0.04,-1.4922108)
  (-0.08,-1.4818938)
  (-0.086852441,-1.48)
  (-0.12,-1.4695595)
  (-0.16,-1.4561355)
  (-0.2,-1.4418308)
  (-0.20473255,-1.44)
  (-0.24,-1.4246512)
  (-0.28,-1.4059818)
  (-0.29179622,-1.4)
  (-0.32,-1.3840917)
  (-0.3594666,-1.36)
  (-0.36,-1.3596411)
  (-0.4,-1.3300368)
  (-0.41231933,-1.32)
  (-0.44,-1.2954122)
  (-0.45559566,-1.28)
  (-0.48,-1.2539297)
  (-0.49158187,-1.24)
  (-0.52,-1.2033635)
  (-0.52228667,-1.2)
  (-0.54762122,-1.16)
  (-0.56,-1.1392794)
  (-0.5699286,-1.12)
  (-0.58937241,-1.08)
  (-0.6,-1.0569298)
  (-0.60659791,-1.04)
  (-0.62135088,-1)
  (-0.6,-0.98895155)
  (-0.56,-0.96744913)
  (-0.54615814,-0.96)
  (-0.52,-0.94638558)
  (-0.48,-0.92451785)
  (-0.47160675,-0.92)
  (-0.44,-0.90350158)
  (-0.4,-0.88132412)
  (-0.39753768,-0.88)
  (-0.36,-0.86037912)
  (-0.32333467,-0.84)
  (-0.32,-0.83819668)
  (-0.28,-0.81707095)
  (-0.24916067,-0.8)
  (-0.24,-0.79505711)
  (-0.2,-0.77361422)
  (-0.175308,-0.76)
  (-0.16,-0.75175935)
  (-0.12,-0.73003615)
  (-0.10172888,-0.72)
  (-0.08,-0.70833012)
  (-0.04,-0.68635737)
  (-0.02838497,-0.68)
  (0,-0.66479024)
  (0.04,-0.64259389)
  (0.044754965,-0.64)
  (0.08,-0.6211562)
  (0.11794173,-0.6)
  (0.12,-0.5988746)
  (0.16,-0.57744131)
  (0.19140955,-0.56)
  (0.2,-0.55531795)
  (0.24,-0.53365639)
  (0.26468855,-0.52)
  (0.28,-0.51167969)
  (0.32,-0.48981043)
  (0.33779956,-0.48)
  (0.36,-0.46796995)
  (0.4,-0.44591087)
  (0.41076044,-0.44)
  (0.44,-0.41076044)
  (0.44591087,-0.4)
  (0.46796995,-0.36)
  (0.48,-0.33779956)
  (0.48981043,-0.32)
  (0.51167969,-0.28)
  (0.52,-0.26468855)
  (0.53365639,-0.24)
  (0.55531795,-0.2)
  (0.56,-0.19140955)
  (0.57744131,-0.16)
  (0.5988746,-0.12)
  (0.6,-0.11794173)
  (0.6211562,-0.08)
  (0.64,-0.044754965)
  (0.64259389,-0.04)
  (0.66479024,0)
  (0.68,0.02838497)
  (0.68635737,0.04)
  (0.70833012,0.08)
  (0.72,0.10172888)
  (0.73003615,0.12)
  (0.75175935,0.16)
  (0.76,0.175308)
  (0.77361422,0.2)
  (0.79505711,0.24)
  (0.8,0.24916067)
  (0.81707095,0.28)
  (0.83819668,0.32)
  (0.84,0.32333467)
  (0.86037912,0.36)
  (0.88,0.39753768)
  (0.88132412,0.4)
  (0.90350158,0.44)
  (0.92,0.47160675)
  (0.92451785,0.48)
  (0.94638558,0.52)
  (0.96,0.54615814)
  (0.96744913,0.56)
  (0.98895155,0.6)
  (1,0.62135088)
  (1.04,0.60659791)
  (1.0569298,0.6)
  (1.08,0.58937241)
  (1.12,0.5699286)
  (1.1392794,0.56)
  (1.16,0.54762122)
  (1.2,0.52228667)
  (1.2033635,0.52)
  (1.24,0.49158187)
  (1.2539297,0.48)
  (1.28,0.45559566)
  (1.2954122,0.44)
  (1.32,0.41231933)
  (1.3300368,0.4)
  (1.3596411,0.36)
  (1.36,0.3594666)
  (1.3840917,0.32)
  (1.4,0.29179622)
  (1.4059818,0.28)
  (1.4246512,0.24)
  (1.44,0.20473255)
  (1.4418308,0.2)
  (1.4561355,0.16)
  (1.4695595,0.12)
  (1.48,0.086852441)
  (1.4818938,0.08)
  (1.4922108,0.04)
  (1.5019493,0)
  (1.5111575,-0.04)
  (1.5198782,-0.08)
  (1.52,-0.080594034)
  (1.5269871,-0.12)
  (1.5337229,-0.16)
  (1.5401295,-0.2)
  (1.5462306,-0.24)
  (1.5520479,-0.28)
  (1.557601,-0.32)
  (1.56,-0.33814199)
  (1.5624589,-0.36)
  (1.5667518,-0.4)
  (1.5984012,-0.44)
  (1.6,-0.44060858)
  (1.64,-0.45549464)
  (1.68,-0.46926629)
  (1.7134531,-0.48)
  (1.72,-0.48221838)
  (1.76,-0.49539678)
  (1.8,-0.5076424)
  (1.84,-0.5190041)
  (1.8436054,-0.52)
  (1.88,-0.53077483)
  (1.92,-0.54188356)
  (1.96,-0.5522449)
  (1.9918225,-0.56)
  (2,-0.5621559)
  (2.04,-0.5621559)
  (2.08,-0.5621559)
  (2.12,-0.5621559)
  (2.16,-0.5621559)
  (2.2,-0.5621559)
  (2.24,-0.5621559)
  (2.28,-0.5621559)
  (2.32,-0.5621559)
  (2.36,-0.5621559)
  (2.4,-0.5621559)
  (2.44,-0.5621559)
  (2.48,-0.5621559)
  (2.52,-0.5621559)
  (2.56,-0.5621559)
  (2.6,-0.5621559)
  (2.64,-0.5621559)
  (2.68,-0.5621559)
  (2.72,-0.5621559)
  (2.76,-0.5621559)
  (2.8,-0.5621559)
  (2.84,-0.5621559)
  (2.88,-0.5621559)
  (2.92,-0.5621559)
  (2.96,-0.5621559)
  (3,-0.5621559)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.5381402)
  (2.96,-1.5381402)
  (2.92,-1.5381402)
  (2.88,-1.5381402)
  (2.84,-1.5381402)
  (2.8,-1.5381402)
  (2.76,-1.5381402)
  (2.72,-1.5381402)
  (2.68,-1.5381402)
  (2.64,-1.5381402)
  (2.6,-1.5381402)
  (2.56,-1.5381402)
  (2.52,-1.5381402)
  (2.48,-1.5381402)
  (2.44,-1.5381402)
  (2.4,-1.5381402)
  (2.36,-1.5381402)
  (2.32,-1.5381402)
  (2.28,-1.5381402)
  (2.24,-1.5381402)
  (2.2,-1.5381402)
  (2.16,-1.5381402)
  (2.12,-1.5381402)
  (2.08,-1.5381402)
  (2.04,-1.5381402)
  (2,-1.5381402)
  (1.96,-1.5410672)
  (1.92,-1.5440306)
  (1.88,-1.547031)
  (1.84,-1.5500692)
  (1.8,-1.553146)
  (1.76,-1.5562623)
  (1.72,-1.5594188)
  (1.7126957,-1.56)
  (1.68,-1.5622137)
  (1.64,-1.5649545)
  (1.6,-1.5677315)
  (1.5677315,-1.6)
  (1.5649545,-1.64)
  (1.5622137,-1.68)
  (1.56,-1.7126957)
  (1.5594188,-1.72)
  (1.5562623,-1.76)
  (1.553146,-1.8)
  (1.5500692,-1.84)
  (1.547031,-1.88)
  (1.5440306,-1.92)
  (1.5410672,-1.96)
  (1.5381402,-2)
  (1.5381402,-2.04)
  (1.5381402,-2.08)
  (1.5381402,-2.12)
  (1.5381402,-2.16)
  (1.5381402,-2.2)
  (1.5381402,-2.24)
  (1.5381402,-2.28)
  (1.5381402,-2.32)
  (1.5381402,-2.36)
  (1.5381402,-2.4)
  (1.5381402,-2.44)
  (1.5381402,-2.48)
  (1.5381402,-2.52)
  (1.5381402,-2.56)
  (1.5381402,-2.6)
  (1.5381402,-2.64)
  (1.5381402,-2.68)
  (1.5381402,-2.72)
  (1.5381402,-2.76)
  (1.5381402,-2.8)
  (1.5381402,-2.84)
  (1.5381402,-2.88)
  (1.5381402,-2.92)
  (1.5381402,-2.96)
  (1.5381402,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.75461264)
  (-2.96,-0.75461264)
  (-2.92,-0.75461264)
  (-2.88,-0.75461264)
  (-2.84,-0.75461264)
  (-2.8,-0.75461264)
  (-2.76,-0.75461264)
  (-2.72,-0.75461264)
  (-2.68,-0.75461264)
  (-2.64,-0.75461264)
  (-2.6,-0.75461264)
  (-2.56,-0.75461264)
  (-2.52,-0.75461264)
  (-2.48,-0.75461264)
  (-2.44,-0.75461264)
  (-2.4,-0.75461264)
  (-2.36,-0.75461264)
  (-2.32,-0.75461264)
  (-2.28,-0.75461264)
  (-2.24,-0.75461264)
  (-2.2,-0.75461264)
  (-2.16,-0.75461264)
  (-2.12,-0.75461264)
  (-2.08,-0.75461264)
  (-2.04,-0.75461264)
  (-2,-0.75461264)
  (-1.9942913,-0.76)
  (-1.96,-0.79339095)
  (-1.9533391,-0.8)
  (-1.92,-0.83400562)
  (-1.9142528,-0.84)
  (-1.88,-0.87659071)
  (-1.8768899,-0.88)
  (-1.8412048,-0.92)
  (-1.84,-0.92138346)
  (-1.8073849,-0.96)
  (-1.8,-0.96887556)
  (-1.7749696,-1)
  (-1.8,-1.0217054)
  (-1.8209624,-1.04)
  (-1.84,-1.0565275)
  (-1.8668664,-1.08)
  (-1.88,-1.0914147)
  (-1.9126837,-1.12)
  (-1.92,-1.1263657)
  (-1.9584166,-1.16)
  (-1.96,-1.1613792)
  (-2,-1.1961183)
  (-2.04,-1.1961183)
  (-2.08,-1.1961183)
  (-2.12,-1.1961183)
  (-2.16,-1.1961183)
  (-2.2,-1.1961183)
  (-2.24,-1.1961183)
  (-2.28,-1.1961183)
  (-2.32,-1.1961183)
  (-2.36,-1.1961183)
  (-2.4,-1.1961183)
  (-2.44,-1.1961183)
  (-2.48,-1.1961183)
  (-2.52,-1.1961183)
  (-2.56,-1.1961183)
  (-2.6,-1.1961183)
  (-2.64,-1.1961183)
  (-2.68,-1.1961183)
  (-2.72,-1.1961183)
  (-2.76,-1.1961183)
  (-2.8,-1.1961183)
  (-2.84,-1.1961183)
  (-2.88,-1.1961183)
  (-2.92,-1.1961183)
  (-2.96,-1.1961183)
  (-3,-1.1961183)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.1961183,3)
  (1.1961183,2.96)
  (1.1961183,2.92)
  (1.1961183,2.88)
  (1.1961183,2.84)
  (1.1961183,2.8)
  (1.1961183,2.76)
  (1.1961183,2.72)
  (1.1961183,2.68)
  (1.1961183,2.64)
  (1.1961183,2.6)
  (1.1961183,2.56)
  (1.1961183,2.52)
  (1.1961183,2.48)
  (1.1961183,2.44)
  (1.1961183,2.4)
  (1.1961183,2.36)
  (1.1961183,2.32)
  (1.1961183,2.28)
  (1.1961183,2.24)
  (1.1961183,2.2)
  (1.1961183,2.16)
  (1.1961183,2.12)
  (1.1961183,2.08)
  (1.1961183,2.04)
  (1.1961183,2)
  (1.1613792,1.96)
  (1.16,1.9584166)
  (1.1263657,1.92)
  (1.12,1.9126837)
  (1.0914147,1.88)
  (1.08,1.8668664)
  (1.0565275,1.84)
  (1.04,1.8209624)
  (1.0217054,1.8)
  (1,1.7749696)
  (0.96887556,1.8)
  (0.96,1.8073849)
  (0.92138346,1.84)
  (0.92,1.8412048)
  (0.88,1.8768899)
  (0.87659071,1.88)
  (0.84,1.9142528)
  (0.83400562,1.92)
  (0.8,1.9533391)
  (0.79339095,1.96)
  (0.76,1.9942913)
  (0.75461264,2)
  (0.75461264,2.04)
  (0.75461264,2.08)
  (0.75461264,2.12)
  (0.75461264,2.16)
  (0.75461264,2.2)
  (0.75461264,2.24)
  (0.75461264,2.28)
  (0.75461264,2.32)
  (0.75461264,2.36)
  (0.75461264,2.4)
  (0.75461264,2.44)
  (0.75461264,2.48)
  (0.75461264,2.52)
  (0.75461264,2.56)
  (0.75461264,2.6)
  (0.75461264,2.64)
  (0.75461264,2.68)
  (0.75461264,2.72)
  (0.75461264,2.76)
  (0.75461264,2.8)
  (0.75461264,2.84)
  (0.75461264,2.88)
  (0.75461264,2.92)
  (0.75461264,2.96)
  (0.75461264,3)
};

% Contour level 0.133997
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.37872339,-3)
  (0.37872339,-2.96)
  (0.37872339,-2.92)
  (0.37872339,-2.88)
  (0.37872339,-2.84)
  (0.37872339,-2.8)
  (0.37872339,-2.76)
  (0.37872339,-2.72)
  (0.37872339,-2.68)
  (0.37872339,-2.64)
  (0.37872339,-2.6)
  (0.37872339,-2.56)
  (0.37872339,-2.52)
  (0.37872339,-2.48)
  (0.37872339,-2.44)
  (0.37872339,-2.4)
  (0.37872339,-2.36)
  (0.37872339,-2.32)
  (0.37872339,-2.28)
  (0.37872339,-2.24)
  (0.37872339,-2.2)
  (0.37872339,-2.16)
  (0.37872339,-2.12)
  (0.37872339,-2.08)
  (0.37872339,-2.04)
  (0.37872339,-2)
  (0.36495324,-1.96)
  (0.36,-1.9462103)
  (0.35150627,-1.92)
  (0.3374832,-1.88)
  (0.32195771,-1.84)
  (0.32,-1.8350896)
  (0.30716806,-1.8)
  (0.29099882,-1.76)
  (0.28,-1.7347003)
  (0.24,-1.7215364)
  (0.2183138,-1.72)
  (0.2,-1.7183263)
  (0.16,-1.7144734)
  (0.12,-1.7104224)
  (0.08,-1.7061574)
  (0.04,-1.7016608)
  (0,-1.6969127)
  (-0.04,-1.691891)
  (-0.08,-1.6865709)
  (-0.12,-1.6809241)
  (-0.12609192,-1.68)
  (-0.16,-1.6736114)
  (-0.2,-1.6655654)
  (-0.24,-1.6569722)
  (-0.28,-1.6477719)
  (-0.31136223,-1.64)
  (-0.32,-1.6374199)
  (-0.36,-1.6243846)
  (-0.4,-1.6103084)
  (-0.42683307,-1.6)
  (-0.44,-1.5940586)
  (-0.48,-1.5741236)
  (-0.50568495,-1.56)
  (-0.52,-1.5509566)
  (-0.56,-1.5227116)
  (-0.5633657,-1.52)
  (-0.6,-1.4868279)
  (-0.60653673,-1.48)
  (-0.64,-1.4413859)
  (-0.64101654,-1.44)
  (-0.6676294,-1.4)
  (-0.68,-1.3799556)
  (-0.69010321,-1.36)
  (-0.70892981,-1.32)
  (-0.72,-1.2948876)
  (-0.7251893,-1.28)
  (-0.73818678,-1.24)
  (-0.75051856,-1.2)
  (-0.76,-1.1675124)
  (-0.76165223,-1.16)
  (-0.76988658,-1.12)
  (-0.77773233,-1.08)
  (-0.78521768,-1.04)
  (-0.792368,-1)
  (-0.76,-0.97961016)
  (-0.73142614,-0.96)
  (-0.72,-0.95250032)
  (-0.68,-0.92540716)
  (-0.67195014,-0.92)
  (-0.64,-0.89937213)
  (-0.6119445,-0.88)
  (-0.6,-0.87205694)
  (-0.56,-0.84469654)
  (-0.55305208,-0.84)
  (-0.52,-0.81840601)
  (-0.49337189,-0.8)
  (-0.48,-0.79105317)
  (-0.44,-0.76345211)
  (-0.43490666,-0.76)
  (-0.4,-0.73703825)
  (-0.37533546,-0.72)
  (-0.36,-0.70970647)
  (-0.32,-0.68189086)
  (-0.31721318,-0.68)
  (-0.28,-0.65541545)
  (-0.25765705,-0.64)
  (-0.24,-0.62812732)
  (-0.2,-0.60012186)
  (-0.19982045,-0.6)
  (-0.16,-0.5736171)
  (-0.14023499,-0.56)
  (-0.12,-0.54638077)
  (-0.08223426,-0.52)
  (-0.08,-0.51847422)
  (-0.04,-0.49169131)
  (-0.023005036,-0.48)
  (0,-0.46450856)
  (0.035178897,-0.44)
  (0.04,-0.43671024)
  (0.08,-0.40966942)
  (0.094076176,-0.4)
  (0.12,-0.38253912)
  (0.15243027,-0.36)
  (0.16,-0.35483897)
  (0.2,-0.32757293)
  (0.21103935,-0.32)
  (0.24,-0.30049265)
  (0.26955044,-0.28)
  (0.28,-0.26955044)
  (0.30049265,-0.24)
  (0.32,-0.21103935)
  (0.32757293,-0.2)
  (0.35483897,-0.16)
  (0.36,-0.15243027)
  (0.38253912,-0.12)
  (0.4,-0.094076176)
  (0.40966942,-0.08)
  (0.43671024,-0.04)
  (0.44,-0.035178897)
  (0.46450856,0)
  (0.48,0.023005036)
  (0.49169131,0.04)
  (0.51847422,0.08)
  (0.52,0.08223426)
  (0.54638077,0.12)
  (0.56,0.14023499)
  (0.5736171,0.16)
  (0.6,0.19982045)
  (0.60012186,0.2)
  (0.62812732,0.24)
  (0.64,0.25765705)
  (0.65541545,0.28)
  (0.68,0.31721318)
  (0.68189086,0.32)
  (0.70970647,0.36)
  (0.72,0.37533546)
  (0.73703825,0.4)
  (0.76,0.43490666)
  (0.76345211,0.44)
  (0.79105317,0.48)
  (0.8,0.49337189)
  (0.81840601,0.52)
  (0.84,0.55305208)
  (0.84469654,0.56)
  (0.87205694,0.6)
  (0.88,0.6119445)
  (0.89937213,0.64)
  (0.92,0.67195014)
  (0.92540716,0.68)
  (0.95250032,0.72)
  (0.96,0.73142614)
  (0.97961016,0.76)
  (1,0.792368)
  (1.04,0.78521768)
  (1.08,0.77773233)
  (1.12,0.76988658)
  (1.16,0.76165223)
  (1.1675124,0.76)
  (1.2,0.75051856)
  (1.24,0.73818678)
  (1.28,0.7251893)
  (1.2948876,0.72)
  (1.32,0.70892981)
  (1.36,0.69010321)
  (1.3799556,0.68)
  (1.4,0.6676294)
  (1.44,0.64101654)
  (1.4413859,0.64)
  (1.48,0.60653673)
  (1.4868279,0.6)
  (1.52,0.5633657)
  (1.5227116,0.56)
  (1.5509566,0.52)
  (1.56,0.50568495)
  (1.5741236,0.48)
  (1.5940586,0.44)
  (1.6,0.42683307)
  (1.6103084,0.4)
  (1.6243846,0.36)
  (1.6374199,0.32)
  (1.64,0.31136223)
  (1.6477719,0.28)
  (1.6569722,0.24)
  (1.6655654,0.2)
  (1.6736114,0.16)
  (1.68,0.12609192)
  (1.6809241,0.12)
  (1.6865709,0.08)
  (1.691891,0.04)
  (1.6969127,0)
  (1.7016608,-0.04)
  (1.7061574,-0.08)
  (1.7104224,-0.12)
  (1.7144734,-0.16)
  (1.7183263,-0.2)
  (1.72,-0.2183138)
  (1.7215364,-0.24)
  (1.7347003,-0.28)
  (1.76,-0.29099882)
  (1.8,-0.30716806)
  (1.8350896,-0.32)
  (1.84,-0.32195771)
  (1.88,-0.3374832)
  (1.92,-0.35150627)
  (1.9462103,-0.36)
  (1.96,-0.36495324)
  (2,-0.37872339)
  (2.04,-0.37872339)
  (2.08,-0.37872339)
  (2.12,-0.37872339)
  (2.16,-0.37872339)
  (2.2,-0.37872339)
  (2.24,-0.37872339)
  (2.28,-0.37872339)
  (2.32,-0.37872339)
  (2.36,-0.37872339)
  (2.4,-0.37872339)
  (2.44,-0.37872339)
  (2.48,-0.37872339)
  (2.52,-0.37872339)
  (2.56,-0.37872339)
  (2.6,-0.37872339)
  (2.64,-0.37872339)
  (2.68,-0.37872339)
  (2.72,-0.37872339)
  (2.76,-0.37872339)
  (2.8,-0.37872339)
  (2.84,-0.37872339)
  (2.88,-0.37872339)
  (2.92,-0.37872339)
  (2.96,-0.37872339)
  (3,-0.37872339)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.7110392)
  (2.96,-1.7110392)
  (2.92,-1.7110392)
  (2.88,-1.7110392)
  (2.84,-1.7110392)
  (2.8,-1.7110392)
  (2.76,-1.7110392)
  (2.72,-1.7110392)
  (2.68,-1.7110392)
  (2.64,-1.7110392)
  (2.6,-1.7110392)
  (2.56,-1.7110392)
  (2.52,-1.7110392)
  (2.48,-1.7110392)
  (2.44,-1.7110392)
  (2.4,-1.7110392)
  (2.36,-1.7110392)
  (2.32,-1.7110392)
  (2.28,-1.7110392)
  (2.24,-1.7110392)
  (2.2,-1.7110392)
  (2.16,-1.7110392)
  (2.12,-1.7110392)
  (2.08,-1.7110392)
  (2.04,-1.7110392)
  (2,-1.7110392)
  (1.96,-1.7130078)
  (1.92,-1.7150008)
  (1.88,-1.7170185)
  (1.84,-1.7190617)
  (1.8218062,-1.72)
  (1.8,-1.7208711)
  (1.76,-1.7224854)
  (1.7224854,-1.76)
  (1.7208711,-1.8)
  (1.72,-1.8218062)
  (1.7190617,-1.84)
  (1.7170185,-1.88)
  (1.7150008,-1.92)
  (1.7130078,-1.96)
  (1.7110392,-2)
  (1.7110392,-2.04)
  (1.7110392,-2.08)
  (1.7110392,-2.12)
  (1.7110392,-2.16)
  (1.7110392,-2.2)
  (1.7110392,-2.24)
  (1.7110392,-2.28)
  (1.7110392,-2.32)
  (1.7110392,-2.36)
  (1.7110392,-2.4)
  (1.7110392,-2.44)
  (1.7110392,-2.48)
  (1.7110392,-2.52)
  (1.7110392,-2.56)
  (1.7110392,-2.6)
  (1.7110392,-2.64)
  (1.7110392,-2.68)
  (1.7110392,-2.72)
  (1.7110392,-2.76)
  (1.7110392,-2.8)
  (1.7110392,-2.84)
  (1.7110392,-2.88)
  (1.7110392,-2.92)
  (1.7110392,-2.96)
  (1.7110392,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.45686708)
  (-2.96,-0.45686708)
  (-2.92,-0.45686708)
  (-2.88,-0.45686708)
  (-2.84,-0.45686708)
  (-2.8,-0.45686708)
  (-2.76,-0.45686708)
  (-2.72,-0.45686708)
  (-2.68,-0.45686708)
  (-2.64,-0.45686708)
  (-2.6,-0.45686708)
  (-2.56,-0.45686708)
  (-2.52,-0.45686708)
  (-2.48,-0.45686708)
  (-2.44,-0.45686708)
  (-2.4,-0.45686708)
  (-2.36,-0.45686708)
  (-2.32,-0.45686708)
  (-2.28,-0.45686708)
  (-2.24,-0.45686708)
  (-2.2,-0.45686708)
  (-2.16,-0.45686708)
  (-2.12,-0.45686708)
  (-2.08,-0.45686708)
  (-2.04,-0.45686708)
  (-2,-0.45686708)
  (-1.9692798,-0.48)
  (-1.96,-0.48741659)
  (-1.92,-0.51931476)
  (-1.9191563,-0.52)
  (-1.88,-0.55350184)
  (-1.8724274,-0.56)
  (-1.84,-0.58911944)
  (-1.827994,-0.6)
  (-1.8,-0.62637979)
  (-1.7857642,-0.64)
  (-1.76,-0.66547343)
  (-1.745614,-0.68)
  (-1.72,-0.70656661)
  (-1.707392,-0.72)
  (-1.68,-0.74979839)
  (-1.670924,-0.76)
  (-1.64,-0.79527716)
  (-1.6360167,-0.8)
  (-1.6028351,-0.84)
  (-1.6,-0.84348324)
  (-1.5716153,-0.88)
  (-1.56,-0.89495517)
  (-1.5415321,-0.92)
  (-1.52,-0.94904743)
  (-1.5123388,-0.96)
  (-1.4843998,-1)
  (-1.52,-1.0323856)
  (-1.5283181,-1.04)
  (-1.56,-1.0688437)
  (-1.5721784,-1.08)
  (-1.6,-1.1053488)
  (-1.6159822,-1.12)
  (-1.64,-1.1418996)
  (-1.6597308,-1.16)
  (-1.68,-1.1784953)
  (-1.7034256,-1.2)
  (-1.72,-1.215135)
  (-1.7470679,-1.24)
  (-1.76,-1.2518175)
  (-1.7906588,-1.28)
  (-1.8,-1.2885422)
  (-1.8341995,-1.32)
  (-1.84,-1.325308)
  (-1.8776912,-1.36)
  (-1.88,-1.3621142)
  (-1.92,-1.3988055)
  (-1.9213054,-1.4)
  (-1.96,-1.4352276)
  (-1.9652121,-1.44)
  (-2,-1.4716934)
  (-2.04,-1.4716934)
  (-2.08,-1.4716934)
  (-2.12,-1.4716934)
  (-2.16,-1.4716934)
  (-2.2,-1.4716934)
  (-2.24,-1.4716934)
  (-2.28,-1.4716934)
  (-2.32,-1.4716934)
  (-2.36,-1.4716934)
  (-2.4,-1.4716934)
  (-2.44,-1.4716934)
  (-2.48,-1.4716934)
  (-2.52,-1.4716934)
  (-2.56,-1.4716934)
  (-2.6,-1.4716934)
  (-2.64,-1.4716934)
  (-2.68,-1.4716934)
  (-2.72,-1.4716934)
  (-2.76,-1.4716934)
  (-2.8,-1.4716934)
  (-2.84,-1.4716934)
  (-2.88,-1.4716934)
  (-2.92,-1.4716934)
  (-2.96,-1.4716934)
  (-3,-1.4716934)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.4716934,3)
  (1.4716934,2.96)
  (1.4716934,2.92)
  (1.4716934,2.88)
  (1.4716934,2.84)
  (1.4716934,2.8)
  (1.4716934,2.76)
  (1.4716934,2.72)
  (1.4716934,2.68)
  (1.4716934,2.64)
  (1.4716934,2.6)
  (1.4716934,2.56)
  (1.4716934,2.52)
  (1.4716934,2.48)
  (1.4716934,2.44)
  (1.4716934,2.4)
  (1.4716934,2.36)
  (1.4716934,2.32)
  (1.4716934,2.28)
  (1.4716934,2.24)
  (1.4716934,2.2)
  (1.4716934,2.16)
  (1.4716934,2.12)
  (1.4716934,2.08)
  (1.4716934,2.04)
  (1.4716934,2)
  (1.44,1.9652121)
  (1.4352276,1.96)
  (1.4,1.9213054)
  (1.3988055,1.92)
  (1.3621142,1.88)
  (1.36,1.8776912)
  (1.325308,1.84)
  (1.32,1.8341995)
  (1.2885422,1.8)
  (1.28,1.7906588)
  (1.2518175,1.76)
  (1.24,1.7470679)
  (1.215135,1.72)
  (1.2,1.7034256)
  (1.1784953,1.68)
  (1.16,1.6597308)
  (1.1418996,1.64)
  (1.12,1.6159822)
  (1.1053488,1.6)
  (1.08,1.5721784)
  (1.0688437,1.56)
  (1.04,1.5283181)
  (1.0323856,1.52)
  (1,1.4843998)
  (0.96,1.5123388)
  (0.94904743,1.52)
  (0.92,1.5415321)
  (0.89495517,1.56)
  (0.88,1.5716153)
  (0.84348324,1.6)
  (0.84,1.6028351)
  (0.8,1.6360167)
  (0.79527716,1.64)
  (0.76,1.670924)
  (0.74979839,1.68)
  (0.72,1.707392)
  (0.70656661,1.72)
  (0.68,1.745614)
  (0.66547343,1.76)
  (0.64,1.7857642)
  (0.62637979,1.8)
  (0.6,1.827994)
  (0.58911944,1.84)
  (0.56,1.8724274)
  (0.55350184,1.88)
  (0.52,1.9191563)
  (0.51931476,1.92)
  (0.48741659,1.96)
  (0.48,1.9692798)
  (0.45686708,2)
  (0.45686708,2.04)
  (0.45686708,2.08)
  (0.45686708,2.12)
  (0.45686708,2.16)
  (0.45686708,2.2)
  (0.45686708,2.24)
  (0.45686708,2.28)
  (0.45686708,2.32)
  (0.45686708,2.36)
  (0.45686708,2.4)
  (0.45686708,2.44)
  (0.45686708,2.48)
  (0.45686708,2.52)
  (0.45686708,2.56)
  (0.45686708,2.6)
  (0.45686708,2.64)
  (0.45686708,2.68)
  (0.45686708,2.72)
  (0.45686708,2.76)
  (0.45686708,2.8)
  (0.45686708,2.84)
  (0.45686708,2.88)
  (0.45686708,2.92)
  (0.45686708,2.96)
  (0.45686708,3)
};

% Contour level 0.199181
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.24254132,-3)
  (0.24254132,-2.96)
  (0.24254132,-2.92)
  (0.24254132,-2.88)
  (0.24254132,-2.84)
  (0.24254132,-2.8)
  (0.24254132,-2.76)
  (0.24254132,-2.72)
  (0.24254132,-2.68)
  (0.24254132,-2.64)
  (0.24254132,-2.6)
  (0.24254132,-2.56)
  (0.24254132,-2.52)
  (0.24254132,-2.48)
  (0.24254132,-2.44)
  (0.24254132,-2.4)
  (0.24254132,-2.36)
  (0.24254132,-2.32)
  (0.24254132,-2.28)
  (0.24254132,-2.24)
  (0.24254132,-2.2)
  (0.24254132,-2.16)
  (0.24254132,-2.12)
  (0.24254132,-2.08)
  (0.24254132,-2.04)
  (0.24254132,-2)
  (0.24,-1.9939147)
  (0.22788107,-1.96)
  (0.21142848,-1.92)
  (0.2,-1.8947576)
  (0.19420822,-1.88)
  (0.17714772,-1.84)
  (0.16,-1.8268296)
  (0.12,-1.8246403)
  (0.08,-1.8223352)
  (0.04,-1.8199047)
  (0,-1.817338)
  (-0.04,-1.8146231)
  (-0.08,-1.8117464)
  (-0.12,-1.8086926)
  (-0.16,-1.8054443)
  (-0.2,-1.8019819)
  (-0.22129017,-1.8)
  (-0.24,-1.7975287)
  (-0.28,-1.7918287)
  (-0.32,-1.7857093)
  (-0.36,-1.7791205)
  (-0.4,-1.7720032)
  (-0.44,-1.764288)
  (-0.46018092,-1.76)
  (-0.48,-1.7544389)
  (-0.52,-1.7420205)
  (-0.56,-1.7283857)
  (-0.58192794,-1.72)
  (-0.6,-1.7113555)
  (-0.64,-1.6896784)
  (-0.65549976,-1.68)
  (-0.68,-1.6617018)
  (-0.70472661,-1.64)
  (-0.72,-1.6245037)
  (-0.73973865,-1.6)
  (-0.76,-1.5718442)
  (-0.76663141,-1.56)
  (-0.78674777,-1.52)
  (-0.8,-1.4914386)
  (-0.80385047,-1.48)
  (-0.81610231,-1.44)
  (-0.82759744,-1.4)
  (-0.83841151,-1.36)
  (-0.84,-1.3536259)
  (-0.84548209,-1.32)
  (-0.85161343,-1.28)
  (-0.85741417,-1.24)
  (-0.86291244,-1.2)
  (-0.86813293,-1.16)
  (-0.87309751,-1.12)
  (-0.87782561,-1.08)
  (-0.88,-1.0605491)
  (-0.88127221,-1.04)
  (-0.88361691,-1)
  (-0.88,-0.99725783)
  (-0.84,-0.96691934)
  (-0.83107292,-0.96)
  (-0.8,-0.9371394)
  (-0.77840992,-0.92)
  (-0.76,-0.90607687)
  (-0.72776486,-0.88)
  (-0.72,-0.87399628)
  (-0.68,-0.84169516)
  (-0.67782418,-0.84)
  (-0.64,-0.8116846)
  (-0.6252383,-0.8)
  (-0.6,-0.78076265)
  (-0.57412806,-0.76)
  (-0.56,-0.74906066)
  (-0.52422314,-0.72)
  (-0.52,-0.71668443)
  (-0.48,-0.68530538)
  (-0.47326474,-0.68)
  (-0.44,-0.65460045)
  (-0.42167271,-0.64)
  (-0.4,-0.62324166)
  (-0.37112217,-0.6)
  (-0.36,-0.59130104)
  (-0.32146783,-0.56)
  (-0.32,-0.55883997)
  (-0.28,-0.52794008)
  (-0.26997195,-0.52)
  (-0.24,-0.49686911)
  (-0.21888448,-0.48)
  (-0.2,-0.46528197)
  (-0.16861394,-0.44)
  (-0.16,-0.43322529)
  (-0.12,-0.40095285)
  (-0.11879047,-0.4)
  (-0.08,-0.37012183)
  (-0.067253673,-0.36)
  (-0.04,-0.33882521)
  (-0.016469596,-0.32)
  (0,-0.3070999)
  (0.033637946,-0.28)
  (0.04,-0.2749789)
  (0.08,-0.24310777)
  (0.083933161,-0.24)
  (0.12,-0.21205347)
  (0.13515123,-0.2)
  (0.16,-0.18060433)
  (0.18060433,-0.16)
  (0.2,-0.13515123)
  (0.21205347,-0.12)
  (0.24,-0.083933161)
  (0.24310777,-0.08)
  (0.2749789,-0.04)
  (0.28,-0.033637946)
  (0.3070999,0)
  (0.32,0.016469596)
  (0.33882521,0.04)
  (0.36,0.067253673)
  (0.37012183,0.08)
  (0.4,0.11879047)
  (0.40095285,0.12)
  (0.43322529,0.16)
  (0.44,0.16861394)
  (0.46528197,0.2)
  (0.48,0.21888448)
  (0.49686911,0.24)
  (0.52,0.26997195)
  (0.52794008,0.28)
  (0.55883997,0.32)
  (0.56,0.32146783)
  (0.59130104,0.36)
  (0.6,0.37112217)
  (0.62324166,0.4)
  (0.64,0.42167271)
  (0.65460045,0.44)
  (0.68,0.47326474)
  (0.68530538,0.48)
  (0.71668443,0.52)
  (0.72,0.52422314)
  (0.74906066,0.56)
  (0.76,0.57412806)
  (0.78076265,0.6)
  (0.8,0.6252383)
  (0.8116846,0.64)
  (0.84,0.67782418)
  (0.84169516,0.68)
  (0.87399628,0.72)
  (0.88,0.72776486)
  (0.90607687,0.76)
  (0.92,0.77840992)
  (0.9371394,0.8)
  (0.96,0.83107292)
  (0.96691934,0.84)
  (0.99725783,0.88)
  (1,0.88361691)
  (1.04,0.88127221)
  (1.0605491,0.88)
  (1.08,0.87782561)
  (1.12,0.87309751)
  (1.16,0.86813293)
  (1.2,0.86291244)
  (1.24,0.85741417)
  (1.28,0.85161343)
  (1.32,0.84548209)
  (1.3536259,0.84)
  (1.36,0.83841151)
  (1.4,0.82759744)
  (1.44,0.81610231)
  (1.48,0.80385047)
  (1.4914386,0.8)
  (1.52,0.78674777)
  (1.56,0.76663141)
  (1.5718442,0.76)
  (1.6,0.73973865)
  (1.6245037,0.72)
  (1.64,0.70472661)
  (1.6617018,0.68)
  (1.68,0.65549976)
  (1.6896784,0.64)
  (1.7113555,0.6)
  (1.72,0.58192794)
  (1.7283857,0.56)
  (1.7420205,0.52)
  (1.7544389,0.48)
  (1.76,0.46018092)
  (1.764288,0.44)
  (1.7720032,0.4)
  (1.7791205,0.36)
  (1.7857093,0.32)
  (1.7918287,0.28)
  (1.7975287,0.24)
  (1.8,0.22129017)
  (1.8019819,0.2)
  (1.8054443,0.16)
  (1.8086926,0.12)
  (1.8117464,0.08)
  (1.8146231,0.04)
  (1.817338,0)
  (1.8199047,-0.04)
  (1.8223352,-0.08)
  (1.8246403,-0.12)
  (1.8268296,-0.16)
  (1.84,-0.17714772)
  (1.88,-0.19420822)
  (1.8947576,-0.2)
  (1.92,-0.21142848)
  (1.96,-0.22788107)
  (1.9939147,-0.24)
  (2,-0.24254132)
  (2.04,-0.24254132)
  (2.08,-0.24254132)
  (2.12,-0.24254132)
  (2.16,-0.24254132)
  (2.2,-0.24254132)
  (2.24,-0.24254132)
  (2.28,-0.24254132)
  (2.32,-0.24254132)
  (2.36,-0.24254132)
  (2.4,-0.24254132)
  (2.44,-0.24254132)
  (2.48,-0.24254132)
  (2.52,-0.24254132)
  (2.56,-0.24254132)
  (2.6,-0.24254132)
  (2.64,-0.24254132)
  (2.68,-0.24254132)
  (2.72,-0.24254132)
  (2.76,-0.24254132)
  (2.8,-0.24254132)
  (2.84,-0.24254132)
  (2.88,-0.24254132)
  (2.92,-0.24254132)
  (2.96,-0.24254132)
  (3,-0.24254132)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.8223851)
  (2.96,-1.8223851)
  (2.92,-1.8223851)
  (2.88,-1.8223851)
  (2.84,-1.8223851)
  (2.8,-1.8223851)
  (2.76,-1.8223851)
  (2.72,-1.8223851)
  (2.68,-1.8223851)
  (2.64,-1.8223851)
  (2.6,-1.8223851)
  (2.56,-1.8223851)
  (2.52,-1.8223851)
  (2.48,-1.8223851)
  (2.44,-1.8223851)
  (2.4,-1.8223851)
  (2.36,-1.8223851)
  (2.32,-1.8223851)
  (2.28,-1.8223851)
  (2.24,-1.8223851)
  (2.2,-1.8223851)
  (2.16,-1.8223851)
  (2.12,-1.8223851)
  (2.08,-1.8223851)
  (2.04,-1.8223851)
  (2,-1.8223851)
  (1.96,-1.8235383)
  (1.92,-1.8247055)
  (1.88,-1.8258872)
  (1.84,-1.8270836)
  (1.8270836,-1.84)
  (1.8258872,-1.88)
  (1.8247055,-1.92)
  (1.8235383,-1.96)
  (1.8223851,-2)
  (1.8223851,-2.04)
  (1.8223851,-2.08)
  (1.8223851,-2.12)
  (1.8223851,-2.16)
  (1.8223851,-2.2)
  (1.8223851,-2.24)
  (1.8223851,-2.28)
  (1.8223851,-2.32)
  (1.8223851,-2.36)
  (1.8223851,-2.4)
  (1.8223851,-2.44)
  (1.8223851,-2.48)
  (1.8223851,-2.52)
  (1.8223851,-2.56)
  (1.8223851,-2.6)
  (1.8223851,-2.64)
  (1.8223851,-2.68)
  (1.8223851,-2.72)
  (1.8223851,-2.76)
  (1.8223851,-2.8)
  (1.8223851,-2.84)
  (1.8223851,-2.88)
  (1.8223851,-2.92)
  (1.8223851,-2.96)
  (1.8223851,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.27310302)
  (-2.96,-0.27310302)
  (-2.92,-0.27310302)
  (-2.88,-0.27310302)
  (-2.84,-0.27310302)
  (-2.8,-0.27310302)
  (-2.76,-0.27310302)
  (-2.72,-0.27310302)
  (-2.68,-0.27310302)
  (-2.64,-0.27310302)
  (-2.6,-0.27310302)
  (-2.56,-0.27310302)
  (-2.52,-0.27310302)
  (-2.48,-0.27310302)
  (-2.44,-0.27310302)
  (-2.4,-0.27310302)
  (-2.36,-0.27310302)
  (-2.32,-0.27310302)
  (-2.28,-0.27310302)
  (-2.24,-0.27310302)
  (-2.2,-0.27310302)
  (-2.16,-0.27310302)
  (-2.12,-0.27310302)
  (-2.08,-0.27310302)
  (-2.04,-0.27310302)
  (-2,-0.27310302)
  (-1.9888402,-0.28)
  (-1.96,-0.29999296)
  (-1.92959,-0.32)
  (-1.92,-0.32697585)
  (-1.88,-0.35568281)
  (-1.8739453,-0.36)
  (-1.84,-0.38646309)
  (-1.8221354,-0.4)
  (-1.8,-0.41811097)
  (-1.7727913,-0.44)
  (-1.76,-0.45098499)
  (-1.7260019,-0.48)
  (-1.72,-0.48541013)
  (-1.6817699,-0.52)
  (-1.68,-0.52167445)
  (-1.6400254,-0.56)
  (-1.64,-0.56002519)
  (-1.6006374,-0.6)
  (-1.6,-0.60066403)
  (-1.5634236,-0.64)
  (-1.56,-0.64374152)
  (-1.5281581,-0.68)
  (-1.52,-0.68935058)
  (-1.4945782,-0.72)
  (-1.48,-0.73751906)
  (-1.4623901,-0.76)
  (-1.44,-0.78820096)
  (-1.4312732,-0.8)
  (-1.4011128,-0.84)
  (-1.4,-0.84150966)
  (-1.3738474,-0.88)
  (-1.36,-0.89967159)
  (-1.3469576,-0.92)
  (-1.3200603,-0.96)
  (-1.32,-0.96009211)
  (-1.2964348,-1)
  (-1.32,-1.0222192)
  (-1.3387446,-1.04)
  (-1.36,-1.0600515)
  (-1.3810204,-1.08)
  (-1.4,-1.0979134)
  (-1.4232632,-1.12)
  (-1.44,-1.1358043)
  (-1.4654736,-1.16)
  (-1.48,-1.1737236)
  (-1.5076525,-1.2)
  (-1.52,-1.2116706)
  (-1.5498006,-1.24)
  (-1.56,-1.2496447)
  (-1.5919187,-1.28)
  (-1.6,-1.2876453)
  (-1.6340074,-1.32)
  (-1.64,-1.3256719)
  (-1.6760674,-1.36)
  (-1.68,-1.3637238)
  (-1.7180994,-1.4)
  (-1.72,-1.4018005)
  (-1.76,-1.4398768)
  (-1.7601302,-1.44)
  (-1.8,-1.4775325)
  (-1.8026068,-1.48)
  (-1.84,-1.5152175)
  (-1.8450503,-1.52)
  (-1.88,-1.5529312)
  (-1.8874616,-1.56)
  (-1.92,-1.5906731)
  (-1.9298412,-1.6)
  (-1.96,-1.6284426)
  (-1.9721899,-1.64)
  (-2,-1.666239)
  (-2.04,-1.666239)
  (-2.08,-1.666239)
  (-2.12,-1.666239)
  (-2.16,-1.666239)
  (-2.2,-1.666239)
  (-2.24,-1.666239)
  (-2.28,-1.666239)
  (-2.32,-1.666239)
  (-2.36,-1.666239)
  (-2.4,-1.666239)
  (-2.44,-1.666239)
  (-2.48,-1.666239)
  (-2.52,-1.666239)
  (-2.56,-1.666239)
  (-2.6,-1.666239)
  (-2.64,-1.666239)
  (-2.68,-1.666239)
  (-2.72,-1.666239)
  (-2.76,-1.666239)
  (-2.8,-1.666239)
  (-2.84,-1.666239)
  (-2.88,-1.666239)
  (-2.92,-1.666239)
  (-2.96,-1.666239)
  (-3,-1.666239)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.666239,3)
  (1.666239,2.96)
  (1.666239,2.92)
  (1.666239,2.88)
  (1.666239,2.84)
  (1.666239,2.8)
  (1.666239,2.76)
  (1.666239,2.72)
  (1.666239,2.68)
  (1.666239,2.64)
  (1.666239,2.6)
  (1.666239,2.56)
  (1.666239,2.52)
  (1.666239,2.48)
  (1.666239,2.44)
  (1.666239,2.4)
  (1.666239,2.36)
  (1.666239,2.32)
  (1.666239,2.28)
  (1.666239,2.24)
  (1.666239,2.2)
  (1.666239,2.16)
  (1.666239,2.12)
  (1.666239,2.08)
  (1.666239,2.04)
  (1.666239,2)
  (1.64,1.9721899)
  (1.6284426,1.96)
  (1.6,1.9298412)
  (1.5906731,1.92)
  (1.56,1.8874616)
  (1.5529312,1.88)
  (1.52,1.8450503)
  (1.5152175,1.84)
  (1.48,1.8026068)
  (1.4775325,1.8)
  (1.44,1.7601302)
  (1.4398768,1.76)
  (1.4018005,1.72)
  (1.4,1.7180994)
  (1.3637238,1.68)
  (1.36,1.6760674)
  (1.3256719,1.64)
  (1.32,1.6340074)
  (1.2876453,1.6)
  (1.28,1.5919187)
  (1.2496447,1.56)
  (1.24,1.5498006)
  (1.2116706,1.52)
  (1.2,1.5076525)
  (1.1737236,1.48)
  (1.16,1.4654736)
  (1.1358043,1.44)
  (1.12,1.4232632)
  (1.0979134,1.4)
  (1.08,1.3810204)
  (1.0600515,1.36)
  (1.04,1.3387446)
  (1.0222192,1.32)
  (1,1.2964348)
  (0.96009211,1.32)
  (0.96,1.3200603)
  (0.92,1.3469576)
  (0.89967159,1.36)
  (0.88,1.3738474)
  (0.84150966,1.4)
  (0.84,1.4011128)
  (0.8,1.4312732)
  (0.78820096,1.44)
  (0.76,1.4623901)
  (0.73751906,1.48)
  (0.72,1.4945782)
  (0.68935058,1.52)
  (0.68,1.5281581)
  (0.64374152,1.56)
  (0.64,1.5634236)
  (0.60066403,1.6)
  (0.6,1.6006374)
  (0.56002519,1.64)
  (0.56,1.6400254)
  (0.52167445,1.68)
  (0.52,1.6817699)
  (0.48541013,1.72)
  (0.48,1.7260019)
  (0.45098499,1.76)
  (0.44,1.7727913)
  (0.41811097,1.8)
  (0.4,1.8221354)
  (0.38646309,1.84)
  (0.36,1.8739453)
  (0.35568281,1.88)
  (0.32697585,1.92)
  (0.32,1.92959)
  (0.29999296,1.96)
  (0.28,1.9888402)
  (0.27310302,2)
  (0.27310302,2.04)
  (0.27310302,2.08)
  (0.27310302,2.12)
  (0.27310302,2.16)
  (0.27310302,2.2)
  (0.27310302,2.24)
  (0.27310302,2.28)
  (0.27310302,2.32)
  (0.27310302,2.36)
  (0.27310302,2.4)
  (0.27310302,2.44)
  (0.27310302,2.48)
  (0.27310302,2.52)
  (0.27310302,2.56)
  (0.27310302,2.6)
  (0.27310302,2.64)
  (0.27310302,2.68)
  (0.27310302,2.72)
  (0.27310302,2.76)
  (0.27310302,2.8)
  (0.27310302,2.84)
  (0.27310302,2.88)
  (0.27310302,2.92)
  (0.27310302,2.96)
  (0.27310302,3)
};

% Contour level 0.298435
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.15234328,-3)
  (0.15234328,-2.96)
  (0.15234328,-2.92)
  (0.15234328,-2.88)
  (0.15234328,-2.84)
  (0.15234328,-2.8)
  (0.15234328,-2.76)
  (0.15234328,-2.72)
  (0.15234328,-2.68)
  (0.15234328,-2.64)
  (0.15234328,-2.6)
  (0.15234328,-2.56)
  (0.15234328,-2.52)
  (0.15234328,-2.48)
  (0.15234328,-2.44)
  (0.15234328,-2.4)
  (0.15234328,-2.36)
  (0.15234328,-2.32)
  (0.15234328,-2.28)
  (0.15234328,-2.24)
  (0.15234328,-2.2)
  (0.15234328,-2.16)
  (0.15234328,-2.12)
  (0.15234328,-2.08)
  (0.15234328,-2.04)
  (0.15234328,-2)
  (0.13532348,-1.96)
  (0.12,-1.9295948)
  (0.11618252,-1.92)
  (0.08,-1.8920284)
  (0.04,-1.8908599)
  (0,-1.8896255)
  (-0.04,-1.8883194)
  (-0.08,-1.8869348)
  (-0.12,-1.8854643)
  (-0.16,-1.8838994)
  (-0.2,-1.8822302)
  (-0.24,-1.8804455)
  (-0.24921384,-1.88)
  (-0.28,-1.8773031)
  (-0.32,-1.8735275)
  (-0.36,-1.8694612)
  (-0.4,-1.8650677)
  (-0.44,-1.8603032)
  (-0.48,-1.8551155)
  (-0.52,-1.8494411)
  (-0.56,-1.8432019)
  (-0.57822261,-1.84)
  (-0.6,-1.8341989)
  (-0.64,-1.8221638)
  (-0.68,-1.8086769)
  (-0.7022094,-1.8)
  (-0.72,-1.7905818)
  (-0.76,-1.7656253)
  (-0.76727423,-1.76)
  (-0.8,-1.7286008)
  (-0.80685313,-1.72)
  (-0.83388384,-1.68)
  (-0.84,-1.6696304)
  (-0.85192572,-1.64)
  (-0.86648119,-1.6)
  (-0.87992782,-1.56)
  (-0.88,-1.5597588)
  (-0.88683242,-1.52)
  (-0.89321914,-1.48)
  (-0.89917869,-1.44)
  (-0.9047588,-1.4)
  (-0.90999919,-1.36)
  (-0.91493348,-1.32)
  (-0.91959039,-1.28)
  (-0.92,-1.2762052)
  (-0.9215792,-1.24)
  (-0.92322393,-1.2)
  (-0.92478062,-1.16)
  (-0.92625682,-1.12)
  (-0.92765913,-1.08)
  (-0.92899339,-1.04)
  (-0.9302648,-1)
  (-0.92,-0.99163068)
  (-0.88477525,-0.96)
  (-0.88,-0.95598166)
  (-0.84044647,-0.92)
  (-0.84,-0.91961671)
  (-0.8,-0.88694046)
  (-0.79192443,-0.88)
  (-0.76,-0.85386363)
  (-0.74405797,-0.84)
  (-0.72,-0.82000064)
  (-0.69722521,-0.8)
  (-0.68,-0.78549608)
  (-0.65120863,-0.76)
  (-0.64,-0.75045811)
  (-0.60585253,-0.72)
  (-0.6,-0.71497005)
  (-0.5610412,-0.68)
  (-0.56,-0.67909761)
  (-0.52,-0.64525444)
  (-0.51391942,-0.64)
  (-0.48,-0.6116166)
  (-0.4666497,-0.6)
  (-0.44,-0.5775117)
  (-0.42000028,-0.56)
  (-0.4,-0.54299395)
  (-0.37388799,-0.52)
  (-0.36,-0.50810913)
  (-0.3282445,-0.48)
  (-0.32,-0.47289623)
  (-0.28301306,-0.44)
  (-0.28,-0.43738868)
  (-0.24,-0.40251401)
  (-0.23709126,-0.4)
  (-0.2,-0.36871427)
  (-0.18996925,-0.36)
  (-0.16,-0.33456968)
  (-0.14330929,-0.32)
  (-0.12,-0.30011048)
  (-0.097064341,-0.28)
  (-0.08,-0.26536336)
  (-0.051193751,-0.24)
  (-0.04,-0.23035199)
  (-0.0056621665,-0.2)
  (0,-0.19509745)
  (0.039561317,-0.16)
  (0.04,-0.15961854)
  (0.08,-0.12559025)
  (0.086444786,-0.12)
  (0.12,-0.086444786)
  (0.12559025,-0.08)
  (0.15961854,-0.04)
  (0.16,-0.039561317)
  (0.19509745,0)
  (0.2,0.0056621665)
  (0.23035199,0.04)
  (0.24,0.051193751)
  (0.26536336,0.08)
  (0.28,0.097064341)
  (0.30011048,0.12)
  (0.32,0.14330929)
  (0.33456968,0.16)
  (0.36,0.18996925)
  (0.36871427,0.2)
  (0.4,0.23709126)
  (0.40251401,0.24)
  (0.43738868,0.28)
  (0.44,0.28301306)
  (0.47289623,0.32)
  (0.48,0.3282445)
  (0.50810913,0.36)
  (0.52,0.37388799)
  (0.54299395,0.4)
  (0.56,0.42000028)
  (0.5775117,0.44)
  (0.6,0.4666497)
  (0.6116166,0.48)
  (0.64,0.51391942)
  (0.64525444,0.52)
  (0.67909761,0.56)
  (0.68,0.5610412)
  (0.71497005,0.6)
  (0.72,0.60585253)
  (0.75045811,0.64)
  (0.76,0.65120863)
  (0.78549608,0.68)
  (0.8,0.69722521)
  (0.82000064,0.72)
  (0.84,0.74405797)
  (0.85386363,0.76)
  (0.88,0.79192443)
  (0.88694046,0.8)
  (0.91961671,0.84)
  (0.92,0.84044647)
  (0.95598166,0.88)
  (0.96,0.88477525)
  (0.99163068,0.92)
  (1,0.9302648)
  (1.04,0.92899339)
  (1.08,0.92765913)
  (1.12,0.92625682)
  (1.16,0.92478062)
  (1.2,0.92322393)
  (1.24,0.9215792)
  (1.2762052,0.92)
  (1.28,0.91959039)
  (1.32,0.91493348)
  (1.36,0.90999919)
  (1.4,0.9047588)
  (1.44,0.89917869)
  (1.48,0.89321914)
  (1.52,0.88683242)
  (1.5597588,0.88)
  (1.56,0.87992782)
  (1.6,0.86648119)
  (1.64,0.85192572)
  (1.6696304,0.84)
  (1.68,0.83388384)
  (1.72,0.80685313)
  (1.7286008,0.8)
  (1.76,0.76727423)
  (1.7656253,0.76)
  (1.7905818,0.72)
  (1.8,0.7022094)
  (1.8086769,0.68)
  (1.8221638,0.64)
  (1.8341989,0.6)
  (1.84,0.57822261)
  (1.8432019,0.56)
  (1.8494411,0.52)
  (1.8551155,0.48)
  (1.8603032,0.44)
  (1.8650677,0.4)
  (1.8694612,0.36)
  (1.8735275,0.32)
  (1.8773031,0.28)
  (1.88,0.24921384)
  (1.8804455,0.24)
  (1.8822302,0.2)
  (1.8838994,0.16)
  (1.8854643,0.12)
  (1.8869348,0.08)
  (1.8883194,0.04)
  (1.8896255,0)
  (1.8908599,-0.04)
  (1.8920284,-0.08)
  (1.92,-0.11618252)
  (1.9295948,-0.12)
  (1.96,-0.13532348)
  (2,-0.15234328)
  (2.04,-0.15234328)
  (2.08,-0.15234328)
  (2.12,-0.15234328)
  (2.16,-0.15234328)
  (2.2,-0.15234328)
  (2.24,-0.15234328)
  (2.28,-0.15234328)
  (2.32,-0.15234328)
  (2.36,-0.15234328)
  (2.4,-0.15234328)
  (2.44,-0.15234328)
  (2.48,-0.15234328)
  (2.52,-0.15234328)
  (2.56,-0.15234328)
  (2.6,-0.15234328)
  (2.64,-0.15234328)
  (2.68,-0.15234328)
  (2.72,-0.15234328)
  (2.76,-0.15234328)
  (2.8,-0.15234328)
  (2.84,-0.15234328)
  (2.88,-0.15234328)
  (2.92,-0.15234328)
  (2.96,-0.15234328)
  (3,-0.15234328)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.8911712)
  (2.96,-1.8911712)
  (2.92,-1.8911712)
  (2.88,-1.8911712)
  (2.84,-1.8911712)
  (2.8,-1.8911712)
  (2.76,-1.8911712)
  (2.72,-1.8911712)
  (2.68,-1.8911712)
  (2.64,-1.8911712)
  (2.6,-1.8911712)
  (2.56,-1.8911712)
  (2.52,-1.8911712)
  (2.48,-1.8911712)
  (2.44,-1.8911712)
  (2.4,-1.8911712)
  (2.36,-1.8911712)
  (2.32,-1.8911712)
  (2.28,-1.8911712)
  (2.24,-1.8911712)
  (2.2,-1.8911712)
  (2.16,-1.8911712)
  (2.12,-1.8911712)
  (2.08,-1.8911712)
  (2.04,-1.8911712)
  (2,-1.8911712)
  (1.96,-1.8917562)
  (1.92,-1.8923482)
  (1.8923482,-1.92)
  (1.8917562,-1.96)
  (1.8911712,-2)
  (1.8911712,-2.04)
  (1.8911712,-2.08)
  (1.8911712,-2.12)
  (1.8911712,-2.16)
  (1.8911712,-2.2)
  (1.8911712,-2.24)
  (1.8911712,-2.28)
  (1.8911712,-2.32)
  (1.8911712,-2.36)
  (1.8911712,-2.4)
  (1.8911712,-2.44)
  (1.8911712,-2.48)
  (1.8911712,-2.52)
  (1.8911712,-2.56)
  (1.8911712,-2.6)
  (1.8911712,-2.64)
  (1.8911712,-2.68)
  (1.8911712,-2.72)
  (1.8911712,-2.76)
  (1.8911712,-2.8)
  (1.8911712,-2.84)
  (1.8911712,-2.88)
  (1.8911712,-2.92)
  (1.8911712,-2.96)
  (1.8911712,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.1621932)
  (-2.96,-0.1621932)
  (-2.92,-0.1621932)
  (-2.88,-0.1621932)
  (-2.84,-0.1621932)
  (-2.8,-0.1621932)
  (-2.76,-0.1621932)
  (-2.72,-0.1621932)
  (-2.68,-0.1621932)
  (-2.64,-0.1621932)
  (-2.6,-0.1621932)
  (-2.56,-0.1621932)
  (-2.52,-0.1621932)
  (-2.48,-0.1621932)
  (-2.44,-0.1621932)
  (-2.4,-0.1621932)
  (-2.36,-0.1621932)
  (-2.32,-0.1621932)
  (-2.28,-0.1621932)
  (-2.24,-0.1621932)
  (-2.2,-0.1621932)
  (-2.16,-0.1621932)
  (-2.12,-0.1621932)
  (-2.08,-0.1621932)
  (-2.04,-0.1621932)
  (-2,-0.1621932)
  (-1.96,-0.18769142)
  (-1.9381751,-0.2)
  (-1.92,-0.2123002)
  (-1.88,-0.23733456)
  (-1.8756605,-0.24)
  (-1.84,-0.26585872)
  (-1.8185739,-0.28)
  (-1.8,-0.2940834)
  (-1.7633357,-0.32)
  (-1.76,-0.32264786)
  (-1.72,-0.35453133)
  (-1.7128917,-0.36)
  (-1.68,-0.38797526)
  (-1.6653746,-0.4)
  (-1.64,-0.42260351)
  (-1.6201715,-0.44)
  (-1.6,-0.45882575)
  (-1.5773592,-0.48)
  (-1.56,-0.49697615)
  (-1.5368892,-0.52)
  (-1.52,-0.53730562)
  (-1.4986071,-0.56)
  (-1.48,-0.57997212)
  (-1.4622689,-0.6)
  (-1.44,-0.62502896)
  (-1.4275548,-0.64)
  (-1.4,-0.67241067)
  (-1.3940797,-0.68)
  (-1.3620126,-0.72)
  (-1.36,-0.72255078)
  (-1.3333156,-0.76)
  (-1.32,-0.77764185)
  (-1.3050527,-0.8)
  (-1.28,-0.83465541)
  (-1.276654,-0.84)
  (-1.2512733,-0.88)
  (-1.24,-0.89677552)
  (-1.2266814,-0.92)
  (-1.2010752,-0.96)
  (-1.2,-0.96171915)
  (-1.1798748,-1)
  (-1.2,-1.0194024)
  (-1.2212422,-1.04)
  (-1.24,-1.05809)
  (-1.2625897,-1.08)
  (-1.28,-1.0967958)
  (-1.3039178,-1.12)
  (-1.32,-1.1355195)
  (-1.3452268,-1.16)
  (-1.36,-1.1742606)
  (-1.3865174,-1.2)
  (-1.4,-1.2130188)
  (-1.4277899,-1.24)
  (-1.44,-1.2517936)
  (-1.4690447,-1.28)
  (-1.48,-1.2905846)
  (-1.5102823,-1.32)
  (-1.52,-1.3293916)
  (-1.5515031,-1.36)
  (-1.56,-1.368214)
  (-1.5927075,-1.4)
  (-1.6,-1.4070517)
  (-1.6338958,-1.44)
  (-1.64,-1.4459043)
  (-1.6750684,-1.48)
  (-1.68,-1.4847713)
  (-1.7162257,-1.52)
  (-1.72,-1.5236526)
  (-1.757368,-1.56)
  (-1.76,-1.5625478)
  (-1.7984956,-1.6)
  (-1.8,-1.6014566)
  (-1.8396089,-1.64)
  (-1.84,-1.6403788)
  (-1.88,-1.6790219)
  (-1.8810115,-1.68)
  (-1.92,-1.7175223)
  (-1.9225616,-1.72)
  (-1.96,-1.7560409)
  (-1.9640922,-1.76)
  (-2,-1.7945773)
  (-2.04,-1.7945773)
  (-2.08,-1.7945773)
  (-2.12,-1.7945773)
  (-2.16,-1.7945773)
  (-2.2,-1.7945773)
  (-2.24,-1.7945773)
  (-2.28,-1.7945773)
  (-2.32,-1.7945773)
  (-2.36,-1.7945773)
  (-2.4,-1.7945773)
  (-2.44,-1.7945773)
  (-2.48,-1.7945773)
  (-2.52,-1.7945773)
  (-2.56,-1.7945773)
  (-2.6,-1.7945773)
  (-2.64,-1.7945773)
  (-2.68,-1.7945773)
  (-2.72,-1.7945773)
  (-2.76,-1.7945773)
  (-2.8,-1.7945773)
  (-2.84,-1.7945773)
  (-2.88,-1.7945773)
  (-2.92,-1.7945773)
  (-2.96,-1.7945773)
  (-3,-1.7945773)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.7945773,3)
  (1.7945773,2.96)
  (1.7945773,2.92)
  (1.7945773,2.88)
  (1.7945773,2.84)
  (1.7945773,2.8)
  (1.7945773,2.76)
  (1.7945773,2.72)
  (1.7945773,2.68)
  (1.7945773,2.64)
  (1.7945773,2.6)
  (1.7945773,2.56)
  (1.7945773,2.52)
  (1.7945773,2.48)
  (1.7945773,2.44)
  (1.7945773,2.4)
  (1.7945773,2.36)
  (1.7945773,2.32)
  (1.7945773,2.28)
  (1.7945773,2.24)
  (1.7945773,2.2)
  (1.7945773,2.16)
  (1.7945773,2.12)
  (1.7945773,2.08)
  (1.7945773,2.04)
  (1.7945773,2)
  (1.76,1.9640922)
  (1.7560409,1.96)
  (1.72,1.9225616)
  (1.7175223,1.92)
  (1.68,1.8810115)
  (1.6790219,1.88)
  (1.6403788,1.84)
  (1.64,1.8396089)
  (1.6014566,1.8)
  (1.6,1.7984956)
  (1.5625478,1.76)
  (1.56,1.757368)
  (1.5236526,1.72)
  (1.52,1.7162257)
  (1.4847713,1.68)
  (1.48,1.6750684)
  (1.4459043,1.64)
  (1.44,1.6338958)
  (1.4070517,1.6)
  (1.4,1.5927075)
  (1.368214,1.56)
  (1.36,1.5515031)
  (1.3293916,1.52)
  (1.32,1.5102823)
  (1.2905846,1.48)
  (1.28,1.4690447)
  (1.2517936,1.44)
  (1.24,1.4277899)
  (1.2130188,1.4)
  (1.2,1.3865174)
  (1.1742606,1.36)
  (1.16,1.3452268)
  (1.1355195,1.32)
  (1.12,1.3039178)
  (1.0967958,1.28)
  (1.08,1.2625897)
  (1.05809,1.24)
  (1.04,1.2212422)
  (1.0194024,1.2)
  (1,1.1798748)
  (0.96171915,1.2)
  (0.96,1.2010752)
  (0.92,1.2266814)
  (0.89677552,1.24)
  (0.88,1.2512733)
  (0.84,1.276654)
  (0.83465541,1.28)
  (0.8,1.3050527)
  (0.77764185,1.32)
  (0.76,1.3333156)
  (0.72255078,1.36)
  (0.72,1.3620126)
  (0.68,1.3940797)
  (0.67241067,1.4)
  (0.64,1.4275548)
  (0.62502896,1.44)
  (0.6,1.4622689)
  (0.57997212,1.48)
  (0.56,1.4986071)
  (0.53730562,1.52)
  (0.52,1.5368892)
  (0.49697615,1.56)
  (0.48,1.5773592)
  (0.45882575,1.6)
  (0.44,1.6201715)
  (0.42260351,1.64)
  (0.4,1.6653746)
  (0.38797526,1.68)
  (0.36,1.7128917)
  (0.35453133,1.72)
  (0.32264786,1.76)
  (0.32,1.7633357)
  (0.2940834,1.8)
  (0.28,1.8185739)
  (0.26585872,1.84)
  (0.24,1.8756605)
  (0.23733456,1.88)
  (0.2123002,1.92)
  (0.2,1.9381751)
  (0.18769142,1.96)
  (0.1621932,2)
  (0.1621932,2.04)
  (0.1621932,2.08)
  (0.1621932,2.12)
  (0.1621932,2.16)
  (0.1621932,2.2)
  (0.1621932,2.24)
  (0.1621932,2.28)
  (0.1621932,2.32)
  (0.1621932,2.36)
  (0.1621932,2.4)
  (0.1621932,2.44)
  (0.1621932,2.48)
  (0.1621932,2.52)
  (0.1621932,2.56)
  (0.1621932,2.6)
  (0.1621932,2.64)
  (0.1621932,2.68)
  (0.1621932,2.72)
  (0.1621932,2.76)
  (0.1621932,2.8)
  (0.1621932,2.84)
  (0.1621932,2.88)
  (0.1621932,2.92)
  (0.1621932,2.96)
  (0.1621932,3)
};

% Contour level 0.446431
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.095121,-3)
  (0.095121,-2.96)
  (0.095121,-2.92)
  (0.095121,-2.88)
  (0.095121,-2.84)
  (0.095121,-2.8)
  (0.095121,-2.76)
  (0.095121,-2.72)
  (0.095121,-2.68)
  (0.095121,-2.64)
  (0.095121,-2.6)
  (0.095121,-2.56)
  (0.095121,-2.52)
  (0.095121,-2.48)
  (0.095121,-2.44)
  (0.095121,-2.4)
  (0.095121,-2.36)
  (0.095121,-2.32)
  (0.095121,-2.28)
  (0.095121,-2.24)
  (0.095121,-2.2)
  (0.095121,-2.16)
  (0.095121,-2.12)
  (0.095121,-2.08)
  (0.095121,-2.04)
  (0.095121,-2)
  (0.08,-1.9723386)
  (0.075497119,-1.96)
  (0.04,-1.9315328)
  (0,-1.9308626)
  (-0.04,-1.930153)
  (-0.08,-1.9294003)
  (-0.12,-1.9286005)
  (-0.16,-1.9277487)
  (-0.2,-1.9268395)
  (-0.24,-1.9258665)
  (-0.28,-1.9248223)
  (-0.32,-1.9236984)
  (-0.36,-1.9224847)
  (-0.4,-1.9211689)
  (-0.43252982,-1.92)
  (-0.44,-1.919331)
  (-0.48,-1.9153654)
  (-0.52,-1.9110277)
  (-0.56,-1.906258)
  (-0.6,-1.9009811)
  (-0.64,-1.8951004)
  (-0.68,-1.8884887)
  (-0.72,-1.8809722)
  (-0.72426144,-1.88)
  (-0.76,-1.8661455)
  (-0.8,-1.8479769)
  (-0.8138646,-1.84)
  (-0.84,-1.8188755)
  (-0.8571386,-1.8)
  (-0.88,-1.7687724)
  (-0.88396955,-1.76)
  (-0.89889429,-1.72)
  (-0.91231616,-1.68)
  (-0.92,-1.6542989)
  (-0.92185227,-1.64)
  (-0.92639436,-1.6)
  (-0.93054341,-1.56)
  (-0.9343617,-1.52)
  (-0.93789626,-1.48)
  (-0.94118382,-1.44)
  (-0.94425385,-1.4)
  (-0.94713051,-1.36)
  (-0.94983394,-1.32)
  (-0.95238116,-1.28)
  (-0.95478675,-1.24)
  (-0.95706331,-1.2)
  (-0.95922183,-1.16)
  (-0.96,-1.1446611)
  (-0.96022332,-1.12)
  (-0.9605528,-1.08)
  (-0.96085292,-1.04)
  (-0.96112746,-1)
  (-0.96,-0.99905286)
  (-0.92,-0.96179911)
  (-0.91799646,-0.96)
  (-0.88,-0.92802626)
  (-0.87117699,-0.92)
  (-0.84,-0.89323539)
  (-0.82558465,-0.88)
  (-0.8,-0.85770901)
  (-0.78085038,-0.84)
  (-0.76,-0.82162012)
  (-0.73675752,-0.8)
  (-0.72,-0.78508545)
  (-0.69316402,-0.76)
  (-0.68,-0.74818852)
  (-0.64997053,-0.72)
  (-0.64,-0.71099153)
  (-0.60710437,-0.68)
  (-0.6,-0.67354219)
  (-0.56451066,-0.64)
  (-0.56,-0.63587794)
  (-0.52214687,-0.6)
  (-0.52,-0.59802877)
  (-0.48,-0.56004762)
  (-0.47994774,-0.56)
  (-0.44,-0.52467496)
  (-0.43489078,-0.52)
  (-0.4,-0.4889782)
  (-0.39022417,-0.48)
  (-0.36,-0.45299351)
  (-0.34590013,-0.44)
  (-0.32,-0.41675166)
  (-0.30187866,-0.4)
  (-0.28,-0.38027901)
  (-0.258126,-0.36)
  (-0.24,-0.3435983)
  (-0.21461343,-0.32)
  (-0.2,-0.30672927)
  (-0.17131631,-0.28)
  (-0.16,-0.26968918)
  (-0.12821339,-0.24)
  (-0.12,-0.23249314)
  (-0.085286205,-0.2)
  (-0.08,-0.1951545)
  (-0.042518636,-0.16)
  (-0.04,-0.15768506)
  (0,-0.12017164)
  (0.00018773317,-0.12)
  (0.04,-0.084308646)
  (0.044700614,-0.08)
  (0.08,-0.044700614)
  (0.084308646,-0.04)
  (0.12,-0.00018773317)
  (0.12017164,0)
  (0.15768506,0.04)
  (0.16,0.042518636)
  (0.1951545,0.08)
  (0.2,0.085286205)
  (0.23249314,0.12)
  (0.24,0.12821339)
  (0.26968918,0.16)
  (0.28,0.17131631)
  (0.30672927,0.2)
  (0.32,0.21461343)
  (0.3435983,0.24)
  (0.36,0.258126)
  (0.38027901,0.28)
  (0.4,0.30187866)
  (0.41675166,0.32)
  (0.44,0.34590013)
  (0.45299351,0.36)
  (0.48,0.39022417)
  (0.4889782,0.4)
  (0.52,0.43489078)
  (0.52467496,0.44)
  (0.56,0.47994774)
  (0.56004762,0.48)
  (0.59802877,0.52)
  (0.6,0.52214687)
  (0.63587794,0.56)
  (0.64,0.56451066)
  (0.67354219,0.6)
  (0.68,0.60710437)
  (0.71099153,0.64)
  (0.72,0.64997053)
  (0.74818852,0.68)
  (0.76,0.69316402)
  (0.78508545,0.72)
  (0.8,0.73675752)
  (0.82162012,0.76)
  (0.84,0.78085038)
  (0.85770901,0.8)
  (0.88,0.82558465)
  (0.89323539,0.84)
  (0.92,0.87117699)
  (0.92802626,0.88)
  (0.96,0.91799646)
  (0.96179911,0.92)
  (0.99905286,0.96)
  (1,0.96112746)
  (1.04,0.96085292)
  (1.08,0.9605528)
  (1.12,0.96022332)
  (1.1446611,0.96)
  (1.16,0.95922183)
  (1.2,0.95706331)
  (1.24,0.95478675)
  (1.28,0.95238116)
  (1.32,0.94983394)
  (1.36,0.94713051)
  (1.4,0.94425385)
  (1.44,0.94118382)
  (1.48,0.93789626)
  (1.52,0.9343617)
  (1.56,0.93054341)
  (1.6,0.92639436)
  (1.64,0.92185227)
  (1.6542989,0.92)
  (1.68,0.91231616)
  (1.72,0.89889429)
  (1.76,0.88396955)
  (1.7687724,0.88)
  (1.8,0.8571386)
  (1.8188755,0.84)
  (1.84,0.8138646)
  (1.8479769,0.8)
  (1.8661455,0.76)
  (1.88,0.72426144)
  (1.8809722,0.72)
  (1.8884887,0.68)
  (1.8951004,0.64)
  (1.9009811,0.6)
  (1.906258,0.56)
  (1.9110277,0.52)
  (1.9153654,0.48)
  (1.919331,0.44)
  (1.92,0.43252982)
  (1.9211689,0.4)
  (1.9224847,0.36)
  (1.9236984,0.32)
  (1.9248223,0.28)
  (1.9258665,0.24)
  (1.9268395,0.2)
  (1.9277487,0.16)
  (1.9286005,0.12)
  (1.9294003,0.08)
  (1.930153,0.04)
  (1.9308626,0)
  (1.9315328,-0.04)
  (1.96,-0.075497119)
  (1.9723386,-0.08)
  (2,-0.095121)
  (2.04,-0.095121)
  (2.08,-0.095121)
  (2.12,-0.095121)
  (2.16,-0.095121)
  (2.2,-0.095121)
  (2.24,-0.095121)
  (2.28,-0.095121)
  (2.32,-0.095121)
  (2.36,-0.095121)
  (2.4,-0.095121)
  (2.44,-0.095121)
  (2.48,-0.095121)
  (2.52,-0.095121)
  (2.56,-0.095121)
  (2.6,-0.095121)
  (2.64,-0.095121)
  (2.68,-0.095121)
  (2.72,-0.095121)
  (2.76,-0.095121)
  (2.8,-0.095121)
  (2.84,-0.095121)
  (2.88,-0.095121)
  (2.92,-0.095121)
  (2.96,-0.095121)
  (3,-0.095121)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.9313882)
  (2.96,-1.9313882)
  (2.92,-1.9313882)
  (2.88,-1.9313882)
  (2.84,-1.9313882)
  (2.8,-1.9313882)
  (2.76,-1.9313882)
  (2.72,-1.9313882)
  (2.68,-1.9313882)
  (2.64,-1.9313882)
  (2.6,-1.9313882)
  (2.56,-1.9313882)
  (2.52,-1.9313882)
  (2.48,-1.9313882)
  (2.44,-1.9313882)
  (2.4,-1.9313882)
  (2.36,-1.9313882)
  (2.32,-1.9313882)
  (2.28,-1.9313882)
  (2.24,-1.9313882)
  (2.2,-1.9313882)
  (2.16,-1.9313882)
  (2.12,-1.9313882)
  (2.08,-1.9313882)
  (2.04,-1.9313882)
  (2,-1.9313882)
  (1.96,-1.9317167)
  (1.9317167,-1.96)
  (1.9313882,-2)
  (1.9313882,-2.04)
  (1.9313882,-2.08)
  (1.9313882,-2.12)
  (1.9313882,-2.16)
  (1.9313882,-2.2)
  (1.9313882,-2.24)
  (1.9313882,-2.28)
  (1.9313882,-2.32)
  (1.9313882,-2.36)
  (1.9313882,-2.4)
  (1.9313882,-2.44)
  (1.9313882,-2.48)
  (1.9313882,-2.52)
  (1.9313882,-2.56)
  (1.9313882,-2.6)
  (1.9313882,-2.64)
  (1.9313882,-2.68)
  (1.9313882,-2.72)
  (1.9313882,-2.76)
  (1.9313882,-2.8)
  (1.9313882,-2.84)
  (1.9313882,-2.88)
  (1.9313882,-2.92)
  (1.9313882,-2.96)
  (1.9313882,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.09950813)
  (-2.96,-0.09950813)
  (-2.92,-0.09950813)
  (-2.88,-0.09950813)
  (-2.84,-0.09950813)
  (-2.8,-0.09950813)
  (-2.76,-0.09950813)
  (-2.72,-0.09950813)
  (-2.68,-0.09950813)
  (-2.64,-0.09950813)
  (-2.6,-0.09950813)
  (-2.56,-0.09950813)
  (-2.52,-0.09950813)
  (-2.48,-0.09950813)
  (-2.44,-0.09950813)
  (-2.4,-0.09950813)
  (-2.36,-0.09950813)
  (-2.32,-0.09950813)
  (-2.28,-0.09950813)
  (-2.24,-0.09950813)
  (-2.2,-0.09950813)
  (-2.16,-0.09950813)
  (-2.12,-0.09950813)
  (-2.08,-0.09950813)
  (-2.04,-0.09950813)
  (-2,-0.09950813)
  (-1.96,-0.11902977)
  (-1.9579133,-0.12)
  (-1.92,-0.14535967)
  (-1.8918602,-0.16)
  (-1.88,-0.16817485)
  (-1.84,-0.19404819)
  (-1.8295124,-0.2)
  (-1.8,-0.22179263)
  (-1.7707377,-0.24)
  (-1.76,-0.24822724)
  (-1.72,-0.27695054)
  (-1.715496,-0.28)
  (-1.68,-0.30915531)
  (-1.6652623,-0.32)
  (-1.64,-0.34159314)
  (-1.6168438,-0.36)
  (-1.6,-0.37501347)
  (-1.5707911,-0.4)
  (-1.56,-0.41004224)
  (-1.5273807,-0.44)
  (-1.52,-0.44717558)
  (-1.4866633,-0.48)
  (-1.48,-0.4867688)
  (-1.4485011,-0.52)
  (-1.44,-0.52902115)
  (-1.4125978,-0.56)
  (-1.4,-0.57395623)
  (-1.3785217,-0.6)
  (-1.36,-0.62139738)
  (-1.3457233,-0.64)
  (-1.32,-0.67093718)
  (-1.3135487,-0.68)
  (-1.2822935,-0.72)
  (-1.28,-0.72297122)
  (-1.2559309,-0.76)
  (-1.24,-0.78143056)
  (-1.2288444,-0.8)
  (-1.2001339,-0.84)
  (-1.2,-0.84019384)
  (-1.1781296,-0.88)
  (-1.16,-0.90710447)
  (-1.1535156,-0.92)
  (-1.1306379,-0.96)
  (-1.12,-0.97704937)
  (-1.1094766,-1)
  (-1.12,-1.0103017)
  (-1.1501761,-1.04)
  (-1.16,-1.0496189)
  (-1.1908655,-1.08)
  (-1.2,-1.0889456)
  (-1.2315452,-1.12)
  (-1.24,-1.1282816)
  (-1.2722154,-1.16)
  (-1.28,-1.1676266)
  (-1.3128763,-1.2)
  (-1.32,-1.2069804)
  (-1.3535282,-1.24)
  (-1.36,-1.2463428)
  (-1.3941712,-1.28)
  (-1.4,-1.2857136)
  (-1.4348057,-1.32)
  (-1.44,-1.3250926)
  (-1.4754317,-1.36)
  (-1.48,-1.3644796)
  (-1.5160495,-1.4)
  (-1.52,-1.4038744)
  (-1.5566593,-1.44)
  (-1.56,-1.4432769)
  (-1.5972612,-1.48)
  (-1.6,-1.4826869)
  (-1.6378555,-1.52)
  (-1.64,-1.5221042)
  (-1.6784423,-1.56)
  (-1.68,-1.5615287)
  (-1.7190218,-1.6)
  (-1.72,-1.6009601)
  (-1.7595942,-1.64)
  (-1.76,-1.6403984)
  (-1.8,-1.679717)
  (-1.8002889,-1.68)
  (-1.84,-1.7187264)
  (-1.8412999,-1.72)
  (-1.88,-1.7577479)
  (-1.8822982,-1.76)
  (-1.92,-1.7967812)
  (-1.9232841,-1.8)
  (-1.96,-1.8358262)
  (-1.9642579,-1.84)
  (-2,-1.8748825)
  (-2.04,-1.8748825)
  (-2.08,-1.8748825)
  (-2.12,-1.8748825)
  (-2.16,-1.8748825)
  (-2.2,-1.8748825)
  (-2.24,-1.8748825)
  (-2.28,-1.8748825)
  (-2.32,-1.8748825)
  (-2.36,-1.8748825)
  (-2.4,-1.8748825)
  (-2.44,-1.8748825)
  (-2.48,-1.8748825)
  (-2.52,-1.8748825)
  (-2.56,-1.8748825)
  (-2.6,-1.8748825)
  (-2.64,-1.8748825)
  (-2.68,-1.8748825)
  (-2.72,-1.8748825)
  (-2.76,-1.8748825)
  (-2.8,-1.8748825)
  (-2.84,-1.8748825)
  (-2.88,-1.8748825)
  (-2.92,-1.8748825)
  (-2.96,-1.8748825)
  (-3,-1.8748825)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.8748825,3)
  (1.8748825,2.96)
  (1.8748825,2.92)
  (1.8748825,2.88)
  (1.8748825,2.84)
  (1.8748825,2.8)
  (1.8748825,2.76)
  (1.8748825,2.72)
  (1.8748825,2.68)
  (1.8748825,2.64)
  (1.8748825,2.6)
  (1.8748825,2.56)
  (1.8748825,2.52)
  (1.8748825,2.48)
  (1.8748825,2.44)
  (1.8748825,2.4)
  (1.8748825,2.36)
  (1.8748825,2.32)
  (1.8748825,2.28)
  (1.8748825,2.24)
  (1.8748825,2.2)
  (1.8748825,2.16)
  (1.8748825,2.12)
  (1.8748825,2.08)
  (1.8748825,2.04)
  (1.8748825,2)
  (1.84,1.9642579)
  (1.8358262,1.96)
  (1.8,1.9232841)
  (1.7967812,1.92)
  (1.76,1.8822982)
  (1.7577479,1.88)
  (1.72,1.8412999)
  (1.7187264,1.84)
  (1.68,1.8002889)
  (1.679717,1.8)
  (1.6403984,1.76)
  (1.64,1.7595942)
  (1.6009601,1.72)
  (1.6,1.7190218)
  (1.5615287,1.68)
  (1.56,1.6784423)
  (1.5221042,1.64)
  (1.52,1.6378555)
  (1.4826869,1.6)
  (1.48,1.5972612)
  (1.4432769,1.56)
  (1.44,1.5566593)
  (1.4038744,1.52)
  (1.4,1.5160495)
  (1.3644796,1.48)
  (1.36,1.4754317)
  (1.3250926,1.44)
  (1.32,1.4348057)
  (1.2857136,1.4)
  (1.28,1.3941712)
  (1.2463428,1.36)
  (1.24,1.3535282)
  (1.2069804,1.32)
  (1.2,1.3128763)
  (1.1676266,1.28)
  (1.16,1.2722154)
  (1.1282816,1.24)
  (1.12,1.2315452)
  (1.0889456,1.2)
  (1.08,1.1908655)
  (1.0496189,1.16)
  (1.04,1.1501761)
  (1.0103017,1.12)
  (1,1.1094766)
  (0.97704937,1.12)
  (0.96,1.1306379)
  (0.92,1.1535156)
  (0.90710447,1.16)
  (0.88,1.1781296)
  (0.84019384,1.2)
  (0.84,1.2001339)
  (0.8,1.2288444)
  (0.78143056,1.24)
  (0.76,1.2559309)
  (0.72297122,1.28)
  (0.72,1.2822935)
  (0.68,1.3135487)
  (0.67093718,1.32)
  (0.64,1.3457233)
  (0.62139738,1.36)
  (0.6,1.3785217)
  (0.57395623,1.4)
  (0.56,1.4125978)
  (0.52902115,1.44)
  (0.52,1.4485011)
  (0.4867688,1.48)
  (0.48,1.4866633)
  (0.44717558,1.52)
  (0.44,1.5273807)
  (0.41004224,1.56)
  (0.4,1.5707911)
  (0.37501347,1.6)
  (0.36,1.6168438)
  (0.34159314,1.64)
  (0.32,1.6652623)
  (0.30915531,1.68)
  (0.28,1.715496)
  (0.27695054,1.72)
  (0.24822724,1.76)
  (0.24,1.7707377)
  (0.22179263,1.8)
  (0.2,1.8295124)
  (0.19404819,1.84)
  (0.16817485,1.88)
  (0.16,1.8918602)
  (0.14535967,1.92)
  (0.12,1.9579133)
  (0.11902977,1.96)
  (0.09950813,2)
  (0.09950813,2.04)
  (0.09950813,2.08)
  (0.09950813,2.12)
  (0.09950813,2.16)
  (0.09950813,2.2)
  (0.09950813,2.24)
  (0.09950813,2.28)
  (0.09950813,2.32)
  (0.09950813,2.36)
  (0.09950813,2.4)
  (0.09950813,2.44)
  (0.09950813,2.48)
  (0.09950813,2.52)
  (0.09950813,2.56)
  (0.09950813,2.6)
  (0.09950813,2.64)
  (0.09950813,2.68)
  (0.09950813,2.72)
  (0.09950813,2.76)
  (0.09950813,2.8)
  (0.09950813,2.84)
  (0.09950813,2.88)
  (0.09950813,2.92)
  (0.09950813,2.96)
  (0.09950813,3)
};

% Contour level 0.662957
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.061137781,-3)
  (0.061137781,-2.96)
  (0.061137781,-2.92)
  (0.061137781,-2.88)
  (0.061137781,-2.84)
  (0.061137781,-2.8)
  (0.061137781,-2.76)
  (0.061137781,-2.72)
  (0.061137781,-2.68)
  (0.061137781,-2.64)
  (0.061137781,-2.6)
  (0.061137781,-2.56)
  (0.061137781,-2.52)
  (0.061137781,-2.48)
  (0.061137781,-2.44)
  (0.061137781,-2.4)
  (0.061137781,-2.36)
  (0.061137781,-2.32)
  (0.061137781,-2.28)
  (0.061137781,-2.24)
  (0.061137781,-2.2)
  (0.061137781,-2.16)
  (0.061137781,-2.12)
  (0.061137781,-2.08)
  (0.061137781,-2.04)
  (0.061137781,-2)
  (0.04,-1.9659471)
  (0,-1.9605434)
  (-0.04,-1.960412)
  (-0.08,-1.960271)
  (-0.12,-1.960119)
  (-0.14888028,-1.96)
  (-0.16,-1.9596726)
  (-0.2,-1.9584076)
  (-0.24,-1.9570562)
  (-0.28,-1.9556087)
  (-0.32,-1.9540539)
  (-0.36,-1.9523787)
  (-0.4,-1.9505677)
  (-0.44,-1.9486024)
  (-0.48,-1.9464604)
  (-0.52,-1.9441144)
  (-0.56,-1.9415305)
  (-0.6,-1.9386653)
  (-0.64,-1.9354625)
  (-0.68,-1.9318463)
  (-0.72,-1.92771)
  (-0.76,-1.9228935)
  (-0.77957719,-1.92)
  (-0.8,-1.9131653)
  (-0.84,-1.8966333)
  (-0.87162129,-1.88)
  (-0.88,-1.873082)
  (-0.90654478,-1.84)
  (-0.92,-1.8185157)
  (-0.92556794,-1.8)
  (-0.93520678,-1.76)
  (-0.9435924,-1.72)
  (-0.9510615,-1.68)
  (-0.95781362,-1.64)
  (-0.96,-1.6254112)
  (-0.96117407,-1.6)
  (-0.96264286,-1.56)
  (-0.96382364,-1.52)
  (-0.96479387,-1.48)
  (-0.96560548,-1.44)
  (-0.96629462,-1.4)
  (-0.9668872,-1.36)
  (-0.96740228,-1.32)
  (-0.96785421,-1.28)
  (-0.96825401,-1.24)
  (-0.96861025,-1.2)
  (-0.96892971,-1.16)
  (-0.96921786,-1.12)
  (-0.96947909,-1.08)
  (-0.96971705,-1.04)
  (-0.96993471,-1)
  (-0.96,-0.99165423)
  (-0.92732288,-0.96)
  (-0.92,-0.95344889)
  (-0.88564129,-0.92)
  (-0.88,-0.91481425)
  (-0.84434217,-0.88)
  (-0.84,-0.87593983)
  (-0.80326229,-0.84)
  (-0.8,-0.83691299)
  (-0.76232277,-0.8)
  (-0.76,-0.79778251)
  (-0.72147887,-0.76)
  (-0.72,-0.75857851)
  (-0.68070278,-0.72)
  (-0.68,-0.71932083)
  (-0.64,-0.68012895)
  (-0.63986313,-0.68)
  (-0.6,-0.64376473)
  (-0.59601673,-0.64)
  (-0.56,-0.60708618)
  (-0.5525237,-0.6)
  (-0.52,-0.57013716)
  (-0.50933189,-0.56)
  (-0.48,-0.53295327)
  (-0.46639943,-0.52)
  (-0.44,-0.49556386)
  (-0.42369226,-0.48)
  (-0.4,-0.45799334)
  (-0.38118228,-0.44)
  (-0.36,-0.42026226)
  (-0.33884608,-0.4)
  (-0.32,-0.38238802)
  (-0.29666397,-0.36)
  (-0.28,-0.34438553)
  (-0.25461922,-0.32)
  (-0.24,-0.30626761)
  (-0.21269755,-0.28)
  (-0.2,-0.26804537)
  (-0.17088663,-0.24)
  (-0.16,-0.22972848)
  (-0.1291758,-0.2)
  (-0.12,-0.19132545)
  (-0.087555746,-0.16)
  (-0.08,-0.15284373)
  (-0.04601833,-0.12)
  (-0.04,-0.11428995)
  (-0.0045563687,-0.08)
  (0,-0.075669957)
  (0.036836484,-0.04)
  (0.04,-0.036836484)
  (0.075669957,0)
  (0.08,0.0045563687)
  (0.11428995,0.04)
  (0.12,0.04601833)
  (0.15284373,0.08)
  (0.16,0.087555746)
  (0.19132545,0.12)
  (0.2,0.1291758)
  (0.22972848,0.16)
  (0.24,0.17088663)
  (0.26804537,0.2)
  (0.28,0.21269755)
  (0.30626761,0.24)
  (0.32,0.25461922)
  (0.34438553,0.28)
  (0.36,0.29666397)
  (0.38238802,0.32)
  (0.4,0.33884608)
  (0.42026226,0.36)
  (0.44,0.38118228)
  (0.45799334,0.4)
  (0.48,0.42369226)
  (0.49556386,0.44)
  (0.52,0.46639943)
  (0.53295327,0.48)
  (0.56,0.50933189)
  (0.57013716,0.52)
  (0.6,0.5525237)
  (0.60708618,0.56)
  (0.64,0.59601673)
  (0.64376473,0.6)
  (0.68,0.63986313)
  (0.68012895,0.64)
  (0.71932083,0.68)
  (0.72,0.68070278)
  (0.75857851,0.72)
  (0.76,0.72147887)
  (0.79778251,0.76)
  (0.8,0.76232277)
  (0.83691299,0.8)
  (0.84,0.80326229)
  (0.87593983,0.84)
  (0.88,0.84434217)
  (0.91481425,0.88)
  (0.92,0.88564129)
  (0.95344889,0.92)
  (0.96,0.92732288)
  (0.99165423,0.96)
  (1,0.96993471)
  (1.04,0.96971705)
  (1.08,0.96947909)
  (1.12,0.96921786)
  (1.16,0.96892971)
  (1.2,0.96861025)
  (1.24,0.96825401)
  (1.28,0.96785421)
  (1.32,0.96740228)
  (1.36,0.9668872)
  (1.4,0.96629462)
  (1.44,0.96560548)
  (1.48,0.96479387)
  (1.52,0.96382364)
  (1.56,0.96264286)
  (1.6,0.96117407)
  (1.6254112,0.96)
  (1.64,0.95781362)
  (1.68,0.9510615)
  (1.72,0.9435924)
  (1.76,0.93520678)
  (1.8,0.92556794)
  (1.8185157,0.92)
  (1.84,0.90654478)
  (1.873082,0.88)
  (1.88,0.87162129)
  (1.8966333,0.84)
  (1.9131653,0.8)
  (1.92,0.77957719)
  (1.9228935,0.76)
  (1.92771,0.72)
  (1.9318463,0.68)
  (1.9354625,0.64)
  (1.9386653,0.6)
  (1.9415305,0.56)
  (1.9441144,0.52)
  (1.9464604,0.48)
  (1.9486024,0.44)
  (1.9505677,0.4)
  (1.9523787,0.36)
  (1.9540539,0.32)
  (1.9556087,0.28)
  (1.9570562,0.24)
  (1.9584076,0.2)
  (1.9596726,0.16)
  (1.96,0.14888028)
  (1.960119,0.12)
  (1.960271,0.08)
  (1.960412,0.04)
  (1.9605434,0)
  (1.9659471,-0.04)
  (2,-0.061137781)
  (2.04,-0.061137781)
  (2.08,-0.061137781)
  (2.12,-0.061137781)
  (2.16,-0.061137781)
  (2.2,-0.061137781)
  (2.24,-0.061137781)
  (2.28,-0.061137781)
  (2.32,-0.061137781)
  (2.36,-0.061137781)
  (2.4,-0.061137781)
  (2.44,-0.061137781)
  (2.48,-0.061137781)
  (2.52,-0.061137781)
  (2.56,-0.061137781)
  (2.6,-0.061137781)
  (2.64,-0.061137781)
  (2.68,-0.061137781)
  (2.72,-0.061137781)
  (2.76,-0.061137781)
  (2.8,-0.061137781)
  (2.84,-0.061137781)
  (2.88,-0.061137781)
  (2.92,-0.061137781)
  (2.96,-0.061137781)
  (3,-0.061137781)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.9605456)
  (2.96,-1.9605456)
  (2.92,-1.9605456)
  (2.88,-1.9605456)
  (2.84,-1.9605456)
  (2.8,-1.9605456)
  (2.76,-1.9605456)
  (2.72,-1.9605456)
  (2.68,-1.9605456)
  (2.64,-1.9605456)
  (2.6,-1.9605456)
  (2.56,-1.9605456)
  (2.52,-1.9605456)
  (2.48,-1.9605456)
  (2.44,-1.9605456)
  (2.4,-1.9605456)
  (2.36,-1.9605456)
  (2.32,-1.9605456)
  (2.28,-1.9605456)
  (2.24,-1.9605456)
  (2.2,-1.9605456)
  (2.16,-1.9605456)
  (2.12,-1.9605456)
  (2.08,-1.9605456)
  (2.04,-1.9605456)
  (2,-1.9605456)
  (1.9605456,-2)
  (1.9605456,-2.04)
  (1.9605456,-2.08)
  (1.9605456,-2.12)
  (1.9605456,-2.16)
  (1.9605456,-2.2)
  (1.9605456,-2.24)
  (1.9605456,-2.28)
  (1.9605456,-2.32)
  (1.9605456,-2.36)
  (1.9605456,-2.4)
  (1.9605456,-2.44)
  (1.9605456,-2.48)
  (1.9605456,-2.52)
  (1.9605456,-2.56)
  (1.9605456,-2.6)
  (1.9605456,-2.64)
  (1.9605456,-2.68)
  (1.9605456,-2.72)
  (1.9605456,-2.76)
  (1.9605456,-2.8)
  (1.9605456,-2.84)
  (1.9605456,-2.88)
  (1.9605456,-2.92)
  (1.9605456,-2.96)
  (1.9605456,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.062649692)
  (-2.96,-0.062649692)
  (-2.92,-0.062649692)
  (-2.88,-0.062649692)
  (-2.84,-0.062649692)
  (-2.8,-0.062649692)
  (-2.76,-0.062649692)
  (-2.72,-0.062649692)
  (-2.68,-0.062649692)
  (-2.64,-0.062649692)
  (-2.6,-0.062649692)
  (-2.56,-0.062649692)
  (-2.52,-0.062649692)
  (-2.48,-0.062649692)
  (-2.44,-0.062649692)
  (-2.4,-0.062649692)
  (-2.36,-0.062649692)
  (-2.32,-0.062649692)
  (-2.28,-0.062649692)
  (-2.24,-0.062649692)
  (-2.2,-0.062649692)
  (-2.16,-0.062649692)
  (-2.12,-0.062649692)
  (-2.08,-0.062649692)
  (-2.04,-0.062649692)
  (-2,-0.062649692)
  (-1.96,-0.079369482)
  (-1.9581459,-0.08)
  (-1.92,-0.10670638)
  (-1.8896704,-0.12)
  (-1.88,-0.12677944)
  (-1.84,-0.15343257)
  (-1.8261359,-0.16)
  (-1.8,-0.17964507)
  (-1.7630808,-0.2)
  (-1.76,-0.20236544)
  (-1.72,-0.23356163)
  (-1.7090922,-0.24)
  (-1.68,-0.26401271)
  (-1.6560057,-0.28)
  (-1.64,-0.29360237)
  (-1.6041141,-0.32)
  (-1.6,-0.32362016)
  (-1.56,-0.35808874)
  (-1.5576015,-0.36)
  (-1.52,-0.39534349)
  (-1.5147112,-0.4)
  (-1.48,-0.43374623)
  (-1.4735235,-0.44)
  (-1.44,-0.47375267)
  (-1.4340868,-0.48)
  (-1.4,-0.5155338)
  (-1.3961433,-0.52)
  (-1.36,-0.55894189)
  (-1.3591721,-0.56)
  (-1.3269067,-0.6)
  (-1.32,-0.60800471)
  (-1.2970475,-0.64)
  (-1.28,-0.66041775)
  (-1.2672446,-0.68)
  (-1.24,-0.71351642)
  (-1.2362467,-0.72)
  (-1.2085079,-0.76)
  (-1.2,-0.77130166)
  (-1.1845493,-0.8)
  (-1.16,-0.83319372)
  (-1.1568362,-0.84)
  (-1.1340523,-0.88)
  (-1.12,-0.90042771)
  (-1.1116031,-0.92)
  (-1.0870731,-0.96)
  (-1.08,-0.97099707)
  (-1.0686983,-1)
  (-1.08,-1.0111532)
  (-1.1090934,-1.04)
  (-1.12,-1.0507648)
  (-1.1494829,-1.08)
  (-1.16,-1.0903818)
  (-1.189867,-1.12)
  (-1.2,-1.1300039)
  (-1.2302459,-1.16)
  (-1.24,-1.1696311)
  (-1.2706196,-1.2)
  (-1.28,-1.2092632)
  (-1.3109884,-1.24)
  (-1.32,-1.2489002)
  (-1.3513523,-1.28)
  (-1.36,-1.2885418)
  (-1.3917115,-1.32)
  (-1.4,-1.328188)
  (-1.432066,-1.36)
  (-1.44,-1.3678386)
  (-1.4724161,-1.4)
  (-1.48,-1.4074937)
  (-1.5127617,-1.44)
  (-1.52,-1.4471529)
  (-1.5531031,-1.48)
  (-1.56,-1.4868164)
  (-1.5934403,-1.52)
  (-1.6,-1.5264838)
  (-1.6337733,-1.56)
  (-1.64,-1.5661553)
  (-1.6741024,-1.6)
  (-1.68,-1.6058306)
  (-1.7144276,-1.64)
  (-1.72,-1.6455097)
  (-1.7547489,-1.68)
  (-1.76,-1.6851925)
  (-1.7950665,-1.72)
  (-1.8,-1.7248789)
  (-1.8353805,-1.76)
  (-1.84,-1.7645689)
  (-1.8756909,-1.8)
  (-1.88,-1.8042623)
  (-1.9159978,-1.84)
  (-1.92,-1.8439591)
  (-1.9563014,-1.88)
  (-1.96,-1.8836591)
  (-1.9966015,-1.92)
  (-2,-1.9233625)
  (-2.04,-1.9233625)
  (-2.08,-1.9233625)
  (-2.12,-1.9233625)
  (-2.16,-1.9233625)
  (-2.2,-1.9233625)
  (-2.24,-1.9233625)
  (-2.28,-1.9233625)
  (-2.32,-1.9233625)
  (-2.36,-1.9233625)
  (-2.4,-1.9233625)
  (-2.44,-1.9233625)
  (-2.48,-1.9233625)
  (-2.52,-1.9233625)
  (-2.56,-1.9233625)
  (-2.6,-1.9233625)
  (-2.64,-1.9233625)
  (-2.68,-1.9233625)
  (-2.72,-1.9233625)
  (-2.76,-1.9233625)
  (-2.8,-1.9233625)
  (-2.84,-1.9233625)
  (-2.88,-1.9233625)
  (-2.92,-1.9233625)
  (-2.96,-1.9233625)
  (-3,-1.9233625)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.9233625,3)
  (1.9233625,2.96)
  (1.9233625,2.92)
  (1.9233625,2.88)
  (1.9233625,2.84)
  (1.9233625,2.8)
  (1.9233625,2.76)
  (1.9233625,2.72)
  (1.9233625,2.68)
  (1.9233625,2.64)
  (1.9233625,2.6)
  (1.9233625,2.56)
  (1.9233625,2.52)
  (1.9233625,2.48)
  (1.9233625,2.44)
  (1.9233625,2.4)
  (1.9233625,2.36)
  (1.9233625,2.32)
  (1.9233625,2.28)
  (1.9233625,2.24)
  (1.9233625,2.2)
  (1.9233625,2.16)
  (1.9233625,2.12)
  (1.9233625,2.08)
  (1.9233625,2.04)
  (1.9233625,2)
  (1.92,1.9966015)
  (1.8836591,1.96)
  (1.88,1.9563014)
  (1.8439591,1.92)
  (1.84,1.9159978)
  (1.8042623,1.88)
  (1.8,1.8756909)
  (1.7645689,1.84)
  (1.76,1.8353805)
  (1.7248789,1.8)
  (1.72,1.7950665)
  (1.6851925,1.76)
  (1.68,1.7547489)
  (1.6455097,1.72)
  (1.64,1.7144276)
  (1.6058306,1.68)
  (1.6,1.6741024)
  (1.5661553,1.64)
  (1.56,1.6337733)
  (1.5264838,1.6)
  (1.52,1.5934403)
  (1.4868164,1.56)
  (1.48,1.5531031)
  (1.4471529,1.52)
  (1.44,1.5127617)
  (1.4074937,1.48)
  (1.4,1.4724161)
  (1.3678386,1.44)
  (1.36,1.432066)
  (1.328188,1.4)
  (1.32,1.3917115)
  (1.2885418,1.36)
  (1.28,1.3513523)
  (1.2489002,1.32)
  (1.24,1.3109884)
  (1.2092632,1.28)
  (1.2,1.2706196)
  (1.1696311,1.24)
  (1.16,1.2302459)
  (1.1300039,1.2)
  (1.12,1.189867)
  (1.0903818,1.16)
  (1.08,1.1494829)
  (1.0507648,1.12)
  (1.04,1.1090934)
  (1.0111532,1.08)
  (1,1.0686983)
  (0.97099707,1.08)
  (0.96,1.0870731)
  (0.92,1.1116031)
  (0.90042771,1.12)
  (0.88,1.1340523)
  (0.84,1.1568362)
  (0.83319372,1.16)
  (0.8,1.1845493)
  (0.77130166,1.2)
  (0.76,1.2085079)
  (0.72,1.2362467)
  (0.71351642,1.24)
  (0.68,1.2672446)
  (0.66041775,1.28)
  (0.64,1.2970475)
  (0.60800471,1.32)
  (0.6,1.3269067)
  (0.56,1.3591721)
  (0.55894189,1.36)
  (0.52,1.3961433)
  (0.5155338,1.4)
  (0.48,1.4340868)
  (0.47375267,1.44)
  (0.44,1.4735235)
  (0.43374623,1.48)
  (0.4,1.5147112)
  (0.39534349,1.52)
  (0.36,1.5576015)
  (0.35808874,1.56)
  (0.32362016,1.6)
  (0.32,1.6041141)
  (0.29360237,1.64)
  (0.28,1.6560057)
  (0.26401271,1.68)
  (0.24,1.7090922)
  (0.23356163,1.72)
  (0.20236544,1.76)
  (0.2,1.7630808)
  (0.17964507,1.8)
  (0.16,1.8261359)
  (0.15343257,1.84)
  (0.12677944,1.88)
  (0.12,1.8896704)
  (0.10670638,1.92)
  (0.08,1.9581459)
  (0.079369482,1.96)
  (0.062649692,2)
  (0.062649692,2.04)
  (0.062649692,2.08)
  (0.062649692,2.12)
  (0.062649692,2.16)
  (0.062649692,2.2)
  (0.062649692,2.24)
  (0.062649692,2.28)
  (0.062649692,2.32)
  (0.062649692,2.36)
  (0.062649692,2.4)
  (0.062649692,2.44)
  (0.062649692,2.48)
  (0.062649692,2.52)
  (0.062649692,2.56)
  (0.062649692,2.6)
  (0.062649692,2.64)
  (0.062649692,2.68)
  (0.062649692,2.72)
  (0.062649692,2.76)
  (0.062649692,2.8)
  (0.062649692,2.84)
  (0.062649692,2.88)
  (0.062649692,2.92)
  (0.062649692,2.96)
  (0.062649692,3)
};

% Contour level 0.974323
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.03703825,-3)
  (0.03703825,-2.96)
  (0.03703825,-2.92)
  (0.03703825,-2.88)
  (0.03703825,-2.84)
  (0.03703825,-2.8)
  (0.03703825,-2.76)
  (0.03703825,-2.72)
  (0.03703825,-2.68)
  (0.03703825,-2.64)
  (0.03703825,-2.6)
  (0.03703825,-2.56)
  (0.03703825,-2.52)
  (0.03703825,-2.48)
  (0.03703825,-2.44)
  (0.03703825,-2.4)
  (0.03703825,-2.36)
  (0.03703825,-2.32)
  (0.03703825,-2.28)
  (0.03703825,-2.24)
  (0.03703825,-2.2)
  (0.03703825,-2.16)
  (0.03703825,-2.12)
  (0.03703825,-2.08)
  (0.03703825,-2.04)
  (0.03703825,-2)
  (0,-1.9669901)
  (-0.04,-1.9668473)
  (-0.08,-1.9666989)
  (-0.12,-1.9665432)
  (-0.16,-1.9663787)
  (-0.2,-1.9662034)
  (-0.24,-1.966015)
  (-0.28,-1.9658109)
  (-0.32,-1.9655877)
  (-0.36,-1.9653416)
  (-0.4,-1.9650676)
  (-0.44,-1.9647591)
  (-0.48,-1.9644081)
  (-0.52,-1.9640034)
  (-0.56,-1.9635301)
  (-0.6,-1.9629673)
  (-0.64,-1.962285)
  (-0.68,-1.9614379)
  (-0.72,-1.9603552)
  (-0.73014735,-1.96)
  (-0.76,-1.955329)
  (-0.8,-1.9479282)
  (-0.84,-1.9390174)
  (-0.88,-1.9276473)
  (-0.89790188,-1.92)
  (-0.92,-1.9015371)
  (-0.93411775,-1.88)
  (-0.95188241,-1.84)
  (-0.96,-1.8168946)
  (-0.96372675,-1.8)
  (-0.9689849,-1.76)
  (-0.97220385,-1.72)
  (-0.9743748,-1.68)
  (-0.97593763,-1.64)
  (-0.97711664,-1.6)
  (-0.97803803,-1.56)
  (-0.97877814,-1.52)
  (-0.97938586,-1.48)
  (-0.97989394,-1.44)
  (-0.98032514,-1.4)
  (-0.98069577,-1.36)
  (-0.98101781,-1.32)
  (-0.98130028,-1.28)
  (-0.98155009,-1.24)
  (-0.98177264,-1.2)
  (-0.98197217,-1.16)
  (-0.98215211,-1.12)
  (-0.98231522,-1.08)
  (-0.98246377,-1.04)
  (-0.98259964,-1)
  (-0.96,-0.9810149)
  (-0.93830601,-0.96)
  (-0.92,-0.94362328)
  (-0.89573415,-0.92)
  (-0.88,-0.90553639)
  (-0.85384484,-0.88)
  (-0.84,-0.86705432)
  (-0.81234507,-0.84)
  (-0.8,-0.82831821)
  (-0.77109549,-0.8)
  (-0.76,-0.78940739)
  (-0.73001771,-0.76)
  (-0.72,-0.75037096)
  (-0.68906323,-0.72)
  (-0.68,-0.71124134)
  (-0.64820007,-0.68)
  (-0.64,-0.67204092)
  (-0.60740612,-0.64)
  (-0.6,-0.6327858)
  (-0.56666557,-0.6)
  (-0.56,-0.59348781)
  (-0.52596676,-0.56)
  (-0.52,-0.55415592)
  (-0.48530088,-0.52)
  (-0.48,-0.51479704)
  (-0.44466115,-0.48)
  (-0.44,-0.4754166)
  (-0.40404225,-0.44)
  (-0.4,-0.43601891)
  (-0.36343993,-0.4)
  (-0.36,-0.39660747)
  (-0.32285077,-0.36)
  (-0.32,-0.35718513)
  (-0.28227197,-0.32)
  (-0.28,-0.31775427)
  (-0.24170122,-0.28)
  (-0.24,-0.27831686)
  (-0.20113657,-0.24)
  (-0.2,-0.23887458)
  (-0.16057639,-0.2)
  (-0.16,-0.19942884)
  (-0.12001929,-0.16)
  (-0.12,-0.15998088)
  (-0.08,-0.122041)
  (-0.077888283,-0.12)
  (-0.04,-0.084052464)
  (-0.035811191,-0.08)
  (0,-0.045967637)
  (0.0061627991,-0.04)
  (0.04,-0.0061627991)
  (0.045967637,0)
  (0.08,0.035811191)
  (0.084052464,0.04)
  (0.12,0.077888283)
  (0.122041,0.08)
  (0.15998088,0.12)
  (0.16,0.12001929)
  (0.19942884,0.16)
  (0.2,0.16057639)
  (0.23887458,0.2)
  (0.24,0.20113657)
  (0.27831686,0.24)
  (0.28,0.24170122)
  (0.31775427,0.28)
  (0.32,0.28227197)
  (0.35718513,0.32)
  (0.36,0.32285077)
  (0.39660747,0.36)
  (0.4,0.36343993)
  (0.43601891,0.4)
  (0.44,0.40404225)
  (0.4754166,0.44)
  (0.48,0.44466115)
  (0.51479704,0.48)
  (0.52,0.48530088)
  (0.55415592,0.52)
  (0.56,0.52596676)
  (0.59348781,0.56)
  (0.6,0.56666557)
  (0.6327858,0.6)
  (0.64,0.60740612)
  (0.67204092,0.64)
  (0.68,0.64820007)
  (0.71124134,0.68)
  (0.72,0.68906323)
  (0.75037096,0.72)
  (0.76,0.73001771)
  (0.78940739,0.76)
  (0.8,0.77109549)
  (0.82831821,0.8)
  (0.84,0.81234507)
  (0.86705432,0.84)
  (0.88,0.85384484)
  (0.90553639,0.88)
  (0.92,0.89573415)
  (0.94362328,0.92)
  (0.96,0.93830601)
  (0.9810149,0.96)
  (1,0.98259964)
  (1.04,0.98246377)
  (1.08,0.98231522)
  (1.12,0.98215211)
  (1.16,0.98197217)
  (1.2,0.98177264)
  (1.24,0.98155009)
  (1.28,0.98130028)
  (1.32,0.98101781)
  (1.36,0.98069577)
  (1.4,0.98032514)
  (1.44,0.97989394)
  (1.48,0.97938586)
  (1.52,0.97877814)
  (1.56,0.97803803)
  (1.6,0.97711664)
  (1.64,0.97593763)
  (1.68,0.9743748)
  (1.72,0.97220385)
  (1.76,0.9689849)
  (1.8,0.96372675)
  (1.8168946,0.96)
  (1.84,0.95188241)
  (1.88,0.93411775)
  (1.9015371,0.92)
  (1.92,0.89790188)
  (1.9276473,0.88)
  (1.9390174,0.84)
  (1.9479282,0.8)
  (1.955329,0.76)
  (1.96,0.73014735)
  (1.9603552,0.72)
  (1.9614379,0.68)
  (1.962285,0.64)
  (1.9629673,0.6)
  (1.9635301,0.56)
  (1.9640034,0.52)
  (1.9644081,0.48)
  (1.9647591,0.44)
  (1.9650676,0.4)
  (1.9653416,0.36)
  (1.9655877,0.32)
  (1.9658109,0.28)
  (1.966015,0.24)
  (1.9662034,0.2)
  (1.9663787,0.16)
  (1.9665432,0.12)
  (1.9666989,0.08)
  (1.9668473,0.04)
  (1.9669901,0)
  (2,-0.03703825)
  (2.04,-0.03703825)
  (2.08,-0.03703825)
  (2.12,-0.03703825)
  (2.16,-0.03703825)
  (2.2,-0.03703825)
  (2.24,-0.03703825)
  (2.28,-0.03703825)
  (2.32,-0.03703825)
  (2.36,-0.03703825)
  (2.4,-0.03703825)
  (2.44,-0.03703825)
  (2.48,-0.03703825)
  (2.52,-0.03703825)
  (2.56,-0.03703825)
  (2.6,-0.03703825)
  (2.64,-0.03703825)
  (2.68,-0.03703825)
  (2.72,-0.03703825)
  (2.76,-0.03703825)
  (2.8,-0.03703825)
  (2.84,-0.03703825)
  (2.88,-0.03703825)
  (2.92,-0.03703825)
  (2.96,-0.03703825)
  (3,-0.03703825)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.9663688)
  (2.96,-1.9663688)
  (2.92,-1.9663688)
  (2.88,-1.9663688)
  (2.84,-1.9663688)
  (2.8,-1.9663688)
  (2.76,-1.9663688)
  (2.72,-1.9663688)
  (2.68,-1.9663688)
  (2.64,-1.9663688)
  (2.6,-1.9663688)
  (2.56,-1.9663688)
  (2.52,-1.9663688)
  (2.48,-1.9663688)
  (2.44,-1.9663688)
  (2.4,-1.9663688)
  (2.36,-1.9663688)
  (2.32,-1.9663688)
  (2.28,-1.9663688)
  (2.24,-1.9663688)
  (2.2,-1.9663688)
  (2.16,-1.9663688)
  (2.12,-1.9663688)
  (2.08,-1.9663688)
  (2.04,-1.9663688)
  (2,-1.9663688)
  (1.9663688,-2)
  (1.9663688,-2.04)
  (1.9663688,-2.08)
  (1.9663688,-2.12)
  (1.9663688,-2.16)
  (1.9663688,-2.2)
  (1.9663688,-2.24)
  (1.9663688,-2.28)
  (1.9663688,-2.32)
  (1.9663688,-2.36)
  (1.9663688,-2.4)
  (1.9663688,-2.44)
  (1.9663688,-2.48)
  (1.9663688,-2.52)
  (1.9663688,-2.56)
  (1.9663688,-2.6)
  (1.9663688,-2.64)
  (1.9663688,-2.68)
  (1.9663688,-2.72)
  (1.9663688,-2.76)
  (1.9663688,-2.8)
  (1.9663688,-2.84)
  (1.9663688,-2.88)
  (1.9663688,-2.92)
  (1.9663688,-2.96)
  (1.9663688,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.037286955)
  (-2.96,-0.037286955)
  (-2.92,-0.037286955)
  (-2.88,-0.037286955)
  (-2.84,-0.037286955)
  (-2.8,-0.037286955)
  (-2.76,-0.037286955)
  (-2.72,-0.037286955)
  (-2.68,-0.037286955)
  (-2.64,-0.037286955)
  (-2.6,-0.037286955)
  (-2.56,-0.037286955)
  (-2.52,-0.037286955)
  (-2.48,-0.037286955)
  (-2.44,-0.037286955)
  (-2.4,-0.037286955)
  (-2.36,-0.037286955)
  (-2.32,-0.037286955)
  (-2.28,-0.037286955)
  (-2.24,-0.037286955)
  (-2.2,-0.037286955)
  (-2.16,-0.037286955)
  (-2.12,-0.037286955)
  (-2.08,-0.037286955)
  (-2.04,-0.037286955)
  (-2,-0.037286955)
  (-1.9917442,-0.04)
  (-1.96,-0.063182605)
  (-1.92,-0.07849702)
  (-1.9166265,-0.08)
  (-1.88,-0.10847402)
  (-1.8483658,-0.12)
  (-1.84,-0.12626971)
  (-1.8,-0.15548086)
  (-1.7876983,-0.16)
  (-1.76,-0.1824222)
  (-1.7246429,-0.2)
  (-1.72,-0.20375929)
  (-1.68,-0.23641819)
  (-1.672663,-0.24)
  (-1.64,-0.26868637)
  (-1.621455,-0.28)
  (-1.6,-0.29908861)
  (-1.5705329,-0.32)
  (-1.56,-0.32960255)
  (-1.5218529,-0.36)
  (-1.52,-0.3617416)
  (-1.48,-0.39924388)
  (-1.4791955,-0.4)
  (-1.44,-0.4388752)
  (-1.4388804,-0.44)
  (-1.4,-0.47938534)
  (-1.3993898,-0.48)
  (-1.3631804,-0.52)
  (-1.36,-0.52342665)
  (-1.3313833,-0.56)
  (-1.32,-0.57262984)
  (-1.3008915,-0.6)
  (-1.28,-0.62371193)
  (-1.2701938,-0.64)
  (-1.24,-0.67464624)
  (-1.2369674,-0.68)
  (-1.2078303,-0.72)
  (-1.2,-0.72979206)
  (-1.1852023,-0.76)
  (-1.16,-0.79142395)
  (-1.1557168,-0.8)
  (-1.1313274,-0.84)
  (-1.12,-0.85530136)
  (-1.1110936,-0.88)
  (-1.0806591,-0.92)
  (-1.08,-0.920955)
  (-1.0668918,-0.96)
  (-1.04,-0.99719098)
  (-1.0364228,-1)
  (-1.04,-1.0035729)
  (-1.0768182,-1.04)
  (-1.08,-1.0431776)
  (-1.1172192,-1.08)
  (-1.12,-1.0827768)
  (-1.1576258,-1.12)
  (-1.16,-1.1223704)
  (-1.198038,-1.16)
  (-1.2,-1.1619586)
  (-1.2384558,-1.2)
  (-1.24,-1.2015412)
  (-1.2788791,-1.24)
  (-1.28,-1.2411185)
  (-1.3193078,-1.28)
  (-1.32,-1.2806906)
  (-1.3597417,-1.32)
  (-1.36,-1.3202576)
  (-1.4,-1.3598013)
  (-1.4002003,-1.36)
  (-1.44,-1.3993216)
  (-1.4406838,-1.4)
  (-1.48,-1.4388483)
  (-1.4811607,-1.44)
  (-1.52,-1.4783814)
  (-1.5216312,-1.48)
  (-1.56,-1.5179207)
  (-1.5620954,-1.52)
  (-1.6,-1.557466)
  (-1.6025535,-1.56)
  (-1.64,-1.5970172)
  (-1.6430056,-1.6)
  (-1.68,-1.6365741)
  (-1.6834518,-1.64)
  (-1.72,-1.6761367)
  (-1.7238923,-1.68)
  (-1.76,-1.7157048)
  (-1.7643272,-1.72)
  (-1.8,-1.7552783)
  (-1.8047566,-1.76)
  (-1.84,-1.794857)
  (-1.8451807,-1.8)
  (-1.88,-1.8344409)
  (-1.8855996,-1.84)
  (-1.92,-1.8740298)
  (-1.9260133,-1.88)
  (-1.96,-1.9136237)
  (-1.966422,-1.92)
  (-2,-1.9532224)
  (-2.04,-1.9532224)
  (-2.08,-1.9532224)
  (-2.12,-1.9532224)
  (-2.16,-1.9532224)
  (-2.2,-1.9532224)
  (-2.24,-1.9532224)
  (-2.28,-1.9532224)
  (-2.32,-1.9532224)
  (-2.36,-1.9532224)
  (-2.4,-1.9532224)
  (-2.44,-1.9532224)
  (-2.48,-1.9532224)
  (-2.52,-1.9532224)
  (-2.56,-1.9532224)
  (-2.6,-1.9532224)
  (-2.64,-1.9532224)
  (-2.68,-1.9532224)
  (-2.72,-1.9532224)
  (-2.76,-1.9532224)
  (-2.8,-1.9532224)
  (-2.84,-1.9532224)
  (-2.88,-1.9532224)
  (-2.92,-1.9532224)
  (-2.96,-1.9532224)
  (-3,-1.9532224)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.9532224,3)
  (1.9532224,2.96)
  (1.9532224,2.92)
  (1.9532224,2.88)
  (1.9532224,2.84)
  (1.9532224,2.8)
  (1.9532224,2.76)
  (1.9532224,2.72)
  (1.9532224,2.68)
  (1.9532224,2.64)
  (1.9532224,2.6)
  (1.9532224,2.56)
  (1.9532224,2.52)
  (1.9532224,2.48)
  (1.9532224,2.44)
  (1.9532224,2.4)
  (1.9532224,2.36)
  (1.9532224,2.32)
  (1.9532224,2.28)
  (1.9532224,2.24)
  (1.9532224,2.2)
  (1.9532224,2.16)
  (1.9532224,2.12)
  (1.9532224,2.08)
  (1.9532224,2.04)
  (1.9532224,2)
  (1.92,1.966422)
  (1.9136237,1.96)
  (1.88,1.9260133)
  (1.8740298,1.92)
  (1.84,1.8855996)
  (1.8344409,1.88)
  (1.8,1.8451807)
  (1.794857,1.84)
  (1.76,1.8047566)
  (1.7552783,1.8)
  (1.72,1.7643272)
  (1.7157048,1.76)
  (1.68,1.7238923)
  (1.6761367,1.72)
  (1.64,1.6834518)
  (1.6365741,1.68)
  (1.6,1.6430056)
  (1.5970172,1.64)
  (1.56,1.6025535)
  (1.557466,1.6)
  (1.52,1.5620954)
  (1.5179207,1.56)
  (1.48,1.5216312)
  (1.4783814,1.52)
  (1.44,1.4811607)
  (1.4388483,1.48)
  (1.4,1.4406838)
  (1.3993216,1.44)
  (1.36,1.4002003)
  (1.3598013,1.4)
  (1.3202576,1.36)
  (1.32,1.3597417)
  (1.2806906,1.32)
  (1.28,1.3193078)
  (1.2411185,1.28)
  (1.24,1.2788791)
  (1.2015412,1.24)
  (1.2,1.2384558)
  (1.1619586,1.2)
  (1.16,1.198038)
  (1.1223704,1.16)
  (1.12,1.1576258)
  (1.0827768,1.12)
  (1.08,1.1172192)
  (1.0431776,1.08)
  (1.04,1.0768182)
  (1.0035729,1.04)
  (1,1.0364228)
  (0.99719098,1.04)
  (0.96,1.0668918)
  (0.920955,1.08)
  (0.92,1.0806591)
  (0.88,1.1110936)
  (0.85530136,1.12)
  (0.84,1.1313274)
  (0.8,1.1557168)
  (0.79142395,1.16)
  (0.76,1.1852023)
  (0.72979206,1.2)
  (0.72,1.2078303)
  (0.68,1.2369674)
  (0.67464624,1.24)
  (0.64,1.2701938)
  (0.62371193,1.28)
  (0.6,1.3008915)
  (0.57262984,1.32)
  (0.56,1.3313833)
  (0.52342665,1.36)
  (0.52,1.3631804)
  (0.48,1.3993898)
  (0.47938534,1.4)
  (0.44,1.4388804)
  (0.4388752,1.44)
  (0.4,1.4791955)
  (0.39924388,1.48)
  (0.3617416,1.52)
  (0.36,1.5218529)
  (0.32960255,1.56)
  (0.32,1.5705329)
  (0.29908861,1.6)
  (0.28,1.621455)
  (0.26868637,1.64)
  (0.24,1.672663)
  (0.23641819,1.68)
  (0.20375929,1.72)
  (0.2,1.7246429)
  (0.1824222,1.76)
  (0.16,1.7876983)
  (0.15548086,1.8)
  (0.12626971,1.84)
  (0.12,1.8483658)
  (0.10847402,1.88)
  (0.08,1.9166265)
  (0.07849702,1.92)
  (0.063182605,1.96)
  (0.04,1.9917442)
  (0.037286955,2)
  (0.037286955,2.04)
  (0.037286955,2.08)
  (0.037286955,2.12)
  (0.037286955,2.16)
  (0.037286955,2.2)
  (0.037286955,2.24)
  (0.037286955,2.28)
  (0.037286955,2.32)
  (0.037286955,2.36)
  (0.037286955,2.4)
  (0.037286955,2.44)
  (0.037286955,2.48)
  (0.037286955,2.52)
  (0.037286955,2.56)
  (0.037286955,2.6)
  (0.037286955,2.64)
  (0.037286955,2.68)
  (0.037286955,2.72)
  (0.037286955,2.76)
  (0.037286955,2.8)
  (0.037286955,2.84)
  (0.037286955,2.88)
  (0.037286955,2.92)
  (0.037286955,2.96)
  (0.037286955,3)
};

% Contour level 1.41507
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.026799189,-3)
  (0.026799189,-2.96)
  (0.026799189,-2.92)
  (0.026799189,-2.88)
  (0.026799189,-2.84)
  (0.026799189,-2.8)
  (0.026799189,-2.76)
  (0.026799189,-2.72)
  (0.026799189,-2.68)
  (0.026799189,-2.64)
  (0.026799189,-2.6)
  (0.026799189,-2.56)
  (0.026799189,-2.52)
  (0.026799189,-2.48)
  (0.026799189,-2.44)
  (0.026799189,-2.4)
  (0.026799189,-2.36)
  (0.026799189,-2.32)
  (0.026799189,-2.28)
  (0.026799189,-2.24)
  (0.026799189,-2.2)
  (0.026799189,-2.16)
  (0.026799189,-2.12)
  (0.026799189,-2.08)
  (0.026799189,-2.04)
  (0.026799189,-2)
  (0,-1.9761155)
  (-0.04,-1.9759566)
  (-0.08,-1.9757976)
  (-0.12,-1.9756368)
  (-0.16,-1.9754727)
  (-0.2,-1.9753036)
  (-0.24,-1.9751274)
  (-0.28,-1.974942)
  (-0.32,-1.9747447)
  (-0.36,-1.9745322)
  (-0.4,-1.9743009)
  (-0.44,-1.9740456)
  (-0.48,-1.9737603)
  (-0.52,-1.9734364)
  (-0.56,-1.9730629)
  (-0.6,-1.972624)
  (-0.64,-1.9720973)
  (-0.68,-1.9714491)
  (-0.72,-1.9706266)
  (-0.76,-1.9695421)
  (-0.8,-1.9680399)
  (-0.84,-1.9658174)
  (-0.88,-1.9622336)
  (-0.8959375,-1.96)
  (-0.92,-1.9498479)
  (-0.95836716,-1.92)
  (-0.96,-1.9174935)
  (-0.99035132,-1.88)
  (-0.99552387,-1.84)
  (-0.99738912,-1.8)
  (-0.99832169,-1.76)
  (-0.99887418,-1.72)
  (-0.99923741,-1.68)
  (-0.99949361,-1.64)
  (-0.9996837,-1.6)
  (-0.99983022,-1.56)
  (-0.99994655,-1.52)
  (-1,-1.497641)
  (-1.04,-1.497641)
  (-1.08,-1.497641)
  (-1.12,-1.497641)
  (-1.16,-1.497641)
  (-1.2,-1.497641)
  (-1.24,-1.497641)
  (-1.28,-1.497641)
  (-1.32,-1.497641)
  (-1.36,-1.497641)
  (-1.4,-1.497641)
  (-1.44,-1.497641)
  (-1.48,-1.497641)
  (-1.52,-1.5198954)
  (-1.5201057,-1.52)
  (-1.56,-1.5596756)
  (-1.560328,-1.56)
  (-1.6,-1.5994137)
  (-1.6005928,-1.6)
  (-1.64,-1.6390979)
  (-1.6409121,-1.64)
  (-1.68,-1.6787112)
  (-1.681303,-1.68)
  (-1.72,-1.7182284)
  (-1.721791,-1.72)
  (-1.76,-1.7576107)
  (-1.7624152,-1.76)
  (-1.8,-1.7967945)
  (-1.8032398,-1.8)
  (-1.84,-1.8356665)
  (-1.8443786,-1.84)
  (-1.88,-1.8740032)
  (-1.8860568,-1.88)
  (-1.92,-1.9112809)
  (-1.9287997,-1.92)
  (-1.96,-1.9458478)
  (-1.9742609,-1.96)
  (-2,-1.969718)
  (-2.04,-1.969718)
  (-2.08,-1.969718)
  (-2.12,-1.969718)
  (-2.16,-1.969718)
  (-2.2,-1.969718)
  (-2.24,-1.969718)
  (-2.28,-1.969718)
  (-2.32,-1.969718)
  (-2.36,-1.969718)
  (-2.4,-1.969718)
  (-2.44,-1.969718)
  (-2.48,-1.969718)
  (-2.52,-1.969718)
  (-2.56,-1.969718)
  (-2.6,-1.969718)
  (-2.64,-1.969718)
  (-2.68,-1.969718)
  (-2.72,-1.969718)
  (-2.76,-1.969718)
  (-2.8,-1.969718)
  (-2.84,-1.969718)
  (-2.88,-1.969718)
  (-2.92,-1.969718)
  (-2.96,-1.969718)
  (-3,-1.969718)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.9746116)
  (2.96,-1.9746116)
  (2.92,-1.9746116)
  (2.88,-1.9746116)
  (2.84,-1.9746116)
  (2.8,-1.9746116)
  (2.76,-1.9746116)
  (2.72,-1.9746116)
  (2.68,-1.9746116)
  (2.64,-1.9746116)
  (2.6,-1.9746116)
  (2.56,-1.9746116)
  (2.52,-1.9746116)
  (2.48,-1.9746116)
  (2.44,-1.9746116)
  (2.4,-1.9746116)
  (2.36,-1.9746116)
  (2.32,-1.9746116)
  (2.28,-1.9746116)
  (2.24,-1.9746116)
  (2.2,-1.9746116)
  (2.16,-1.9746116)
  (2.12,-1.9746116)
  (2.08,-1.9746116)
  (2.04,-1.9746116)
  (2,-1.9746116)
  (1.9746116,-2)
  (1.9746116,-2.04)
  (1.9746116,-2.08)
  (1.9746116,-2.12)
  (1.9746116,-2.16)
  (1.9746116,-2.2)
  (1.9746116,-2.24)
  (1.9746116,-2.28)
  (1.9746116,-2.32)
  (1.9746116,-2.36)
  (1.9746116,-2.4)
  (1.9746116,-2.44)
  (1.9746116,-2.48)
  (1.9746116,-2.52)
  (1.9746116,-2.56)
  (1.9746116,-2.6)
  (1.9746116,-2.64)
  (1.9746116,-2.68)
  (1.9746116,-2.72)
  (1.9746116,-2.76)
  (1.9746116,-2.8)
  (1.9746116,-2.84)
  (1.9746116,-2.88)
  (1.9746116,-2.92)
  (1.9746116,-2.96)
  (1.9746116,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.026976432)
  (-2.96,-0.026976432)
  (-2.92,-0.026976432)
  (-2.88,-0.026976432)
  (-2.84,-0.026976432)
  (-2.8,-0.026976432)
  (-2.76,-0.026976432)
  (-2.72,-0.026976432)
  (-2.68,-0.026976432)
  (-2.64,-0.026976432)
  (-2.6,-0.026976432)
  (-2.56,-0.026976432)
  (-2.52,-0.026976432)
  (-2.48,-0.026976432)
  (-2.44,-0.026976432)
  (-2.4,-0.026976432)
  (-2.36,-0.026976432)
  (-2.32,-0.026976432)
  (-2.28,-0.026976432)
  (-2.24,-0.026976432)
  (-2.2,-0.026976432)
  (-2.16,-0.026976432)
  (-2.12,-0.026976432)
  (-2.08,-0.026976432)
  (-2.04,-0.026976432)
  (-2,-0.026976432)
  (-1.9603693,-0.04)
  (-1.96,-0.04026973)
  (-1.92,-0.067784378)
  (-1.8925817,-0.08)
  (-1.88,-0.08978118)
  (-1.84,-0.11016804)
  (-1.8282757,-0.12)
  (-1.8,-0.14372625)
  (-1.76,-0.15799067)
  (-1.757968,-0.16)
  (-1.72,-0.18935086)
  (-1.7076701,-0.2)
  (-1.68,-0.22445495)
  (-1.6481573,-0.24)
  (-1.64,-0.2471642)
  (-1.6,-0.27447126)
  (-1.5943957,-0.28)
  (-1.56,-0.31037676)
  (-1.5502484,-0.32)
  (-1.52,-0.34841597)
  (-1.5082551,-0.36)
  (-1.48,-0.38741505)
  (-1.4666103,-0.4)
  (-1.44,-0.42639282)
  (-1.4264553,-0.44)
  (-1.4,-0.46679887)
  (-1.3868941,-0.48)
  (-1.36,-0.50791435)
  (-1.3476462,-0.52)
  (-1.32,-0.54983372)
  (-1.3095562,-0.56)
  (-1.28,-0.59459284)
  (-1.2743933,-0.6)
  (-1.2493732,-0.64)
  (-1.24,-0.65075537)
  (-1.2234345,-0.68)
  (-1.2,-0.70730264)
  (-1.1866858,-0.72)
  (-1.1605617,-0.76)
  (-1.16,-0.76070034)
  (-1.1403721,-0.8)
  (-1.12,-0.82636908)
  (-1.1050585,-0.84)
  (-1.0935049,-0.88)
  (-1.08,-0.89752242)
  (-1.0565968,-0.92)
  (-1.0455847,-0.96)
  (-1.04,-0.96772352)
  (-1,-0.99723136)
  (-0.96,-0.96595471)
  (-0.95385287,-0.96)
  (-0.92,-0.92971493)
  (-0.91002082,-0.92)
  (-0.88,-0.89240338)
  (-0.86729607,-0.88)
  (-0.84,-0.85447668)
  (-0.82520193,-0.84)
  (-0.8,-0.81615212)
  (-0.78351347,-0.8)
  (-0.76,-0.77755223)
  (-0.74210463,-0.76)
  (-0.72,-0.738753)
  (-0.70089763,-0.72)
  (-0.68,-0.69980463)
  (-0.65984126,-0.68)
  (-0.64,-0.66074185)
  (-0.61890019,-0.64)
  (-0.6,-0.62158957)
  (-0.57804915,-0.6)
  (-0.56,-0.58236617)
  (-0.53726954,-0.56)
  (-0.52,-0.54308553)
  (-0.49654733,-0.52)
  (-0.48,-0.50375834)
  (-0.45587173,-0.48)
  (-0.44,-0.46439301)
  (-0.41523427,-0.44)
  (-0.4,-0.4249962)
  (-0.37462824,-0.4)
  (-0.36,-0.3855733)
  (-0.33404824,-0.36)
  (-0.32,-0.34612869)
  (-0.29348984,-0.32)
  (-0.28,-0.30666601)
  (-0.2529494,-0.28)
  (-0.24,-0.26718827)
  (-0.21242391,-0.24)
  (-0.2,-0.227698)
  (-0.17191082,-0.2)
  (-0.16,-0.18819736)
  (-0.13140797,-0.16)
  (-0.12,-0.14868818)
  (-0.090913531,-0.12)
  (-0.08,-0.10917204)
  (-0.050425912,-0.08)
  (-0.04,-0.069650308)
  (-0.0099437455,-0.04)
  (0,-0.030124185)
  (0.030124185,0)
  (0.04,0.0099437455)
  (0.069650308,0.04)
  (0.08,0.050425912)
  (0.10917204,0.08)
  (0.12,0.090913531)
  (0.14868818,0.12)
  (0.16,0.13140797)
  (0.18819736,0.16)
  (0.2,0.17191082)
  (0.227698,0.2)
  (0.24,0.21242391)
  (0.26718827,0.24)
  (0.28,0.2529494)
  (0.30666601,0.28)
  (0.32,0.29348984)
  (0.34612869,0.32)
  (0.36,0.33404824)
  (0.3855733,0.36)
  (0.4,0.37462824)
  (0.4249962,0.4)
  (0.44,0.41523427)
  (0.46439301,0.44)
  (0.48,0.45587173)
  (0.50375834,0.48)
  (0.52,0.49654733)
  (0.54308553,0.52)
  (0.56,0.53726954)
  (0.58236617,0.56)
  (0.6,0.57804915)
  (0.62158957,0.6)
  (0.64,0.61890019)
  (0.66074185,0.64)
  (0.68,0.65984126)
  (0.69980463,0.68)
  (0.72,0.70089763)
  (0.738753,0.72)
  (0.76,0.74210463)
  (0.77755223,0.76)
  (0.8,0.78351347)
  (0.81615212,0.8)
  (0.84,0.82520193)
  (0.85447668,0.84)
  (0.88,0.86729607)
  (0.89240338,0.88)
  (0.92,0.91002082)
  (0.92971493,0.92)
  (0.96,0.95385287)
  (0.96595471,0.96)
  (0.99723136,1)
  (0.96772352,1.04)
  (0.96,1.0455847)
  (0.92,1.0565968)
  (0.89752242,1.08)
  (0.88,1.0935049)
  (0.84,1.1050585)
  (0.82636908,1.12)
  (0.8,1.1403721)
  (0.76070034,1.16)
  (0.76,1.1605617)
  (0.72,1.1866858)
  (0.70730264,1.2)
  (0.68,1.2234345)
  (0.65075537,1.24)
  (0.64,1.2493732)
  (0.6,1.2743933)
  (0.59459284,1.28)
  (0.56,1.3095562)
  (0.54983372,1.32)
  (0.52,1.3476462)
  (0.50791435,1.36)
  (0.48,1.3868941)
  (0.46679887,1.4)
  (0.44,1.4264553)
  (0.42639282,1.44)
  (0.4,1.4666103)
  (0.38741505,1.48)
  (0.36,1.5082551)
  (0.34841597,1.52)
  (0.32,1.5502484)
  (0.31037676,1.56)
  (0.28,1.5943957)
  (0.27447126,1.6)
  (0.2471642,1.64)
  (0.24,1.6481573)
  (0.22445495,1.68)
  (0.2,1.7076701)
  (0.18935086,1.72)
  (0.16,1.757968)
  (0.15799067,1.76)
  (0.14372625,1.8)
  (0.12,1.8282757)
  (0.11016804,1.84)
  (0.08978118,1.88)
  (0.08,1.8925817)
  (0.067784378,1.92)
  (0.04026973,1.96)
  (0.04,1.9603693)
  (0.026976432,2)
  (0.026976432,2.04)
  (0.026976432,2.08)
  (0.026976432,2.12)
  (0.026976432,2.16)
  (0.026976432,2.2)
  (0.026976432,2.24)
  (0.026976432,2.28)
  (0.026976432,2.32)
  (0.026976432,2.36)
  (0.026976432,2.4)
  (0.026976432,2.44)
  (0.026976432,2.48)
  (0.026976432,2.52)
  (0.026976432,2.56)
  (0.026976432,2.6)
  (0.026976432,2.64)
  (0.026976432,2.68)
  (0.026976432,2.72)
  (0.026976432,2.76)
  (0.026976432,2.8)
  (0.026976432,2.84)
  (0.026976432,2.88)
  (0.026976432,2.92)
  (0.026976432,2.96)
  (0.026976432,3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.969718,3)
  (1.969718,2.96)
  (1.969718,2.92)
  (1.969718,2.88)
  (1.969718,2.84)
  (1.969718,2.8)
  (1.969718,2.76)
  (1.969718,2.72)
  (1.969718,2.68)
  (1.969718,2.64)
  (1.969718,2.6)
  (1.969718,2.56)
  (1.969718,2.52)
  (1.969718,2.48)
  (1.969718,2.44)
  (1.969718,2.4)
  (1.969718,2.36)
  (1.969718,2.32)
  (1.969718,2.28)
  (1.969718,2.24)
  (1.969718,2.2)
  (1.969718,2.16)
  (1.969718,2.12)
  (1.969718,2.08)
  (1.969718,2.04)
  (1.969718,2)
  (1.96,1.9742609)
  (1.9458478,1.96)
  (1.92,1.9287997)
  (1.9112809,1.92)
  (1.88,1.8860568)
  (1.8740032,1.88)
  (1.84,1.8443786)
  (1.8356665,1.84)
  (1.8,1.8032398)
  (1.7967945,1.8)
  (1.76,1.7624152)
  (1.7576107,1.76)
  (1.72,1.721791)
  (1.7182284,1.72)
  (1.68,1.681303)
  (1.6787112,1.68)
  (1.64,1.6409121)
  (1.6390979,1.64)
  (1.6,1.6005928)
  (1.5994137,1.6)
  (1.56,1.560328)
  (1.5596756,1.56)
  (1.52,1.5201057)
  (1.5198954,1.52)
  (1.497641,1.48)
  (1.497641,1.44)
  (1.497641,1.4)
  (1.497641,1.36)
  (1.497641,1.32)
  (1.497641,1.28)
  (1.497641,1.24)
  (1.497641,1.2)
  (1.497641,1.16)
  (1.497641,1.12)
  (1.497641,1.08)
  (1.497641,1.04)
  (1.497641,1)
  (1.52,0.99994655)
  (1.56,0.99983022)
  (1.6,0.9996837)
  (1.64,0.99949361)
  (1.68,0.99923741)
  (1.72,0.99887418)
  (1.76,0.99832169)
  (1.8,0.99738912)
  (1.84,0.99552387)
  (1.88,0.99035132)
  (1.9174935,0.96)
  (1.92,0.95836716)
  (1.9498479,0.92)
  (1.96,0.8959375)
  (1.9622336,0.88)
  (1.9658174,0.84)
  (1.9680399,0.8)
  (1.9695421,0.76)
  (1.9706266,0.72)
  (1.9714491,0.68)
  (1.9720973,0.64)
  (1.972624,0.6)
  (1.9730629,0.56)
  (1.9734364,0.52)
  (1.9737603,0.48)
  (1.9740456,0.44)
  (1.9743009,0.4)
  (1.9745322,0.36)
  (1.9747447,0.32)
  (1.974942,0.28)
  (1.9751274,0.24)
  (1.9753036,0.2)
  (1.9754727,0.16)
  (1.9756368,0.12)
  (1.9757976,0.08)
  (1.9759566,0.04)
  (1.9761155,0)
  (2,-0.026799189)
  (2.04,-0.026799189)
  (2.08,-0.026799189)
  (2.12,-0.026799189)
  (2.16,-0.026799189)
  (2.2,-0.026799189)
  (2.24,-0.026799189)
  (2.28,-0.026799189)
  (2.32,-0.026799189)
  (2.36,-0.026799189)
  (2.4,-0.026799189)
  (2.44,-0.026799189)
  (2.48,-0.026799189)
  (2.52,-0.026799189)
  (2.56,-0.026799189)
  (2.6,-0.026799189)
  (2.64,-0.026799189)
  (2.68,-0.026799189)
  (2.72,-0.026799189)
  (2.76,-0.026799189)
  (2.8,-0.026799189)
  (2.84,-0.026799189)
  (2.88,-0.026799189)
  (2.92,-0.026799189)
  (2.96,-0.026799189)
  (3,-0.026799189)
};

% Contour level 2.03
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.012513554,-3)
  (0.012513554,-2.96)
  (0.012513554,-2.92)
  (0.012513554,-2.88)
  (0.012513554,-2.84)
  (0.012513554,-2.8)
  (0.012513554,-2.76)
  (0.012513554,-2.72)
  (0.012513554,-2.68)
  (0.012513554,-2.64)
  (0.012513554,-2.6)
  (0.012513554,-2.56)
  (0.012513554,-2.52)
  (0.012513554,-2.48)
  (0.012513554,-2.44)
  (0.012513554,-2.4)
  (0.012513554,-2.36)
  (0.012513554,-2.32)
  (0.012513554,-2.28)
  (0.012513554,-2.24)
  (0.012513554,-2.2)
  (0.012513554,-2.16)
  (0.012513554,-2.12)
  (0.012513554,-2.08)
  (0.012513554,-2.04)
  (0.012513554,-2)
  (0,-1.9888474)
  (-0.04,-1.9886661)
  (-0.08,-1.9884922)
  (-0.12,-1.9883243)
  (-0.16,-1.9881609)
  (-0.2,-1.9880003)
  (-0.24,-1.9878412)
  (-0.28,-1.9876818)
  (-0.32,-1.9875205)
  (-0.36,-1.9873551)
  (-0.4,-1.9871833)
  (-0.44,-1.9870023)
  (-0.48,-1.9868086)
  (-0.52,-1.9865975)
  (-0.56,-1.9863632)
  (-0.6,-1.9860971)
  (-0.64,-1.9857875)
  (-0.68,-1.9854168)
  (-0.72,-1.9849572)
  (-0.76,-1.9843633)
  (-0.8,-1.9835538)
  (-0.84,-1.9823712)
  (-0.88,-1.9804824)
  (-0.92,-1.977261)
  (-0.96,-1.9752825)
  (-1,-1.9752476)
  (-1.04,-1.9753164)
  (-1.08,-1.9753866)
  (-1.12,-1.9754582)
  (-1.16,-1.975531)
  (-1.2,-1.9756051)
  (-1.24,-1.9756804)
  (-1.28,-1.9757568)
  (-1.32,-1.9758343)
  (-1.36,-1.975913)
  (-1.4,-1.9759926)
  (-1.44,-1.9760733)
  (-1.48,-1.9761549)
  (-1.52,-1.9762375)
  (-1.56,-1.976321)
  (-1.6,-1.9764054)
  (-1.64,-1.9764906)
  (-1.68,-1.9765767)
  (-1.72,-1.9766636)
  (-1.76,-1.9767513)
  (-1.8,-1.9768397)
  (-1.84,-1.9769289)
  (-1.88,-1.9770188)
  (-1.92,-1.9771094)
  (-1.96,-1.9772008)
  (-2,-1.9858661)
  (-2.04,-1.9858661)
  (-2.08,-1.9858661)
  (-2.12,-1.9858661)
  (-2.16,-1.9858661)
  (-2.2,-1.9858661)
  (-2.24,-1.9858661)
  (-2.28,-1.9858661)
  (-2.32,-1.9858661)
  (-2.36,-1.9858661)
  (-2.4,-1.9858661)
  (-2.44,-1.9858661)
  (-2.48,-1.9858661)
  (-2.52,-1.9858661)
  (-2.56,-1.9858661)
  (-2.6,-1.9858661)
  (-2.64,-1.9858661)
  (-2.68,-1.9858661)
  (-2.72,-1.9858661)
  (-2.76,-1.9858661)
  (-2.8,-1.9858661)
  (-2.84,-1.9858661)
  (-2.88,-1.9858661)
  (-2.92,-1.9858661)
  (-2.96,-1.9858661)
  (-3,-1.9858661)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.9861121)
  (2.96,-1.9861121)
  (2.92,-1.9861121)
  (2.88,-1.9861121)
  (2.84,-1.9861121)
  (2.8,-1.9861121)
  (2.76,-1.9861121)
  (2.72,-1.9861121)
  (2.68,-1.9861121)
  (2.64,-1.9861121)
  (2.6,-1.9861121)
  (2.56,-1.9861121)
  (2.52,-1.9861121)
  (2.48,-1.9861121)
  (2.44,-1.9861121)
  (2.4,-1.9861121)
  (2.36,-1.9861121)
  (2.32,-1.9861121)
  (2.28,-1.9861121)
  (2.24,-1.9861121)
  (2.2,-1.9861121)
  (2.16,-1.9861121)
  (2.12,-1.9861121)
  (2.08,-1.9861121)
  (2.04,-1.9861121)
  (2,-1.9861121)
  (1.9861121,-2)
  (1.9861121,-2.04)
  (1.9861121,-2.08)
  (1.9861121,-2.12)
  (1.9861121,-2.16)
  (1.9861121,-2.2)
  (1.9861121,-2.24)
  (1.9861121,-2.28)
  (1.9861121,-2.32)
  (1.9861121,-2.36)
  (1.9861121,-2.4)
  (1.9861121,-2.44)
  (1.9861121,-2.48)
  (1.9861121,-2.52)
  (1.9861121,-2.56)
  (1.9861121,-2.6)
  (1.9861121,-2.64)
  (1.9861121,-2.68)
  (1.9861121,-2.72)
  (1.9861121,-2.76)
  (1.9861121,-2.8)
  (1.9861121,-2.84)
  (1.9861121,-2.88)
  (1.9861121,-2.92)
  (1.9861121,-2.96)
  (1.9861121,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.012591091)
  (-2.96,-0.012591091)
  (-2.92,-0.012591091)
  (-2.88,-0.012591091)
  (-2.84,-0.012591091)
  (-2.8,-0.012591091)
  (-2.76,-0.012591091)
  (-2.72,-0.012591091)
  (-2.68,-0.012591091)
  (-2.64,-0.012591091)
  (-2.6,-0.012591091)
  (-2.56,-0.012591091)
  (-2.52,-0.012591091)
  (-2.48,-0.012591091)
  (-2.44,-0.012591091)
  (-2.4,-0.012591091)
  (-2.36,-0.012591091)
  (-2.32,-0.012591091)
  (-2.28,-0.012591091)
  (-2.24,-0.012591091)
  (-2.2,-0.012591091)
  (-2.16,-0.012591091)
  (-2.12,-0.012591091)
  (-2.08,-0.012591091)
  (-2.04,-0.012591091)
  (-2,-0.012591091)
  (-1.96,-0.018761897)
  (-1.9385666,-0.04)
  (-1.92,-0.052837996)
  (-1.88,-0.06315353)
  (-1.8629428,-0.08)
  (-1.84,-0.093777735)
  (-1.8087309,-0.12)
  (-1.8,-0.1273261)
  (-1.76,-0.13712602)
  (-1.7368678,-0.16)
  (-1.72,-0.17303955)
  (-1.6887845,-0.2)
  (-1.68,-0.20776372)
  (-1.64,-0.22019273)
  (-1.6198631,-0.24)
  (-1.6,-0.25478535)
  (-1.5744408,-0.28)
  (-1.56,-0.29275349)
  (-1.5323901,-0.32)
  (-1.52,-0.33163954)
  (-1.4912457,-0.36)
  (-1.48,-0.37091134)
  (-1.4490512,-0.4)
  (-1.44,-0.40897728)
  (-1.4091197,-0.44)
  (-1.4,-0.44923811)
  (-1.3694601,-0.48)
  (-1.36,-0.48981894)
  (-1.3291493,-0.52)
  (-1.32,-0.52987328)
  (-1.289051,-0.56)
  (-1.28,-0.57059331)
  (-1.2495081,-0.6)
  (-1.24,-0.61442608)
  (-1.2127173,-0.64)
  (-1.2045533,-0.68)
  (-1.2,-0.68530489)
  (-1.1636195,-0.72)
  (-1.16,-0.72550301)
  (-1.1223419,-0.76)
  (-1.12,-0.78232428)
  (-1.08,-0.78232428)
  (-1.04,-0.78232428)
  (-1,-0.78232428)
  (-0.96,-0.78232428)
  (-0.92,-0.78232428)
  (-0.88,-0.78232428)
  (-0.84,-0.78232428)
  (-0.8,-0.78232428)
  (-0.76,-0.7610118)
  (-0.75896842,-0.76)
  (-0.72,-0.72254352)
  (-0.7174091,-0.72)
  (-0.68,-0.68384803)
  (-0.67608317,-0.68)
  (-0.64,-0.64497728)
  (-0.63493682,-0.64)
  (-0.6,-0.60596849)
  (-0.59393163,-0.6)
  (-0.56,-0.56684915)
  (-0.55303929,-0.56)
  (-0.52,-0.52764001)
  (-0.51223849,-0.52)
  (-0.48,-0.48835705)
  (-0.47151283,-0.48)
  (-0.44,-0.4490128)
  (-0.43084949,-0.44)
  (-0.4,-0.40961722)
  (-0.39023829,-0.4)
  (-0.36,-0.37017832)
  (-0.34967105,-0.36)
  (-0.32,-0.33070264)
  (-0.30914111,-0.32)
  (-0.28,-0.29119556)
  (-0.26864298,-0.28)
  (-0.24,-0.25166154)
  (-0.22817212,-0.24)
  (-0.2,-0.21210433)
  (-0.18772472,-0.2)
  (-0.16,-0.17252709)
  (-0.14729758,-0.16)
  (-0.12,-0.1329325)
  (-0.10688796,-0.12)
  (-0.08,-0.093322862)
  (-0.066493522,-0.08)
  (-0.04,-0.053700164)
  (-0.026112265,-0.04)
  (0,-0.01406612)
  (0.01406612,0)
  (0.04,0.026112265)
  (0.053700164,0.04)
  (0.08,0.066493522)
  (0.093322862,0.08)
  (0.12,0.10688796)
  (0.1329325,0.12)
  (0.16,0.14729758)
  (0.17252709,0.16)
  (0.2,0.18772472)
  (0.21210433,0.2)
  (0.24,0.22817212)
  (0.25166154,0.24)
  (0.28,0.26864298)
  (0.29119556,0.28)
  (0.32,0.30914111)
  (0.33070264,0.32)
  (0.36,0.34967105)
  (0.37017832,0.36)
  (0.4,0.39023829)
  (0.40961722,0.4)
  (0.44,0.43084949)
  (0.4490128,0.44)
  (0.48,0.47151283)
  (0.48835705,0.48)
  (0.52,0.51223849)
  (0.52764001,0.52)
  (0.56,0.55303929)
  (0.56684915,0.56)
  (0.6,0.59393163)
  (0.60596849,0.6)
  (0.64,0.63493682)
  (0.64497728,0.64)
  (0.68,0.67608317)
  (0.68384803,0.68)
  (0.72,0.7174091)
  (0.72254352,0.72)
  (0.76,0.75896842)
  (0.7610118,0.76)
  (0.78232428,0.8)
  (0.78232428,0.84)
  (0.78232428,0.88)
  (0.78232428,0.92)
  (0.78232428,0.96)
  (0.78232428,1)
  (0.78232428,1.04)
  (0.78232428,1.08)
  (0.78232428,1.12)
  (0.76,1.1223419)
  (0.72550301,1.16)
  (0.72,1.1636195)
  (0.68530489,1.2)
  (0.68,1.2045533)
  (0.64,1.2127173)
  (0.61442608,1.24)
  (0.6,1.2495081)
  (0.57059331,1.28)
  (0.56,1.289051)
  (0.52987328,1.32)
  (0.52,1.3291493)
  (0.48981894,1.36)
  (0.48,1.3694601)
  (0.44923811,1.4)
  (0.44,1.4091197)
  (0.40897728,1.44)
  (0.4,1.4490512)
  (0.37091134,1.48)
  (0.36,1.4912457)
  (0.33163954,1.52)
  (0.32,1.5323901)
  (0.29275349,1.56)
  (0.28,1.5744408)
  (0.25478535,1.6)
  (0.24,1.6198631)
  (0.22019273,1.64)
  (0.20776372,1.68)
  (0.2,1.6887845)
  (0.17303955,1.72)
  (0.16,1.7368678)
  (0.13712602,1.76)
  (0.1273261,1.8)
  (0.12,1.8087309)
  (0.093777735,1.84)
  (0.08,1.8629428)
  (0.06315353,1.88)
  (0.052837996,1.92)
  (0.04,1.9385666)
  (0.018761897,1.96)
  (0.012591091,2)
  (0.012591091,2.04)
  (0.012591091,2.08)
  (0.012591091,2.12)
  (0.012591091,2.16)
  (0.012591091,2.2)
  (0.012591091,2.24)
  (0.012591091,2.28)
  (0.012591091,2.32)
  (0.012591091,2.36)
  (0.012591091,2.4)
  (0.012591091,2.44)
  (0.012591091,2.48)
  (0.012591091,2.52)
  (0.012591091,2.56)
  (0.012591091,2.6)
  (0.012591091,2.64)
  (0.012591091,2.68)
  (0.012591091,2.72)
  (0.012591091,2.76)
  (0.012591091,2.8)
  (0.012591091,2.84)
  (0.012591091,2.88)
  (0.012591091,2.92)
  (0.012591091,2.96)
  (0.012591091,3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.9858661,3)
  (1.9858661,2.96)
  (1.9858661,2.92)
  (1.9858661,2.88)
  (1.9858661,2.84)
  (1.9858661,2.8)
  (1.9858661,2.76)
  (1.9858661,2.72)
  (1.9858661,2.68)
  (1.9858661,2.64)
  (1.9858661,2.6)
  (1.9858661,2.56)
  (1.9858661,2.52)
  (1.9858661,2.48)
  (1.9858661,2.44)
  (1.9858661,2.4)
  (1.9858661,2.36)
  (1.9858661,2.32)
  (1.9858661,2.28)
  (1.9858661,2.24)
  (1.9858661,2.2)
  (1.9858661,2.16)
  (1.9858661,2.12)
  (1.9858661,2.08)
  (1.9858661,2.04)
  (1.9858661,2)
  (1.9772008,1.96)
  (1.9771094,1.92)
  (1.9770188,1.88)
  (1.9769289,1.84)
  (1.9768397,1.8)
  (1.9767513,1.76)
  (1.9766636,1.72)
  (1.9765767,1.68)
  (1.9764906,1.64)
  (1.9764054,1.6)
  (1.976321,1.56)
  (1.9762375,1.52)
  (1.9761549,1.48)
  (1.9760733,1.44)
  (1.9759926,1.4)
  (1.975913,1.36)
  (1.9758343,1.32)
  (1.9757568,1.28)
  (1.9756804,1.24)
  (1.9756051,1.2)
  (1.975531,1.16)
  (1.9754582,1.12)
  (1.9753866,1.08)
  (1.9753164,1.04)
  (1.9752476,1)
  (1.9752825,0.96)
  (1.977261,0.92)
  (1.9804824,0.88)
  (1.9823712,0.84)
  (1.9835538,0.8)
  (1.9843633,0.76)
  (1.9849572,0.72)
  (1.9854168,0.68)
  (1.9857875,0.64)
  (1.9860971,0.6)
  (1.9863632,0.56)
  (1.9865975,0.52)
  (1.9868086,0.48)
  (1.9870023,0.44)
  (1.9871833,0.4)
  (1.9873551,0.36)
  (1.9875205,0.32)
  (1.9876818,0.28)
  (1.9878412,0.24)
  (1.9880003,0.2)
  (1.9881609,0.16)
  (1.9883243,0.12)
  (1.9884922,0.08)
  (1.9886661,0.04)
  (1.9888474,0)
  (2,-0.012513554)
  (2.04,-0.012513554)
  (2.08,-0.012513554)
  (2.12,-0.012513554)
  (2.16,-0.012513554)
  (2.2,-0.012513554)
  (2.24,-0.012513554)
  (2.28,-0.012513554)
  (2.32,-0.012513554)
  (2.36,-0.012513554)
  (2.4,-0.012513554)
  (2.44,-0.012513554)
  (2.48,-0.012513554)
  (2.52,-0.012513554)
  (2.56,-0.012513554)
  (2.6,-0.012513554)
  (2.64,-0.012513554)
  (2.68,-0.012513554)
  (2.72,-0.012513554)
  (2.76,-0.012513554)
  (2.8,-0.012513554)
  (2.84,-0.012513554)
  (2.88,-0.012513554)
  (2.92,-0.012513554)
  (2.96,-0.012513554)
  (3,-0.012513554)
};


% Contour labels, written last so they appear on top.
\node[
  font=\scriptsize,
  fill=white,
  draw=black!60,
  line width=0.15pt,
  fill opacity=1.0,
  text opacity=1,
  inner sep=1.6pt,
  rounded corners=0.8pt
] at (axis cs:1.066831,-0.6) {$ 0.05 $};

\node[
  font=\scriptsize,
  fill=white,
  draw=black!60,
  line width=0.15pt,
  fill opacity=1.0,
  text opacity=1,
  inner sep=1.6pt,
  rounded corners=0.8pt
] at (axis cs:-0.19982045,-0.6) {$ 0.13 $};

\node[
  font=\scriptsize,
  fill=white,
  draw=black!60,
  line width=0.15pt,
  fill opacity=1.0,
  text opacity=1,
  inner sep=1.6pt,
  rounded corners=0.8pt
] at (axis cs:0.45299351,0.36) {$ 0.45 $};

\node[
  font=\scriptsize,
  fill=white,
  draw=black!60,
  line width=0.15pt,
  fill opacity=1.0,
  text opacity=1,
  inner sep=1.6pt,
  rounded corners=0.8pt
] at (axis cs:-1.28,-0.57059331) {$ 2.03 $};



==> plot_dat_tex/cont_reg_opt_a_pq.tex <==
% This file was generated by Python.
% It contains precomputed contour polylines for PGFPlots.
% Contour lines are written first; labels are written last.

% Contour level 0.0501554
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.87476065,-3)
  (0.87476065,-2.96)
  (0.87476065,-2.92)
  (0.87476065,-2.88)
  (0.87476065,-2.84)
  (0.87476065,-2.8)
  (0.87476065,-2.76)
  (0.87476065,-2.72)
  (0.87476065,-2.68)
  (0.87476065,-2.64)
  (0.87476065,-2.6)
  (0.87476065,-2.56)
  (0.87476065,-2.52)
  (0.87476065,-2.48)
  (0.87476065,-2.44)
  (0.87476065,-2.4)
  (0.87476065,-2.36)
  (0.87476065,-2.32)
  (0.87476065,-2.28)
  (0.87476065,-2.24)
  (0.87476065,-2.2)
  (0.87476065,-2.16)
  (0.87476065,-2.12)
  (0.87476065,-2.08)
  (0.87476065,-2.04)
  (0.87476065,-2)
  (0.87476065,-1.96)
  (0.87476065,-1.92)
  (0.87476065,-1.88)
  (0.87476065,-1.84)
  (0.87476065,-1.8)
  (0.87476065,-1.76)
  (0.87476065,-1.72)
  (0.87476065,-1.68)
  (0.87476065,-1.64)
  (0.87476065,-1.6)
  (0.87476065,-1.56)
  (0.87476065,-1.52)
  (0.87476065,-1.48)
  (0.87476065,-1.44)
  (0.87476065,-1.4)
  (0.87476065,-1.36)
  (0.87476065,-1.32)
  (0.87476065,-1.28)
  (0.87476065,-1.24)
  (0.87476065,-1.2)
  (0.87476065,-1.16)
  (0.84,-1.1252394)
  (0.8,-1.1252394)
  (0.76,-1.1252394)
  (0.72,-1.1252394)
  (0.68,-1.1252394)
  (0.64,-1.1252394)
  (0.6,-1.1252394)
  (0.56,-1.1252394)
  (0.52,-1.1252394)
  (0.48,-1.1252394)
  (0.44,-1.1252394)
  (0.4,-1.1252394)
  (0.36,-1.1252394)
  (0.32,-1.1252394)
  (0.28,-1.1252394)
  (0.24,-1.1252394)
  (0.2,-1.1252394)
  (0.16,-1.1252394)
  (0.12,-1.1252394)
  (0.08,-1.1252394)
  (0.04,-1.1252394)
  (0,-1.1252394)
  (-0.04,-1.1252394)
  (-0.08,-1.1252394)
  (-0.12,-1.1252394)
  (-0.16,-1.1252394)
  (-0.2,-1.1252394)
  (-0.24,-1.1252394)
  (-0.28,-1.1252394)
  (-0.32,-1.1252394)
  (-0.36,-1.1252394)
  (-0.4,-1.1252394)
  (-0.44,-1.1252394)
  (-0.48,-1.1252394)
  (-0.52,-1.1252394)
  (-0.56,-1.1252394)
  (-0.6,-1.1252394)
  (-0.64,-1.1252394)
  (-0.68,-1.1252394)
  (-0.72,-1.1252394)
  (-0.76,-1.1252394)
  (-0.8,-1.1252394)
  (-0.84,-1.1252394)
  (-0.88,-1.1252394)
  (-0.92,-1.1252394)
  (-0.96,-1.1252394)
  (-1,-1.1252394)
  (-1.04,-1.1252394)
  (-1.08,-1.1252394)
  (-1.12,-1.1252394)
  (-1.16,-1.1252394)
  (-1.2,-1.1252394)
  (-1.24,-1.1252394)
  (-1.28,-1.1252394)
  (-1.32,-1.1252394)
  (-1.36,-1.1252394)
  (-1.4,-1.1252394)
  (-1.44,-1.1252394)
  (-1.48,-1.1252394)
  (-1.52,-1.1252394)
  (-1.56,-1.1252394)
  (-1.6,-1.1252394)
  (-1.64,-1.1252394)
  (-1.68,-1.1252394)
  (-1.72,-1.1252394)
  (-1.76,-1.1252394)
  (-1.8,-1.1252394)
  (-1.84,-1.1252394)
  (-1.88,-1.1252394)
  (-1.92,-1.1252394)
  (-1.96,-1.1252394)
  (-2,-1.1252394)
  (-2.04,-1.1252394)
  (-2.08,-1.1252394)
  (-2.12,-1.1252394)
  (-2.16,-1.1252394)
  (-2.2,-1.1252394)
  (-2.24,-1.1252394)
  (-2.28,-1.1252394)
  (-2.32,-1.1252394)
  (-2.36,-1.1252394)
  (-2.4,-1.1252394)
  (-2.44,-1.1252394)
  (-2.48,-1.1252394)
  (-2.52,-1.1252394)
  (-2.56,-1.1252394)
  (-2.6,-1.1252394)
  (-2.64,-1.1252394)
  (-2.68,-1.1252394)
  (-2.72,-1.1252394)
  (-2.76,-1.1252394)
  (-2.8,-1.1252394)
  (-2.84,-1.1252394)
  (-2.88,-1.1252394)
  (-2.92,-1.1252394)
  (-2.96,-1.1252394)
  (-3,-1.1252394)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.1252394)
  (2.96,-1.1252394)
  (2.92,-1.1252394)
  (2.88,-1.1252394)
  (2.84,-1.1252394)
  (2.8,-1.1252394)
  (2.76,-1.1252394)
  (2.72,-1.1252394)
  (2.68,-1.1252394)
  (2.64,-1.1252394)
  (2.6,-1.1252394)
  (2.56,-1.1252394)
  (2.52,-1.1252394)
  (2.48,-1.1252394)
  (2.44,-1.1252394)
  (2.4,-1.1252394)
  (2.36,-1.1252394)
  (2.32,-1.1252394)
  (2.28,-1.1252394)
  (2.24,-1.1252394)
  (2.2,-1.1252394)
  (2.16,-1.1252394)
  (2.12,-1.1252394)
  (2.08,-1.1252394)
  (2.04,-1.1252394)
  (2,-1.1252394)
  (1.96,-1.1252394)
  (1.92,-1.1252394)
  (1.88,-1.1252394)
  (1.84,-1.1252394)
  (1.8,-1.1252394)
  (1.76,-1.1252394)
  (1.72,-1.1252394)
  (1.68,-1.1252394)
  (1.64,-1.1252394)
  (1.6,-1.1252394)
  (1.56,-1.1252394)
  (1.52,-1.1252394)
  (1.48,-1.1252394)
  (1.44,-1.1252394)
  (1.4,-1.1252394)
  (1.36,-1.1252394)
  (1.32,-1.1252394)
  (1.28,-1.1252394)
  (1.24,-1.1252394)
  (1.2,-1.1252394)
  (1.16,-1.1252394)
  (1.1252394,-1.16)
  (1.1252394,-1.2)
  (1.1252394,-1.24)
  (1.1252394,-1.28)
  (1.1252394,-1.32)
  (1.1252394,-1.36)
  (1.1252394,-1.4)
  (1.1252394,-1.44)
  (1.1252394,-1.48)
  (1.1252394,-1.52)
  (1.1252394,-1.56)
  (1.1252394,-1.6)
  (1.1252394,-1.64)
  (1.1252394,-1.68)
  (1.1252394,-1.72)
  (1.1252394,-1.76)
  (1.1252394,-1.8)
  (1.1252394,-1.84)
  (1.1252394,-1.88)
  (1.1252394,-1.92)
  (1.1252394,-1.96)
  (1.1252394,-2)
  (1.1252394,-2.04)
  (1.1252394,-2.08)
  (1.1252394,-2.12)
  (1.1252394,-2.16)
  (1.1252394,-2.2)
  (1.1252394,-2.24)
  (1.1252394,-2.28)
  (1.1252394,-2.32)
  (1.1252394,-2.36)
  (1.1252394,-2.4)
  (1.1252394,-2.44)
  (1.1252394,-2.48)
  (1.1252394,-2.52)
  (1.1252394,-2.56)
  (1.1252394,-2.6)
  (1.1252394,-2.64)
  (1.1252394,-2.68)
  (1.1252394,-2.72)
  (1.1252394,-2.76)
  (1.1252394,-2.8)
  (1.1252394,-2.84)
  (1.1252394,-2.88)
  (1.1252394,-2.92)
  (1.1252394,-2.96)
  (1.1252394,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.87476065)
  (-2.96,-0.87476065)
  (-2.92,-0.87476065)
  (-2.88,-0.87476065)
  (-2.84,-0.87476065)
  (-2.8,-0.87476065)
  (-2.76,-0.87476065)
  (-2.72,-0.87476065)
  (-2.68,-0.87476065)
  (-2.64,-0.87476065)
  (-2.6,-0.87476065)
  (-2.56,-0.87476065)
  (-2.52,-0.87476065)
  (-2.48,-0.87476065)
  (-2.44,-0.87476065)
  (-2.4,-0.87476065)
  (-2.36,-0.87476065)
  (-2.32,-0.87476065)
  (-2.28,-0.87476065)
  (-2.24,-0.87476065)
  (-2.2,-0.87476065)
  (-2.16,-0.87476065)
  (-2.12,-0.87476065)
  (-2.08,-0.87476065)
  (-2.04,-0.87476065)
  (-2,-0.87476065)
  (-1.96,-0.87476065)
  (-1.92,-0.87476065)
  (-1.88,-0.87476065)
  (-1.84,-0.87476065)
  (-1.8,-0.87476065)
  (-1.76,-0.87476065)
  (-1.72,-0.87476065)
  (-1.68,-0.87476065)
  (-1.64,-0.87476065)
  (-1.6,-0.87476065)
  (-1.56,-0.87476065)
  (-1.52,-0.87476065)
  (-1.48,-0.87476065)
  (-1.44,-0.87476065)
  (-1.4,-0.87476065)
  (-1.36,-0.87476065)
  (-1.32,-0.87476065)
  (-1.28,-0.87476065)
  (-1.24,-0.87476065)
  (-1.2,-0.87476065)
  (-1.16,-0.87476065)
  (-1.12,-0.87476065)
  (-1.08,-0.87476065)
  (-1.04,-0.87476065)
  (-1,-0.87476065)
  (-0.96,-0.87476065)
  (-0.92,-0.87476065)
  (-0.88,-0.87476065)
  (-0.84,-0.87476065)
  (-0.8,-0.87476065)
  (-0.76,-0.87476065)
  (-0.72,-0.87476065)
  (-0.68,-0.87476065)
  (-0.64,-0.87476065)
  (-0.6,-0.87476065)
  (-0.56,-0.87476065)
  (-0.52,-0.87476065)
  (-0.48,-0.87476065)
  (-0.44,-0.87476065)
  (-0.4,-0.87476065)
  (-0.36,-0.87476065)
  (-0.32,-0.87476065)
  (-0.28,-0.87476065)
  (-0.24,-0.87476065)
  (-0.2,-0.87476065)
  (-0.16,-0.87476065)
  (-0.12,-0.87476065)
  (-0.08,-0.87476065)
  (-0.04,-0.87476065)
  (0,-0.87476065)
  (0.04,-0.87476065)
  (0.08,-0.87476065)
  (0.12,-0.87476065)
  (0.16,-0.87476065)
  (0.2,-0.87476065)
  (0.24,-0.87476065)
  (0.28,-0.87476065)
  (0.32,-0.87476065)
  (0.36,-0.87476065)
  (0.4,-0.87476065)
  (0.44,-0.87476065)
  (0.48,-0.87476065)
  (0.52,-0.87476065)
  (0.56,-0.87476065)
  (0.6,-0.87476065)
  (0.64,-0.87476065)
  (0.68,-0.87476065)
  (0.72,-0.87476065)
  (0.76,-0.87476065)
  (0.8,-0.87476065)
  (0.84,-0.87476065)
  (0.87476065,-0.84)
  (0.87476065,-0.8)
  (0.87476065,-0.76)
  (0.87476065,-0.72)
  (0.87476065,-0.68)
  (0.87476065,-0.64)
  (0.87476065,-0.6)
  (0.87476065,-0.56)
  (0.87476065,-0.52)
  (0.87476065,-0.48)
  (0.87476065,-0.44)
  (0.87476065,-0.4)
  (0.87476065,-0.36)
  (0.87476065,-0.32)
  (0.87476065,-0.28)
  (0.87476065,-0.24)
  (0.87476065,-0.2)
  (0.87476065,-0.16)
  (0.87476065,-0.12)
  (0.87476065,-0.08)
  (0.87476065,-0.04)
  (0.87476065,0)
  (0.87476065,0.04)
  (0.87476065,0.08)
  (0.87476065,0.12)
  (0.87476065,0.16)
  (0.87476065,0.2)
  (0.87476065,0.24)
  (0.87476065,0.28)
  (0.87476065,0.32)
  (0.87476065,0.36)
  (0.87476065,0.4)
  (0.87476065,0.44)
  (0.87476065,0.48)
  (0.87476065,0.52)
  (0.87476065,0.56)
  (0.87476065,0.6)
  (0.87476065,0.64)
  (0.87476065,0.68)
  (0.87476065,0.72)
  (0.87476065,0.76)
  (0.87476065,0.8)
  (0.87476065,0.84)
  (0.87476065,0.88)
  (0.87476065,0.92)
  (0.87476065,0.96)
  (0.87476065,1)
  (0.87476065,1.04)
  (0.87476065,1.08)
  (0.87476065,1.12)
  (0.87476065,1.16)
  (0.87476065,1.2)
  (0.87476065,1.24)
  (0.87476065,1.28)
  (0.87476065,1.32)
  (0.87476065,1.36)
  (0.87476065,1.4)
  (0.87476065,1.44)
  (0.87476065,1.48)
  (0.87476065,1.52)
  (0.87476065,1.56)
  (0.87476065,1.6)
  (0.87476065,1.64)
  (0.87476065,1.68)
  (0.87476065,1.72)
  (0.87476065,1.76)
  (0.87476065,1.8)
  (0.87476065,1.84)
  (0.87476065,1.88)
  (0.87476065,1.92)
  (0.87476065,1.96)
  (0.87476065,2)
  (0.87476065,2.04)
  (0.87476065,2.08)
  (0.87476065,2.12)
  (0.87476065,2.16)
  (0.87476065,2.2)
  (0.87476065,2.24)
  (0.87476065,2.28)
  (0.87476065,2.32)
  (0.87476065,2.36)
  (0.87476065,2.4)
  (0.87476065,2.44)
  (0.87476065,2.48)
  (0.87476065,2.52)
  (0.87476065,2.56)
  (0.87476065,2.6)
  (0.87476065,2.64)
  (0.87476065,2.68)
  (0.87476065,2.72)
  (0.87476065,2.76)
  (0.87476065,2.8)
  (0.87476065,2.84)
  (0.87476065,2.88)
  (0.87476065,2.92)
  (0.87476065,2.96)
  (0.87476065,3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.1252394,3)
  (1.1252394,2.96)
  (1.1252394,2.92)
  (1.1252394,2.88)
  (1.1252394,2.84)
  (1.1252394,2.8)
  (1.1252394,2.76)
  (1.1252394,2.72)
  (1.1252394,2.68)
  (1.1252394,2.64)
  (1.1252394,2.6)
  (1.1252394,2.56)
  (1.1252394,2.52)
  (1.1252394,2.48)
  (1.1252394,2.44)
  (1.1252394,2.4)
  (1.1252394,2.36)
  (1.1252394,2.32)
  (1.1252394,2.28)
  (1.1252394,2.24)
  (1.1252394,2.2)
  (1.1252394,2.16)
  (1.1252394,2.12)
  (1.1252394,2.08)
  (1.1252394,2.04)
  (1.1252394,2)
  (1.1252394,1.96)
  (1.1252394,1.92)
  (1.1252394,1.88)
  (1.1252394,1.84)
  (1.1252394,1.8)
  (1.1252394,1.76)
  (1.1252394,1.72)
  (1.1252394,1.68)
  (1.1252394,1.64)
  (1.1252394,1.6)
  (1.1252394,1.56)
  (1.1252394,1.52)
  (1.1252394,1.48)
  (1.1252394,1.44)
  (1.1252394,1.4)
  (1.1252394,1.36)
  (1.1252394,1.32)
  (1.1252394,1.28)
  (1.1252394,1.24)
  (1.1252394,1.2)
  (1.1252394,1.16)
  (1.1252394,1.12)
  (1.1252394,1.08)
  (1.1252394,1.04)
  (1.1252394,1)
  (1.1252394,0.96)
  (1.1252394,0.92)
  (1.1252394,0.88)
  (1.1252394,0.84)
  (1.1252394,0.8)
  (1.1252394,0.76)
  (1.1252394,0.72)
  (1.1252394,0.68)
  (1.1252394,0.64)
  (1.1252394,0.6)
  (1.1252394,0.56)
  (1.1252394,0.52)
  (1.1252394,0.48)
  (1.1252394,0.44)
  (1.1252394,0.4)
  (1.1252394,0.36)
  (1.1252394,0.32)
  (1.1252394,0.28)
  (1.1252394,0.24)
  (1.1252394,0.2)
  (1.1252394,0.16)
  (1.1252394,0.12)
  (1.1252394,0.08)
  (1.1252394,0.04)
  (1.1252394,0)
  (1.1252394,-0.04)
  (1.1252394,-0.08)
  (1.1252394,-0.12)
  (1.1252394,-0.16)
  (1.1252394,-0.2)
  (1.1252394,-0.24)
  (1.1252394,-0.28)
  (1.1252394,-0.32)
  (1.1252394,-0.36)
  (1.1252394,-0.4)
  (1.1252394,-0.44)
  (1.1252394,-0.48)
  (1.1252394,-0.52)
  (1.1252394,-0.56)
  (1.1252394,-0.6)
  (1.1252394,-0.64)
  (1.1252394,-0.68)
  (1.1252394,-0.72)
  (1.1252394,-0.76)
  (1.1252394,-0.8)
  (1.1252394,-0.84)
  (1.16,-0.87476065)
  (1.2,-0.87476065)
  (1.24,-0.87476065)
  (1.28,-0.87476065)
  (1.32,-0.87476065)
  (1.36,-0.87476065)
  (1.4,-0.87476065)
  (1.44,-0.87476065)
  (1.48,-0.87476065)
  (1.52,-0.87476065)
  (1.56,-0.87476065)
  (1.6,-0.87476065)
  (1.64,-0.87476065)
  (1.68,-0.87476065)
  (1.72,-0.87476065)
  (1.76,-0.87476065)
  (1.8,-0.87476065)
  (1.84,-0.87476065)
  (1.88,-0.87476065)
  (1.92,-0.87476065)
  (1.96,-0.87476065)
  (2,-0.87476065)
  (2.04,-0.87476065)
  (2.08,-0.87476065)
  (2.12,-0.87476065)
  (2.16,-0.87476065)
  (2.2,-0.87476065)
  (2.24,-0.87476065)
  (2.28,-0.87476065)
  (2.32,-0.87476065)
  (2.36,-0.87476065)
  (2.4,-0.87476065)
  (2.44,-0.87476065)
  (2.48,-0.87476065)
  (2.52,-0.87476065)
  (2.56,-0.87476065)
  (2.6,-0.87476065)
  (2.64,-0.87476065)
  (2.68,-0.87476065)
  (2.72,-0.87476065)
  (2.76,-0.87476065)
  (2.8,-0.87476065)
  (2.84,-0.87476065)
  (2.88,-0.87476065)
  (2.92,-0.87476065)
  (2.96,-0.87476065)
  (3,-0.87476065)
};

% Contour level 0.0660288
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.63547239,-3)
  (0.63547239,-2.96)
  (0.63547239,-2.92)
  (0.63547239,-2.88)
  (0.63547239,-2.84)
  (0.63547239,-2.8)
  (0.63547239,-2.76)
  (0.63547239,-2.72)
  (0.63547239,-2.68)
  (0.63547239,-2.64)
  (0.63547239,-2.6)
  (0.63547239,-2.56)
  (0.63547239,-2.52)
  (0.63547239,-2.48)
  (0.63547239,-2.44)
  (0.63547239,-2.4)
  (0.63547239,-2.36)
  (0.63547239,-2.32)
  (0.63547239,-2.28)
  (0.63547239,-2.24)
  (0.63547239,-2.2)
  (0.63547239,-2.16)
  (0.63547239,-2.12)
  (0.63547239,-2.08)
  (0.63547239,-2.04)
  (0.63547239,-2)
  (0.63547239,-1.96)
  (0.63547239,-1.92)
  (0.63547239,-1.88)
  (0.63547239,-1.84)
  (0.63547239,-1.8)
  (0.63547239,-1.76)
  (0.63547239,-1.72)
  (0.63547239,-1.68)
  (0.63547239,-1.64)
  (0.63547239,-1.6)
  (0.63547239,-1.56)
  (0.63547239,-1.52)
  (0.63547239,-1.48)
  (0.63547239,-1.44)
  (0.63547239,-1.4)
  (0.6,-1.3645276)
  (0.56,-1.3645276)
  (0.52,-1.3645276)
  (0.48,-1.3645276)
  (0.44,-1.3645276)
  (0.4,-1.3645276)
  (0.36,-1.3645276)
  (0.32,-1.3645276)
  (0.28,-1.3645276)
  (0.24,-1.3645276)
  (0.2,-1.3645276)
  (0.16,-1.3645276)
  (0.12,-1.3645276)
  (0.08,-1.3645276)
  (0.04,-1.3645276)
  (0,-1.3645276)
  (-0.04,-1.3645276)
  (-0.08,-1.3645276)
  (-0.12,-1.3645276)
  (-0.16,-1.3645276)
  (-0.2,-1.3645276)
  (-0.24,-1.3645276)
  (-0.28,-1.3645276)
  (-0.32,-1.3645276)
  (-0.36,-1.3645276)
  (-0.4,-1.3645276)
  (-0.44,-1.3645276)
  (-0.48,-1.3645276)
  (-0.52,-1.3645276)
  (-0.56,-1.3645276)
  (-0.6,-1.3645276)
  (-0.64,-1.3645276)
  (-0.68,-1.3645276)
  (-0.72,-1.3645276)
  (-0.76,-1.3645276)
  (-0.8,-1.3645276)
  (-0.84,-1.3645276)
  (-0.88,-1.3645276)
  (-0.92,-1.3645276)
  (-0.96,-1.3645276)
  (-1,-1.3645276)
  (-1.04,-1.3645276)
  (-1.08,-1.3645276)
  (-1.12,-1.3645276)
  (-1.16,-1.3645276)
  (-1.2,-1.3645276)
  (-1.24,-1.3645276)
  (-1.28,-1.3645276)
  (-1.32,-1.3645276)
  (-1.36,-1.3645276)
  (-1.4,-1.3645276)
  (-1.44,-1.3645276)
  (-1.48,-1.3645276)
  (-1.52,-1.3645276)
  (-1.56,-1.3645276)
  (-1.6,-1.3645276)
  (-1.64,-1.3645276)
  (-1.68,-1.3645276)
  (-1.72,-1.3645276)
  (-1.76,-1.3645276)
  (-1.8,-1.3645276)
  (-1.84,-1.3645276)
  (-1.88,-1.3645276)
  (-1.92,-1.3645276)
  (-1.96,-1.3645276)
  (-2,-1.3645276)
  (-2.04,-1.3645276)
  (-2.08,-1.3645276)
  (-2.12,-1.3645276)
  (-2.16,-1.3645276)
  (-2.2,-1.3645276)
  (-2.24,-1.3645276)
  (-2.28,-1.3645276)
  (-2.32,-1.3645276)
  (-2.36,-1.3645276)
  (-2.4,-1.3645276)
  (-2.44,-1.3645276)
  (-2.48,-1.3645276)
  (-2.52,-1.3645276)
  (-2.56,-1.3645276)
  (-2.6,-1.3645276)
  (-2.64,-1.3645276)
  (-2.68,-1.3645276)
  (-2.72,-1.3645276)
  (-2.76,-1.3645276)
  (-2.8,-1.3645276)
  (-2.84,-1.3645276)
  (-2.88,-1.3645276)
  (-2.92,-1.3645276)
  (-2.96,-1.3645276)
  (-3,-1.3645276)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.3645276)
  (2.96,-1.3645276)
  (2.92,-1.3645276)
  (2.88,-1.3645276)
  (2.84,-1.3645276)
  (2.8,-1.3645276)
  (2.76,-1.3645276)
  (2.72,-1.3645276)
  (2.68,-1.3645276)
  (2.64,-1.3645276)
  (2.6,-1.3645276)
  (2.56,-1.3645276)
  (2.52,-1.3645276)
  (2.48,-1.3645276)
  (2.44,-1.3645276)
  (2.4,-1.3645276)
  (2.36,-1.3645276)
  (2.32,-1.3645276)
  (2.28,-1.3645276)
  (2.24,-1.3645276)
  (2.2,-1.3645276)
  (2.16,-1.3645276)
  (2.12,-1.3645276)
  (2.08,-1.3645276)
  (2.04,-1.3645276)
  (2,-1.3645276)
  (1.96,-1.3645276)
  (1.92,-1.3645276)
  (1.88,-1.3645276)
  (1.84,-1.3645276)
  (1.8,-1.3645276)
  (1.76,-1.3645276)
  (1.72,-1.3645276)
  (1.68,-1.3645276)
  (1.64,-1.3645276)
  (1.6,-1.3645276)
  (1.56,-1.3645276)
  (1.52,-1.3645276)
  (1.48,-1.3645276)
  (1.44,-1.3645276)
  (1.4,-1.3645276)
  (1.3645276,-1.4)
  (1.3645276,-1.44)
  (1.3645276,-1.48)
  (1.3645276,-1.52)
  (1.3645276,-1.56)
  (1.3645276,-1.6)
  (1.3645276,-1.64)
  (1.3645276,-1.68)
  (1.3645276,-1.72)
  (1.3645276,-1.76)
  (1.3645276,-1.8)
  (1.3645276,-1.84)
  (1.3645276,-1.88)
  (1.3645276,-1.92)
  (1.3645276,-1.96)
  (1.3645276,-2)
  (1.3645276,-2.04)
  (1.3645276,-2.08)
  (1.3645276,-2.12)
  (1.3645276,-2.16)
  (1.3645276,-2.2)
  (1.3645276,-2.24)
  (1.3645276,-2.28)
  (1.3645276,-2.32)
  (1.3645276,-2.36)
  (1.3645276,-2.4)
  (1.3645276,-2.44)
  (1.3645276,-2.48)
  (1.3645276,-2.52)
  (1.3645276,-2.56)
  (1.3645276,-2.6)
  (1.3645276,-2.64)
  (1.3645276,-2.68)
  (1.3645276,-2.72)
  (1.3645276,-2.76)
  (1.3645276,-2.8)
  (1.3645276,-2.84)
  (1.3645276,-2.88)
  (1.3645276,-2.92)
  (1.3645276,-2.96)
  (1.3645276,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.63547239)
  (-2.96,-0.63547239)
  (-2.92,-0.63547239)
  (-2.88,-0.63547239)
  (-2.84,-0.63547239)
  (-2.8,-0.63547239)
  (-2.76,-0.63547239)
  (-2.72,-0.63547239)
  (-2.68,-0.63547239)
  (-2.64,-0.63547239)
  (-2.6,-0.63547239)
  (-2.56,-0.63547239)
  (-2.52,-0.63547239)
  (-2.48,-0.63547239)
  (-2.44,-0.63547239)
  (-2.4,-0.63547239)
  (-2.36,-0.63547239)
  (-2.32,-0.63547239)
  (-2.28,-0.63547239)
  (-2.24,-0.63547239)
  (-2.2,-0.63547239)
  (-2.16,-0.63547239)
  (-2.12,-0.63547239)
  (-2.08,-0.63547239)
  (-2.04,-0.63547239)
  (-2,-0.63547239)
  (-1.96,-0.63547239)
  (-1.92,-0.63547239)
  (-1.88,-0.63547239)
  (-1.84,-0.63547239)
  (-1.8,-0.63547239)
  (-1.76,-0.63547239)
  (-1.72,-0.63547239)
  (-1.68,-0.63547239)
  (-1.64,-0.63547239)
  (-1.6,-0.63547239)
  (-1.56,-0.63547239)
  (-1.52,-0.63547239)
  (-1.48,-0.63547239)
  (-1.44,-0.63547239)
  (-1.4,-0.63547239)
  (-1.36,-0.63547239)
  (-1.32,-0.63547239)
  (-1.28,-0.63547239)
  (-1.24,-0.63547239)
  (-1.2,-0.63547239)
  (-1.16,-0.63547239)
  (-1.12,-0.63547239)
  (-1.08,-0.63547239)
  (-1.04,-0.63547239)
  (-1,-0.63547239)
  (-0.96,-0.63547239)
  (-0.92,-0.63547239)
  (-0.88,-0.63547239)
  (-0.84,-0.63547239)
  (-0.8,-0.63547239)
  (-0.76,-0.63547239)
  (-0.72,-0.63547239)
  (-0.68,-0.63547239)
  (-0.64,-0.63547239)
  (-0.6,-0.63547239)
  (-0.56,-0.63547239)
  (-0.52,-0.63547239)
  (-0.48,-0.63547239)
  (-0.44,-0.63547239)
  (-0.4,-0.63547239)
  (-0.36,-0.63547239)
  (-0.32,-0.63547239)
  (-0.28,-0.63547239)
  (-0.24,-0.63547239)
  (-0.2,-0.63547239)
  (-0.16,-0.63547239)
  (-0.12,-0.63547239)
  (-0.08,-0.63547239)
  (-0.04,-0.63547239)
  (0,-0.63547239)
  (0.04,-0.63547239)
  (0.08,-0.63547239)
  (0.12,-0.63547239)
  (0.16,-0.63547239)
  (0.2,-0.63547239)
  (0.24,-0.63547239)
  (0.28,-0.63547239)
  (0.32,-0.63547239)
  (0.36,-0.63547239)
  (0.4,-0.63547239)
  (0.44,-0.63547239)
  (0.48,-0.63547239)
  (0.52,-0.63547239)
  (0.56,-0.63547239)
  (0.6,-0.63547239)
  (0.63547239,-0.6)
  (0.63547239,-0.56)
  (0.63547239,-0.52)
  (0.63547239,-0.48)
  (0.63547239,-0.44)
  (0.63547239,-0.4)
  (0.63547239,-0.36)
  (0.63547239,-0.32)
  (0.63547239,-0.28)
  (0.63547239,-0.24)
  (0.63547239,-0.2)
  (0.63547239,-0.16)
  (0.63547239,-0.12)
  (0.63547239,-0.08)
  (0.63547239,-0.04)
  (0.63547239,0)
  (0.63547239,0.04)
  (0.63547239,0.08)
  (0.63547239,0.12)
  (0.63547239,0.16)
  (0.63547239,0.2)
  (0.63547239,0.24)
  (0.63547239,0.28)
  (0.63547239,0.32)
  (0.63547239,0.36)
  (0.63547239,0.4)
  (0.63547239,0.44)
  (0.63547239,0.48)
  (0.63547239,0.52)
  (0.63547239,0.56)
  (0.63547239,0.6)
  (0.63547239,0.64)
  (0.63547239,0.68)
  (0.63547239,0.72)
  (0.63547239,0.76)
  (0.63547239,0.8)
  (0.63547239,0.84)
  (0.63547239,0.88)
  (0.63547239,0.92)
  (0.63547239,0.96)
  (0.63547239,1)
  (0.63547239,1.04)
  (0.63547239,1.08)
  (0.63547239,1.12)
  (0.63547239,1.16)
  (0.63547239,1.2)
  (0.63547239,1.24)
  (0.63547239,1.28)
  (0.63547239,1.32)
  (0.63547239,1.36)
  (0.63547239,1.4)
  (0.63547239,1.44)
  (0.63547239,1.48)
  (0.63547239,1.52)
  (0.63547239,1.56)
  (0.63547239,1.6)
  (0.63547239,1.64)
  (0.63547239,1.68)
  (0.63547239,1.72)
  (0.63547239,1.76)
  (0.63547239,1.8)
  (0.63547239,1.84)
  (0.63547239,1.88)
  (0.63547239,1.92)
  (0.63547239,1.96)
  (0.63547239,2)
  (0.63547239,2.04)
  (0.63547239,2.08)
  (0.63547239,2.12)
  (0.63547239,2.16)
  (0.63547239,2.2)
  (0.63547239,2.24)
  (0.63547239,2.28)
  (0.63547239,2.32)
  (0.63547239,2.36)
  (0.63547239,2.4)
  (0.63547239,2.44)
  (0.63547239,2.48)
  (0.63547239,2.52)
  (0.63547239,2.56)
  (0.63547239,2.6)
  (0.63547239,2.64)
  (0.63547239,2.68)
  (0.63547239,2.72)
  (0.63547239,2.76)
  (0.63547239,2.8)
  (0.63547239,2.84)
  (0.63547239,2.88)
  (0.63547239,2.92)
  (0.63547239,2.96)
  (0.63547239,3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.3645276,3)
  (1.3645276,2.96)
  (1.3645276,2.92)
  (1.3645276,2.88)
  (1.3645276,2.84)
  (1.3645276,2.8)
  (1.3645276,2.76)
  (1.3645276,2.72)
  (1.3645276,2.68)
  (1.3645276,2.64)
  (1.3645276,2.6)
  (1.3645276,2.56)
  (1.3645276,2.52)
  (1.3645276,2.48)
  (1.3645276,2.44)
  (1.3645276,2.4)
  (1.3645276,2.36)
  (1.3645276,2.32)
  (1.3645276,2.28)
  (1.3645276,2.24)
  (1.3645276,2.2)
  (1.3645276,2.16)
  (1.3645276,2.12)
  (1.3645276,2.08)
  (1.3645276,2.04)
  (1.3645276,2)
  (1.3645276,1.96)
  (1.3645276,1.92)
  (1.3645276,1.88)
  (1.3645276,1.84)
  (1.3645276,1.8)
  (1.3645276,1.76)
  (1.3645276,1.72)
  (1.3645276,1.68)
  (1.3645276,1.64)
  (1.3645276,1.6)
  (1.3645276,1.56)
  (1.3645276,1.52)
  (1.3645276,1.48)
  (1.3645276,1.44)
  (1.3645276,1.4)
  (1.3645276,1.36)
  (1.3645276,1.32)
  (1.3645276,1.28)
  (1.3645276,1.24)
  (1.3645276,1.2)
  (1.3645276,1.16)
  (1.3645276,1.12)
  (1.3645276,1.08)
  (1.3645276,1.04)
  (1.3645276,1)
  (1.3645276,0.96)
  (1.3645276,0.92)
  (1.3645276,0.88)
  (1.3645276,0.84)
  (1.3645276,0.8)
  (1.3645276,0.76)
  (1.3645276,0.72)
  (1.3645276,0.68)
  (1.3645276,0.64)
  (1.3645276,0.6)
  (1.3645276,0.56)
  (1.3645276,0.52)
  (1.3645276,0.48)
  (1.3645276,0.44)
  (1.3645276,0.4)
  (1.3645276,0.36)
  (1.3645276,0.32)
  (1.3645276,0.28)
  (1.3645276,0.24)
  (1.3645276,0.2)
  (1.3645276,0.16)
  (1.3645276,0.12)
  (1.3645276,0.08)
  (1.3645276,0.04)
  (1.3645276,0)
  (1.3645276,-0.04)
  (1.3645276,-0.08)
  (1.3645276,-0.12)
  (1.3645276,-0.16)
  (1.3645276,-0.2)
  (1.3645276,-0.24)
  (1.3645276,-0.28)
  (1.3645276,-0.32)
  (1.3645276,-0.36)
  (1.3645276,-0.4)
  (1.3645276,-0.44)
  (1.3645276,-0.48)
  (1.3645276,-0.52)
  (1.3645276,-0.56)
  (1.3645276,-0.6)
  (1.4,-0.63547239)
  (1.44,-0.63547239)
  (1.48,-0.63547239)
  (1.52,-0.63547239)
  (1.56,-0.63547239)
  (1.6,-0.63547239)
  (1.64,-0.63547239)
  (1.68,-0.63547239)
  (1.72,-0.63547239)
  (1.76,-0.63547239)
  (1.8,-0.63547239)
  (1.84,-0.63547239)
  (1.88,-0.63547239)
  (1.92,-0.63547239)
  (1.96,-0.63547239)
  (2,-0.63547239)
  (2.04,-0.63547239)
  (2.08,-0.63547239)
  (2.12,-0.63547239)
  (2.16,-0.63547239)
  (2.2,-0.63547239)
  (2.24,-0.63547239)
  (2.28,-0.63547239)
  (2.32,-0.63547239)
  (2.36,-0.63547239)
  (2.4,-0.63547239)
  (2.44,-0.63547239)
  (2.48,-0.63547239)
  (2.52,-0.63547239)
  (2.56,-0.63547239)
  (2.6,-0.63547239)
  (2.64,-0.63547239)
  (2.68,-0.63547239)
  (2.72,-0.63547239)
  (2.76,-0.63547239)
  (2.8,-0.63547239)
  (2.84,-0.63547239)
  (2.88,-0.63547239)
  (2.92,-0.63547239)
  (2.96,-0.63547239)
  (3,-0.63547239)
};

% Contour level 0.0921742
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.43018992,-3)
  (0.43018992,-2.96)
  (0.43018992,-2.92)
  (0.43018992,-2.88)
  (0.43018992,-2.84)
  (0.43018992,-2.8)
  (0.43018992,-2.76)
  (0.43018992,-2.72)
  (0.43018992,-2.68)
  (0.43018992,-2.64)
  (0.43018992,-2.6)
  (0.43018992,-2.56)
  (0.43018992,-2.52)
  (0.43018992,-2.48)
  (0.43018992,-2.44)
  (0.43018992,-2.4)
  (0.43018992,-2.36)
  (0.43018992,-2.32)
  (0.43018992,-2.28)
  (0.43018992,-2.24)
  (0.43018992,-2.2)
  (0.43018992,-2.16)
  (0.43018992,-2.12)
  (0.43018992,-2.08)
  (0.43018992,-2.04)
  (0.43018992,-2)
  (0.43018992,-1.96)
  (0.43018992,-1.92)
  (0.43018992,-1.88)
  (0.43018992,-1.84)
  (0.43018992,-1.8)
  (0.43018992,-1.76)
  (0.43018992,-1.72)
  (0.43018992,-1.68)
  (0.43018992,-1.64)
  (0.43018992,-1.6)
  (0.4,-1.5698101)
  (0.36,-1.5698101)
  (0.32,-1.5698101)
  (0.28,-1.5698101)
  (0.24,-1.5698101)
  (0.2,-1.5698101)
  (0.16,-1.5698101)
  (0.12,-1.5698101)
  (0.08,-1.5698101)
  (0.04,-1.5698101)
  (0,-1.5698101)
  (-0.04,-1.5698101)
  (-0.08,-1.5698101)
  (-0.12,-1.5698101)
  (-0.16,-1.5698101)
  (-0.2,-1.5698101)
  (-0.24,-1.5698101)
  (-0.28,-1.5698101)
  (-0.32,-1.5698101)
  (-0.36,-1.5698101)
  (-0.4,-1.5698101)
  (-0.44,-1.5698101)
  (-0.48,-1.5698101)
  (-0.52,-1.5698101)
  (-0.56,-1.5698101)
  (-0.6,-1.5698101)
  (-0.64,-1.5698101)
  (-0.68,-1.5698101)
  (-0.72,-1.5698101)
  (-0.76,-1.5698101)
  (-0.8,-1.5698101)
  (-0.84,-1.5698101)
  (-0.88,-1.5698101)
  (-0.92,-1.5698101)
  (-0.96,-1.5698101)
  (-1,-1.5698101)
  (-1.04,-1.5698101)
  (-1.08,-1.5698101)
  (-1.12,-1.5698101)
  (-1.16,-1.5698101)
  (-1.2,-1.5698101)
  (-1.24,-1.5698101)
  (-1.28,-1.5698101)
  (-1.32,-1.5698101)
  (-1.36,-1.5698101)
  (-1.4,-1.5698101)
  (-1.44,-1.5698101)
  (-1.48,-1.5698101)
  (-1.52,-1.5698101)
  (-1.56,-1.5698101)
  (-1.6,-1.5698101)
  (-1.64,-1.5698101)
  (-1.68,-1.5698101)
  (-1.72,-1.5698101)
  (-1.76,-1.5698101)
  (-1.8,-1.5698101)
  (-1.84,-1.5698101)
  (-1.88,-1.5698101)
  (-1.92,-1.5698101)
  (-1.96,-1.5698101)
  (-2,-1.5698101)
  (-2.04,-1.5698101)
  (-2.08,-1.5698101)
  (-2.12,-1.5698101)
  (-2.16,-1.5698101)
  (-2.2,-1.5698101)
  (-2.24,-1.5698101)
  (-2.28,-1.5698101)
  (-2.32,-1.5698101)
  (-2.36,-1.5698101)
  (-2.4,-1.5698101)
  (-2.44,-1.5698101)
  (-2.48,-1.5698101)
  (-2.52,-1.5698101)
  (-2.56,-1.5698101)
  (-2.6,-1.5698101)
  (-2.64,-1.5698101)
  (-2.68,-1.5698101)
  (-2.72,-1.5698101)
  (-2.76,-1.5698101)
  (-2.8,-1.5698101)
  (-2.84,-1.5698101)
  (-2.88,-1.5698101)
  (-2.92,-1.5698101)
  (-2.96,-1.5698101)
  (-3,-1.5698101)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.5698101)
  (2.96,-1.5698101)
  (2.92,-1.5698101)
  (2.88,-1.5698101)
  (2.84,-1.5698101)
  (2.8,-1.5698101)
  (2.76,-1.5698101)
  (2.72,-1.5698101)
  (2.68,-1.5698101)
  (2.64,-1.5698101)
  (2.6,-1.5698101)
  (2.56,-1.5698101)
  (2.52,-1.5698101)
  (2.48,-1.5698101)
  (2.44,-1.5698101)
  (2.4,-1.5698101)
  (2.36,-1.5698101)
  (2.32,-1.5698101)
  (2.28,-1.5698101)
  (2.24,-1.5698101)
  (2.2,-1.5698101)
  (2.16,-1.5698101)
  (2.12,-1.5698101)
  (2.08,-1.5698101)
  (2.04,-1.5698101)
  (2,-1.5698101)
  (1.96,-1.5698101)
  (1.92,-1.5698101)
  (1.88,-1.5698101)
  (1.84,-1.5698101)
  (1.8,-1.5698101)
  (1.76,-1.5698101)
  (1.72,-1.5698101)
  (1.68,-1.5698101)
  (1.64,-1.5698101)
  (1.6,-1.5698101)
  (1.5698101,-1.6)
  (1.5698101,-1.64)
  (1.5698101,-1.68)
  (1.5698101,-1.72)
  (1.5698101,-1.76)
  (1.5698101,-1.8)
  (1.5698101,-1.84)
  (1.5698101,-1.88)
  (1.5698101,-1.92)
  (1.5698101,-1.96)
  (1.5698101,-2)
  (1.5698101,-2.04)
  (1.5698101,-2.08)
  (1.5698101,-2.12)
  (1.5698101,-2.16)
  (1.5698101,-2.2)
  (1.5698101,-2.24)
  (1.5698101,-2.28)
  (1.5698101,-2.32)
  (1.5698101,-2.36)
  (1.5698101,-2.4)
  (1.5698101,-2.44)
  (1.5698101,-2.48)
  (1.5698101,-2.52)
  (1.5698101,-2.56)
  (1.5698101,-2.6)
  (1.5698101,-2.64)
  (1.5698101,-2.68)
  (1.5698101,-2.72)
  (1.5698101,-2.76)
  (1.5698101,-2.8)
  (1.5698101,-2.84)
  (1.5698101,-2.88)
  (1.5698101,-2.92)
  (1.5698101,-2.96)
  (1.5698101,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.43018992)
  (-2.96,-0.43018992)
  (-2.92,-0.43018992)
  (-2.88,-0.43018992)
  (-2.84,-0.43018992)
  (-2.8,-0.43018992)
  (-2.76,-0.43018992)
  (-2.72,-0.43018992)
  (-2.68,-0.43018992)
  (-2.64,-0.43018992)
  (-2.6,-0.43018992)
  (-2.56,-0.43018992)
  (-2.52,-0.43018992)
  (-2.48,-0.43018992)
  (-2.44,-0.43018992)
  (-2.4,-0.43018992)
  (-2.36,-0.43018992)
  (-2.32,-0.43018992)
  (-2.28,-0.43018992)
  (-2.24,-0.43018992)
  (-2.2,-0.43018992)
  (-2.16,-0.43018992)
  (-2.12,-0.43018992)
  (-2.08,-0.43018992)
  (-2.04,-0.43018992)
  (-2,-0.43018992)
  (-1.96,-0.43018992)
  (-1.92,-0.43018992)
  (-1.88,-0.43018992)
  (-1.84,-0.43018992)
  (-1.8,-0.43018992)
  (-1.76,-0.43018992)
  (-1.72,-0.43018992)
  (-1.68,-0.43018992)
  (-1.64,-0.43018992)
  (-1.6,-0.43018992)
  (-1.56,-0.43018992)
  (-1.52,-0.43018992)
  (-1.48,-0.43018992)
  (-1.44,-0.43018992)
  (-1.4,-0.43018992)
  (-1.36,-0.43018992)
  (-1.32,-0.43018992)
  (-1.28,-0.43018992)
  (-1.24,-0.43018992)
  (-1.2,-0.43018992)
  (-1.16,-0.43018992)
  (-1.12,-0.43018992)
  (-1.08,-0.43018992)
  (-1.04,-0.43018992)
  (-1,-0.43018992)
  (-0.96,-0.43018992)
  (-0.92,-0.43018992)
  (-0.88,-0.43018992)
  (-0.84,-0.43018992)
  (-0.8,-0.43018992)
  (-0.76,-0.43018992)
  (-0.72,-0.43018992)
  (-0.68,-0.43018992)
  (-0.64,-0.43018992)
  (-0.6,-0.43018992)
  (-0.56,-0.43018992)
  (-0.52,-0.43018992)
  (-0.48,-0.43018992)
  (-0.44,-0.43018992)
  (-0.4,-0.43018992)
  (-0.36,-0.43018992)
  (-0.32,-0.43018992)
  (-0.28,-0.43018992)
  (-0.24,-0.43018992)
  (-0.2,-0.43018992)
  (-0.16,-0.43018992)
  (-0.12,-0.43018992)
  (-0.08,-0.43018992)
  (-0.04,-0.43018992)
  (0,-0.43018992)
  (0.04,-0.43018992)
  (0.08,-0.43018992)
  (0.12,-0.43018992)
  (0.16,-0.43018992)
  (0.2,-0.43018992)
  (0.24,-0.43018992)
  (0.28,-0.43018992)
  (0.32,-0.43018992)
  (0.36,-0.43018992)
  (0.4,-0.43018992)
  (0.43018992,-0.4)
  (0.43018992,-0.36)
  (0.43018992,-0.32)
  (0.43018992,-0.28)
  (0.43018992,-0.24)
  (0.43018992,-0.2)
  (0.43018992,-0.16)
  (0.43018992,-0.12)
  (0.43018992,-0.08)
  (0.43018992,-0.04)
  (0.43018992,0)
  (0.43018992,0.04)
  (0.43018992,0.08)
  (0.43018992,0.12)
  (0.43018992,0.16)
  (0.43018992,0.2)
  (0.43018992,0.24)
  (0.43018992,0.28)
  (0.43018992,0.32)
  (0.43018992,0.36)
  (0.43018992,0.4)
  (0.43018992,0.44)
  (0.43018992,0.48)
  (0.43018992,0.52)
  (0.43018992,0.56)
  (0.43018992,0.6)
  (0.43018992,0.64)
  (0.43018992,0.68)
  (0.43018992,0.72)
  (0.43018992,0.76)
  (0.43018992,0.8)
  (0.43018992,0.84)
  (0.43018992,0.88)
  (0.43018992,0.92)
  (0.43018992,0.96)
  (0.43018992,1)
  (0.43018992,1.04)
  (0.43018992,1.08)
  (0.43018992,1.12)
  (0.43018992,1.16)
  (0.43018992,1.2)
  (0.43018992,1.24)
  (0.43018992,1.28)
  (0.43018992,1.32)
  (0.43018992,1.36)
  (0.43018992,1.4)
  (0.43018992,1.44)
  (0.43018992,1.48)
  (0.43018992,1.52)
  (0.43018992,1.56)
  (0.43018992,1.6)
  (0.43018992,1.64)
  (0.43018992,1.68)
  (0.43018992,1.72)
  (0.43018992,1.76)
  (0.43018992,1.8)
  (0.43018992,1.84)
  (0.43018992,1.88)
  (0.43018992,1.92)
  (0.43018992,1.96)
  (0.43018992,2)
  (0.43018992,2.04)
  (0.43018992,2.08)
  (0.43018992,2.12)
  (0.43018992,2.16)
  (0.43018992,2.2)
  (0.43018992,2.24)
  (0.43018992,2.28)
  (0.43018992,2.32)
  (0.43018992,2.36)
  (0.43018992,2.4)
  (0.43018992,2.44)
  (0.43018992,2.48)
  (0.43018992,2.52)
  (0.43018992,2.56)
  (0.43018992,2.6)
  (0.43018992,2.64)
  (0.43018992,2.68)
  (0.43018992,2.72)
  (0.43018992,2.76)
  (0.43018992,2.8)
  (0.43018992,2.84)
  (0.43018992,2.88)
  (0.43018992,2.92)
  (0.43018992,2.96)
  (0.43018992,3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.5698101,3)
  (1.5698101,2.96)
  (1.5698101,2.92)
  (1.5698101,2.88)
  (1.5698101,2.84)
  (1.5698101,2.8)
  (1.5698101,2.76)
  (1.5698101,2.72)
  (1.5698101,2.68)
  (1.5698101,2.64)
  (1.5698101,2.6)
  (1.5698101,2.56)
  (1.5698101,2.52)
  (1.5698101,2.48)
  (1.5698101,2.44)
  (1.5698101,2.4)
  (1.5698101,2.36)
  (1.5698101,2.32)
  (1.5698101,2.28)
  (1.5698101,2.24)
  (1.5698101,2.2)
  (1.5698101,2.16)
  (1.5698101,2.12)
  (1.5698101,2.08)
  (1.5698101,2.04)
  (1.5698101,2)
  (1.5698101,1.96)
  (1.5698101,1.92)
  (1.5698101,1.88)
  (1.5698101,1.84)
  (1.5698101,1.8)
  (1.5698101,1.76)
  (1.5698101,1.72)
  (1.5698101,1.68)
  (1.5698101,1.64)
  (1.5698101,1.6)
  (1.5698101,1.56)
  (1.5698101,1.52)
  (1.5698101,1.48)
  (1.5698101,1.44)
  (1.5698101,1.4)
  (1.5698101,1.36)
  (1.5698101,1.32)
  (1.5698101,1.28)
  (1.5698101,1.24)
  (1.5698101,1.2)
  (1.5698101,1.16)
  (1.5698101,1.12)
  (1.5698101,1.08)
  (1.5698101,1.04)
  (1.5698101,1)
  (1.5698101,0.96)
  (1.5698101,0.92)
  (1.5698101,0.88)
  (1.5698101,0.84)
  (1.5698101,0.8)
  (1.5698101,0.76)
  (1.5698101,0.72)
  (1.5698101,0.68)
  (1.5698101,0.64)
  (1.5698101,0.6)
  (1.5698101,0.56)
  (1.5698101,0.52)
  (1.5698101,0.48)
  (1.5698101,0.44)
  (1.5698101,0.4)
  (1.5698101,0.36)
  (1.5698101,0.32)
  (1.5698101,0.28)
  (1.5698101,0.24)
  (1.5698101,0.2)
  (1.5698101,0.16)
  (1.5698101,0.12)
  (1.5698101,0.08)
  (1.5698101,0.04)
  (1.5698101,0)
  (1.5698101,-0.04)
  (1.5698101,-0.08)
  (1.5698101,-0.12)
  (1.5698101,-0.16)
  (1.5698101,-0.2)
  (1.5698101,-0.24)
  (1.5698101,-0.28)
  (1.5698101,-0.32)
  (1.5698101,-0.36)
  (1.5698101,-0.4)
  (1.6,-0.43018992)
  (1.64,-0.43018992)
  (1.68,-0.43018992)
  (1.72,-0.43018992)
  (1.76,-0.43018992)
  (1.8,-0.43018992)
  (1.84,-0.43018992)
  (1.88,-0.43018992)
  (1.92,-0.43018992)
  (1.96,-0.43018992)
  (2,-0.43018992)
  (2.04,-0.43018992)
  (2.08,-0.43018992)
  (2.12,-0.43018992)
  (2.16,-0.43018992)
  (2.2,-0.43018992)
  (2.24,-0.43018992)
  (2.28,-0.43018992)
  (2.32,-0.43018992)
  (2.36,-0.43018992)
  (2.4,-0.43018992)
  (2.44,-0.43018992)
  (2.48,-0.43018992)
  (2.52,-0.43018992)
  (2.56,-0.43018992)
  (2.6,-0.43018992)
  (2.64,-0.43018992)
  (2.68,-0.43018992)
  (2.72,-0.43018992)
  (2.76,-0.43018992)
  (2.8,-0.43018992)
  (2.84,-0.43018992)
  (2.88,-0.43018992)
  (2.92,-0.43018992)
  (2.96,-0.43018992)
  (3,-0.43018992)
};

% Contour level 0.133997
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.27606054,-3)
  (0.27606054,-2.96)
  (0.27606054,-2.92)
  (0.27606054,-2.88)
  (0.27606054,-2.84)
  (0.27606054,-2.8)
  (0.27606054,-2.76)
  (0.27606054,-2.72)
  (0.27606054,-2.68)
  (0.27606054,-2.64)
  (0.27606054,-2.6)
  (0.27606054,-2.56)
  (0.27606054,-2.52)
  (0.27606054,-2.48)
  (0.27606054,-2.44)
  (0.27606054,-2.4)
  (0.27606054,-2.36)
  (0.27606054,-2.32)
  (0.27606054,-2.28)
  (0.27606054,-2.24)
  (0.27606054,-2.2)
  (0.27606054,-2.16)
  (0.27606054,-2.12)
  (0.27606054,-2.08)
  (0.27606054,-2.04)
  (0.27606054,-2)
  (0.27606054,-1.96)
  (0.27606054,-1.92)
  (0.27606054,-1.88)
  (0.27606054,-1.84)
  (0.27606054,-1.8)
  (0.27606054,-1.76)
  (0.24,-1.7239395)
  (0.2,-1.7239395)
  (0.16,-1.7239395)
  (0.12,-1.7239395)
  (0.08,-1.7239395)
  (0.04,-1.7239395)
  (0,-1.7239395)
  (-0.04,-1.7239395)
  (-0.08,-1.7239395)
  (-0.12,-1.7239395)
  (-0.16,-1.7239395)
  (-0.2,-1.7239395)
  (-0.24,-1.7239395)
  (-0.28,-1.7239395)
  (-0.32,-1.7239395)
  (-0.36,-1.7239395)
  (-0.4,-1.7239395)
  (-0.44,-1.7239395)
  (-0.48,-1.7239395)
  (-0.52,-1.7239395)
  (-0.56,-1.7239395)
  (-0.6,-1.7239395)
  (-0.64,-1.7239395)
  (-0.68,-1.7239395)
  (-0.72,-1.7239395)
  (-0.76,-1.7239395)
  (-0.8,-1.7239395)
  (-0.84,-1.7239395)
  (-0.88,-1.7239395)
  (-0.92,-1.7239395)
  (-0.96,-1.7239395)
  (-1,-1.7239395)
  (-1.04,-1.7239395)
  (-1.08,-1.7239395)
  (-1.12,-1.7239395)
  (-1.16,-1.7239395)
  (-1.2,-1.7239395)
  (-1.24,-1.7239395)
  (-1.28,-1.7239395)
  (-1.32,-1.7239395)
  (-1.36,-1.7239395)
  (-1.4,-1.7239395)
  (-1.44,-1.7239395)
  (-1.48,-1.7239395)
  (-1.52,-1.7239395)
  (-1.56,-1.7239395)
  (-1.6,-1.7239395)
  (-1.64,-1.7239395)
  (-1.68,-1.7239395)
  (-1.72,-1.7239395)
  (-1.76,-1.7239395)
  (-1.8,-1.7239395)
  (-1.84,-1.7239395)
  (-1.88,-1.7239395)
  (-1.92,-1.7239395)
  (-1.96,-1.7239395)
  (-2,-1.7239395)
  (-2.04,-1.7239395)
  (-2.08,-1.7239395)
  (-2.12,-1.7239395)
  (-2.16,-1.7239395)
  (-2.2,-1.7239395)
  (-2.24,-1.7239395)
  (-2.28,-1.7239395)
  (-2.32,-1.7239395)
  (-2.36,-1.7239395)
  (-2.4,-1.7239395)
  (-2.44,-1.7239395)
  (-2.48,-1.7239395)
  (-2.52,-1.7239395)
  (-2.56,-1.7239395)
  (-2.6,-1.7239395)
  (-2.64,-1.7239395)
  (-2.68,-1.7239395)
  (-2.72,-1.7239395)
  (-2.76,-1.7239395)
  (-2.8,-1.7239395)
  (-2.84,-1.7239395)
  (-2.88,-1.7239395)
  (-2.92,-1.7239395)
  (-2.96,-1.7239395)
  (-3,-1.7239395)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.7239395)
  (2.96,-1.7239395)
  (2.92,-1.7239395)
  (2.88,-1.7239395)
  (2.84,-1.7239395)
  (2.8,-1.7239395)
  (2.76,-1.7239395)
  (2.72,-1.7239395)
  (2.68,-1.7239395)
  (2.64,-1.7239395)
  (2.6,-1.7239395)
  (2.56,-1.7239395)
  (2.52,-1.7239395)
  (2.48,-1.7239395)
  (2.44,-1.7239395)
  (2.4,-1.7239395)
  (2.36,-1.7239395)
  (2.32,-1.7239395)
  (2.28,-1.7239395)
  (2.24,-1.7239395)
  (2.2,-1.7239395)
  (2.16,-1.7239395)
  (2.12,-1.7239395)
  (2.08,-1.7239395)
  (2.04,-1.7239395)
  (2,-1.7239395)
  (1.96,-1.7239395)
  (1.92,-1.7239395)
  (1.88,-1.7239395)
  (1.84,-1.7239395)
  (1.8,-1.7239395)
  (1.76,-1.7239395)
  (1.7239395,-1.76)
  (1.7239395,-1.8)
  (1.7239395,-1.84)
  (1.7239395,-1.88)
  (1.7239395,-1.92)
  (1.7239395,-1.96)
  (1.7239395,-2)
  (1.7239395,-2.04)
  (1.7239395,-2.08)
  (1.7239395,-2.12)
  (1.7239395,-2.16)
  (1.7239395,-2.2)
  (1.7239395,-2.24)
  (1.7239395,-2.28)
  (1.7239395,-2.32)
  (1.7239395,-2.36)
  (1.7239395,-2.4)
  (1.7239395,-2.44)
  (1.7239395,-2.48)
  (1.7239395,-2.52)
  (1.7239395,-2.56)
  (1.7239395,-2.6)
  (1.7239395,-2.64)
  (1.7239395,-2.68)
  (1.7239395,-2.72)
  (1.7239395,-2.76)
  (1.7239395,-2.8)
  (1.7239395,-2.84)
  (1.7239395,-2.88)
  (1.7239395,-2.92)
  (1.7239395,-2.96)
  (1.7239395,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.27606054)
  (-2.96,-0.27606054)
  (-2.92,-0.27606054)
  (-2.88,-0.27606054)
  (-2.84,-0.27606054)
  (-2.8,-0.27606054)
  (-2.76,-0.27606054)
  (-2.72,-0.27606054)
  (-2.68,-0.27606054)
  (-2.64,-0.27606054)
  (-2.6,-0.27606054)
  (-2.56,-0.27606054)
  (-2.52,-0.27606054)
  (-2.48,-0.27606054)
  (-2.44,-0.27606054)
  (-2.4,-0.27606054)
  (-2.36,-0.27606054)
  (-2.32,-0.27606054)
  (-2.28,-0.27606054)
  (-2.24,-0.27606054)
  (-2.2,-0.27606054)
  (-2.16,-0.27606054)
  (-2.12,-0.27606054)
  (-2.08,-0.27606054)
  (-2.04,-0.27606054)
  (-2,-0.27606054)
  (-1.96,-0.27606054)
  (-1.92,-0.27606054)
  (-1.88,-0.27606054)
  (-1.84,-0.27606054)
  (-1.8,-0.27606054)
  (-1.76,-0.27606054)
  (-1.72,-0.27606054)
  (-1.68,-0.27606054)
  (-1.64,-0.27606054)
  (-1.6,-0.27606054)
  (-1.56,-0.27606054)
  (-1.52,-0.27606054)
  (-1.48,-0.27606054)
  (-1.44,-0.27606054)
  (-1.4,-0.27606054)
  (-1.36,-0.27606054)
  (-1.32,-0.27606054)
  (-1.28,-0.27606054)
  (-1.24,-0.27606054)
  (-1.2,-0.27606054)
  (-1.16,-0.27606054)
  (-1.12,-0.27606054)
  (-1.08,-0.27606054)
  (-1.04,-0.27606054)
  (-1,-0.27606054)
  (-0.96,-0.27606054)
  (-0.92,-0.27606054)
  (-0.88,-0.27606054)
  (-0.84,-0.27606054)
  (-0.8,-0.27606054)
  (-0.76,-0.27606054)
  (-0.72,-0.27606054)
  (-0.68,-0.27606054)
  (-0.64,-0.27606054)
  (-0.6,-0.27606054)
  (-0.56,-0.27606054)
  (-0.52,-0.27606054)
  (-0.48,-0.27606054)
  (-0.44,-0.27606054)
  (-0.4,-0.27606054)
  (-0.36,-0.27606054)
  (-0.32,-0.27606054)
  (-0.28,-0.27606054)
  (-0.24,-0.27606054)
  (-0.2,-0.27606054)
  (-0.16,-0.27606054)
  (-0.12,-0.27606054)
  (-0.08,-0.27606054)
  (-0.04,-0.27606054)
  (0,-0.27606054)
  (0.04,-0.27606054)
  (0.08,-0.27606054)
  (0.12,-0.27606054)
  (0.16,-0.27606054)
  (0.2,-0.27606054)
  (0.24,-0.27606054)
  (0.27606054,-0.24)
  (0.27606054,-0.2)
  (0.27606054,-0.16)
  (0.27606054,-0.12)
  (0.27606054,-0.08)
  (0.27606054,-0.04)
  (0.27606054,0)
  (0.27606054,0.04)
  (0.27606054,0.08)
  (0.27606054,0.12)
  (0.27606054,0.16)
  (0.27606054,0.2)
  (0.27606054,0.24)
  (0.27606054,0.28)
  (0.27606054,0.32)
  (0.27606054,0.36)
  (0.27606054,0.4)
  (0.27606054,0.44)
  (0.27606054,0.48)
  (0.27606054,0.52)
  (0.27606054,0.56)
  (0.27606054,0.6)
  (0.27606054,0.64)
  (0.27606054,0.68)
  (0.27606054,0.72)
  (0.27606054,0.76)
  (0.27606054,0.8)
  (0.27606054,0.84)
  (0.27606054,0.88)
  (0.27606054,0.92)
  (0.27606054,0.96)
  (0.27606054,1)
  (0.27606054,1.04)
  (0.27606054,1.08)
  (0.27606054,1.12)
  (0.27606054,1.16)
  (0.27606054,1.2)
  (0.27606054,1.24)
  (0.27606054,1.28)
  (0.27606054,1.32)
  (0.27606054,1.36)
  (0.27606054,1.4)
  (0.27606054,1.44)
  (0.27606054,1.48)
  (0.27606054,1.52)
  (0.27606054,1.56)
  (0.27606054,1.6)
  (0.27606054,1.64)
  (0.27606054,1.68)
  (0.27606054,1.72)
  (0.27606054,1.76)
  (0.27606054,1.8)
  (0.27606054,1.84)
  (0.27606054,1.88)
  (0.27606054,1.92)
  (0.27606054,1.96)
  (0.27606054,2)
  (0.27606054,2.04)
  (0.27606054,2.08)
  (0.27606054,2.12)
  (0.27606054,2.16)
  (0.27606054,2.2)
  (0.27606054,2.24)
  (0.27606054,2.28)
  (0.27606054,2.32)
  (0.27606054,2.36)
  (0.27606054,2.4)
  (0.27606054,2.44)
  (0.27606054,2.48)
  (0.27606054,2.52)
  (0.27606054,2.56)
  (0.27606054,2.6)
  (0.27606054,2.64)
  (0.27606054,2.68)
  (0.27606054,2.72)
  (0.27606054,2.76)
  (0.27606054,2.8)
  (0.27606054,2.84)
  (0.27606054,2.88)
  (0.27606054,2.92)
  (0.27606054,2.96)
  (0.27606054,3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.7239395,3)
  (1.7239395,2.96)
  (1.7239395,2.92)
  (1.7239395,2.88)
  (1.7239395,2.84)
  (1.7239395,2.8)
  (1.7239395,2.76)
  (1.7239395,2.72)
  (1.7239395,2.68)
  (1.7239395,2.64)
  (1.7239395,2.6)
  (1.7239395,2.56)
  (1.7239395,2.52)
  (1.7239395,2.48)
  (1.7239395,2.44)
  (1.7239395,2.4)
  (1.7239395,2.36)
  (1.7239395,2.32)
  (1.7239395,2.28)
  (1.7239395,2.24)
  (1.7239395,2.2)
  (1.7239395,2.16)
  (1.7239395,2.12)
  (1.7239395,2.08)
  (1.7239395,2.04)
  (1.7239395,2)
  (1.7239395,1.96)
  (1.7239395,1.92)
  (1.7239395,1.88)
  (1.7239395,1.84)
  (1.7239395,1.8)
  (1.7239395,1.76)
  (1.7239395,1.72)
  (1.7239395,1.68)
  (1.7239395,1.64)
  (1.7239395,1.6)
  (1.7239395,1.56)
  (1.7239395,1.52)
  (1.7239395,1.48)
  (1.7239395,1.44)
  (1.7239395,1.4)
  (1.7239395,1.36)
  (1.7239395,1.32)
  (1.7239395,1.28)
  (1.7239395,1.24)
  (1.7239395,1.2)
  (1.7239395,1.16)
  (1.7239395,1.12)
  (1.7239395,1.08)
  (1.7239395,1.04)
  (1.7239395,1)
  (1.7239395,0.96)
  (1.7239395,0.92)
  (1.7239395,0.88)
  (1.7239395,0.84)
  (1.7239395,0.8)
  (1.7239395,0.76)
  (1.7239395,0.72)
  (1.7239395,0.68)
  (1.7239395,0.64)
  (1.7239395,0.6)
  (1.7239395,0.56)
  (1.7239395,0.52)
  (1.7239395,0.48)
  (1.7239395,0.44)
  (1.7239395,0.4)
  (1.7239395,0.36)
  (1.7239395,0.32)
  (1.7239395,0.28)
  (1.7239395,0.24)
  (1.7239395,0.2)
  (1.7239395,0.16)
  (1.7239395,0.12)
  (1.7239395,0.08)
  (1.7239395,0.04)
  (1.7239395,0)
  (1.7239395,-0.04)
  (1.7239395,-0.08)
  (1.7239395,-0.12)
  (1.7239395,-0.16)
  (1.7239395,-0.2)
  (1.7239395,-0.24)
  (1.76,-0.27606054)
  (1.8,-0.27606054)
  (1.84,-0.27606054)
  (1.88,-0.27606054)
  (1.92,-0.27606054)
  (1.96,-0.27606054)
  (2,-0.27606054)
  (2.04,-0.27606054)
  (2.08,-0.27606054)
  (2.12,-0.27606054)
  (2.16,-0.27606054)
  (2.2,-0.27606054)
  (2.24,-0.27606054)
  (2.28,-0.27606054)
  (2.32,-0.27606054)
  (2.36,-0.27606054)
  (2.4,-0.27606054)
  (2.44,-0.27606054)
  (2.48,-0.27606054)
  (2.52,-0.27606054)
  (2.56,-0.27606054)
  (2.6,-0.27606054)
  (2.64,-0.27606054)
  (2.68,-0.27606054)
  (2.72,-0.27606054)
  (2.76,-0.27606054)
  (2.8,-0.27606054)
  (2.84,-0.27606054)
  (2.88,-0.27606054)
  (2.92,-0.27606054)
  (2.96,-0.27606054)
  (3,-0.27606054)
};

% Contour level 0.199181
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.17258084,-3)
  (0.17258084,-2.96)
  (0.17258084,-2.92)
  (0.17258084,-2.88)
  (0.17258084,-2.84)
  (0.17258084,-2.8)
  (0.17258084,-2.76)
  (0.17258084,-2.72)
  (0.17258084,-2.68)
  (0.17258084,-2.64)
  (0.17258084,-2.6)
  (0.17258084,-2.56)
  (0.17258084,-2.52)
  (0.17258084,-2.48)
  (0.17258084,-2.44)
  (0.17258084,-2.4)
  (0.17258084,-2.36)
  (0.17258084,-2.32)
  (0.17258084,-2.28)
  (0.17258084,-2.24)
  (0.17258084,-2.2)
  (0.17258084,-2.16)
  (0.17258084,-2.12)
  (0.17258084,-2.08)
  (0.17258084,-2.04)
  (0.17258084,-2)
  (0.17258084,-1.96)
  (0.17258084,-1.92)
  (0.17258084,-1.88)
  (0.17258084,-1.84)
  (0.16,-1.8274192)
  (0.12,-1.8274192)
  (0.08,-1.8274192)
  (0.04,-1.8274192)
  (0,-1.8274192)
  (-0.04,-1.8274192)
  (-0.08,-1.8274192)
  (-0.12,-1.8274192)
  (-0.16,-1.8274192)
  (-0.2,-1.8274192)
  (-0.24,-1.8274192)
  (-0.28,-1.8274192)
  (-0.32,-1.8274192)
  (-0.36,-1.8274192)
  (-0.4,-1.8274192)
  (-0.44,-1.8274192)
  (-0.48,-1.8274192)
  (-0.52,-1.8274192)
  (-0.56,-1.8274192)
  (-0.6,-1.8274192)
  (-0.64,-1.8274192)
  (-0.68,-1.8274192)
  (-0.72,-1.8274192)
  (-0.76,-1.8274192)
  (-0.8,-1.8274192)
  (-0.84,-1.8274192)
  (-0.88,-1.8274192)
  (-0.92,-1.8274192)
  (-0.96,-1.8274192)
  (-1,-1.8274192)
  (-1.04,-1.8274192)
  (-1.08,-1.8274192)
  (-1.12,-1.8274192)
  (-1.16,-1.8274192)
  (-1.2,-1.8274192)
  (-1.24,-1.8274192)
  (-1.28,-1.8274192)
  (-1.32,-1.8274192)
  (-1.36,-1.8274192)
  (-1.4,-1.8274192)
  (-1.44,-1.8274192)
  (-1.48,-1.8274192)
  (-1.52,-1.8274192)
  (-1.56,-1.8274192)
  (-1.6,-1.8274192)
  (-1.64,-1.8274192)
  (-1.68,-1.8274192)
  (-1.72,-1.8274192)
  (-1.76,-1.8274192)
  (-1.8,-1.8274192)
  (-1.84,-1.8274192)
  (-1.88,-1.8274192)
  (-1.92,-1.8274192)
  (-1.96,-1.8274192)
  (-2,-1.8274192)
  (-2.04,-1.8274192)
  (-2.08,-1.8274192)
  (-2.12,-1.8274192)
  (-2.16,-1.8274192)
  (-2.2,-1.8274192)
  (-2.24,-1.8274192)
  (-2.28,-1.8274192)
  (-2.32,-1.8274192)
  (-2.36,-1.8274192)
  (-2.4,-1.8274192)
  (-2.44,-1.8274192)
  (-2.48,-1.8274192)
  (-2.52,-1.8274192)
  (-2.56,-1.8274192)
  (-2.6,-1.8274192)
  (-2.64,-1.8274192)
  (-2.68,-1.8274192)
  (-2.72,-1.8274192)
  (-2.76,-1.8274192)
  (-2.8,-1.8274192)
  (-2.84,-1.8274192)
  (-2.88,-1.8274192)
  (-2.92,-1.8274192)
  (-2.96,-1.8274192)
  (-3,-1.8274192)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.8274192)
  (2.96,-1.8274192)
  (2.92,-1.8274192)
  (2.88,-1.8274192)
  (2.84,-1.8274192)
  (2.8,-1.8274192)
  (2.76,-1.8274192)
  (2.72,-1.8274192)
  (2.68,-1.8274192)
  (2.64,-1.8274192)
  (2.6,-1.8274192)
  (2.56,-1.8274192)
  (2.52,-1.8274192)
  (2.48,-1.8274192)
  (2.44,-1.8274192)
  (2.4,-1.8274192)
  (2.36,-1.8274192)
  (2.32,-1.8274192)
  (2.28,-1.8274192)
  (2.24,-1.8274192)
  (2.2,-1.8274192)
  (2.16,-1.8274192)
  (2.12,-1.8274192)
  (2.08,-1.8274192)
  (2.04,-1.8274192)
  (2,-1.8274192)
  (1.96,-1.8274192)
  (1.92,-1.8274192)
  (1.88,-1.8274192)
  (1.84,-1.8274192)
  (1.8274192,-1.84)
  (1.8274192,-1.88)
  (1.8274192,-1.92)
  (1.8274192,-1.96)
  (1.8274192,-2)
  (1.8274192,-2.04)
  (1.8274192,-2.08)
  (1.8274192,-2.12)
  (1.8274192,-2.16)
  (1.8274192,-2.2)
  (1.8274192,-2.24)
  (1.8274192,-2.28)
  (1.8274192,-2.32)
  (1.8274192,-2.36)
  (1.8274192,-2.4)
  (1.8274192,-2.44)
  (1.8274192,-2.48)
  (1.8274192,-2.52)
  (1.8274192,-2.56)
  (1.8274192,-2.6)
  (1.8274192,-2.64)
  (1.8274192,-2.68)
  (1.8274192,-2.72)
  (1.8274192,-2.76)
  (1.8274192,-2.8)
  (1.8274192,-2.84)
  (1.8274192,-2.88)
  (1.8274192,-2.92)
  (1.8274192,-2.96)
  (1.8274192,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.17258084)
  (-2.96,-0.17258084)
  (-2.92,-0.17258084)
  (-2.88,-0.17258084)
  (-2.84,-0.17258084)
  (-2.8,-0.17258084)
  (-2.76,-0.17258084)
  (-2.72,-0.17258084)
  (-2.68,-0.17258084)
  (-2.64,-0.17258084)
  (-2.6,-0.17258084)
  (-2.56,-0.17258084)
  (-2.52,-0.17258084)
  (-2.48,-0.17258084)
  (-2.44,-0.17258084)
  (-2.4,-0.17258084)
  (-2.36,-0.17258084)
  (-2.32,-0.17258084)
  (-2.28,-0.17258084)
  (-2.24,-0.17258084)
  (-2.2,-0.17258084)
  (-2.16,-0.17258084)
  (-2.12,-0.17258084)
  (-2.08,-0.17258084)
  (-2.04,-0.17258084)
  (-2,-0.17258084)
  (-1.96,-0.17258084)
  (-1.92,-0.17258084)
  (-1.88,-0.17258084)
  (-1.84,-0.17258084)
  (-1.8,-0.17258084)
  (-1.76,-0.17258084)
  (-1.72,-0.17258084)
  (-1.68,-0.17258084)
  (-1.64,-0.17258084)
  (-1.6,-0.17258084)
  (-1.56,-0.17258084)
  (-1.52,-0.17258084)
  (-1.48,-0.17258084)
  (-1.44,-0.17258084)
  (-1.4,-0.17258084)
  (-1.36,-0.17258084)
  (-1.32,-0.17258084)
  (-1.28,-0.17258084)
  (-1.24,-0.17258084)
  (-1.2,-0.17258084)
  (-1.16,-0.17258084)
  (-1.12,-0.17258084)
  (-1.08,-0.17258084)
  (-1.04,-0.17258084)
  (-1,-0.17258084)
  (-0.96,-0.17258084)
  (-0.92,-0.17258084)
  (-0.88,-0.17258084)
  (-0.84,-0.17258084)
  (-0.8,-0.17258084)
  (-0.76,-0.17258084)
  (-0.72,-0.17258084)
  (-0.68,-0.17258084)
  (-0.64,-0.17258084)
  (-0.6,-0.17258084)
  (-0.56,-0.17258084)
  (-0.52,-0.17258084)
  (-0.48,-0.17258084)
  (-0.44,-0.17258084)
  (-0.4,-0.17258084)
  (-0.36,-0.17258084)
  (-0.32,-0.17258084)
  (-0.28,-0.17258084)
  (-0.24,-0.17258084)
  (-0.2,-0.17258084)
  (-0.16,-0.17258084)
  (-0.12,-0.17258084)
  (-0.08,-0.17258084)
  (-0.04,-0.17258084)
  (0,-0.17258084)
  (0.04,-0.17258084)
  (0.08,-0.17258084)
  (0.12,-0.17258084)
  (0.16,-0.17258084)
  (0.17258084,-0.16)
  (0.17258084,-0.12)
  (0.17258084,-0.08)
  (0.17258084,-0.04)
  (0.17258084,0)
  (0.17258084,0.04)
  (0.17258084,0.08)
  (0.17258084,0.12)
  (0.17258084,0.16)
  (0.17258084,0.2)
  (0.17258084,0.24)
  (0.17258084,0.28)
  (0.17258084,0.32)
  (0.17258084,0.36)
  (0.17258084,0.4)
  (0.17258084,0.44)
  (0.17258084,0.48)
  (0.17258084,0.52)
  (0.17258084,0.56)
  (0.17258084,0.6)
  (0.17258084,0.64)
  (0.17258084,0.68)
  (0.17258084,0.72)
  (0.17258084,0.76)
  (0.17258084,0.8)
  (0.17258084,0.84)
  (0.17258084,0.88)
  (0.17258084,0.92)
  (0.17258084,0.96)
  (0.17258084,1)
  (0.17258084,1.04)
  (0.17258084,1.08)
  (0.17258084,1.12)
  (0.17258084,1.16)
  (0.17258084,1.2)
  (0.17258084,1.24)
  (0.17258084,1.28)
  (0.17258084,1.32)
  (0.17258084,1.36)
  (0.17258084,1.4)
  (0.17258084,1.44)
  (0.17258084,1.48)
  (0.17258084,1.52)
  (0.17258084,1.56)
  (0.17258084,1.6)
  (0.17258084,1.64)
  (0.17258084,1.68)
  (0.17258084,1.72)
  (0.17258084,1.76)
  (0.17258084,1.8)
  (0.17258084,1.84)
  (0.17258084,1.88)
  (0.17258084,1.92)
  (0.17258084,1.96)
  (0.17258084,2)
  (0.17258084,2.04)
  (0.17258084,2.08)
  (0.17258084,2.12)
  (0.17258084,2.16)
  (0.17258084,2.2)
  (0.17258084,2.24)
  (0.17258084,2.28)
  (0.17258084,2.32)
  (0.17258084,2.36)
  (0.17258084,2.4)
  (0.17258084,2.44)
  (0.17258084,2.48)
  (0.17258084,2.52)
  (0.17258084,2.56)
  (0.17258084,2.6)
  (0.17258084,2.64)
  (0.17258084,2.68)
  (0.17258084,2.72)
  (0.17258084,2.76)
  (0.17258084,2.8)
  (0.17258084,2.84)
  (0.17258084,2.88)
  (0.17258084,2.92)
  (0.17258084,2.96)
  (0.17258084,3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.8274192,3)
  (1.8274192,2.96)
  (1.8274192,2.92)
  (1.8274192,2.88)
  (1.8274192,2.84)
  (1.8274192,2.8)
  (1.8274192,2.76)
  (1.8274192,2.72)
  (1.8274192,2.68)
  (1.8274192,2.64)
  (1.8274192,2.6)
  (1.8274192,2.56)
  (1.8274192,2.52)
  (1.8274192,2.48)
  (1.8274192,2.44)
  (1.8274192,2.4)
  (1.8274192,2.36)
  (1.8274192,2.32)
  (1.8274192,2.28)
  (1.8274192,2.24)
  (1.8274192,2.2)
  (1.8274192,2.16)
  (1.8274192,2.12)
  (1.8274192,2.08)
  (1.8274192,2.04)
  (1.8274192,2)
  (1.8274192,1.96)
  (1.8274192,1.92)
  (1.8274192,1.88)
  (1.8274192,1.84)
  (1.8274192,1.8)
  (1.8274192,1.76)
  (1.8274192,1.72)
  (1.8274192,1.68)
  (1.8274192,1.64)
  (1.8274192,1.6)
  (1.8274192,1.56)
  (1.8274192,1.52)
  (1.8274192,1.48)
  (1.8274192,1.44)
  (1.8274192,1.4)
  (1.8274192,1.36)
  (1.8274192,1.32)
  (1.8274192,1.28)
  (1.8274192,1.24)
  (1.8274192,1.2)
  (1.8274192,1.16)
  (1.8274192,1.12)
  (1.8274192,1.08)
  (1.8274192,1.04)
  (1.8274192,1)
  (1.8274192,0.96)
  (1.8274192,0.92)
  (1.8274192,0.88)
  (1.8274192,0.84)
  (1.8274192,0.8)
  (1.8274192,0.76)
  (1.8274192,0.72)
  (1.8274192,0.68)
  (1.8274192,0.64)
  (1.8274192,0.6)
  (1.8274192,0.56)
  (1.8274192,0.52)
  (1.8274192,0.48)
  (1.8274192,0.44)
  (1.8274192,0.4)
  (1.8274192,0.36)
  (1.8274192,0.32)
  (1.8274192,0.28)
  (1.8274192,0.24)
  (1.8274192,0.2)
  (1.8274192,0.16)
  (1.8274192,0.12)
  (1.8274192,0.08)
  (1.8274192,0.04)
  (1.8274192,0)
  (1.8274192,-0.04)
  (1.8274192,-0.08)
  (1.8274192,-0.12)
  (1.8274192,-0.16)
  (1.84,-0.17258084)
  (1.88,-0.17258084)
  (1.92,-0.17258084)
  (1.96,-0.17258084)
  (2,-0.17258084)
  (2.04,-0.17258084)
  (2.08,-0.17258084)
  (2.12,-0.17258084)
  (2.16,-0.17258084)
  (2.2,-0.17258084)
  (2.24,-0.17258084)
  (2.28,-0.17258084)
  (2.32,-0.17258084)
  (2.36,-0.17258084)
  (2.4,-0.17258084)
  (2.44,-0.17258084)
  (2.48,-0.17258084)
  (2.52,-0.17258084)
  (2.56,-0.17258084)
  (2.6,-0.17258084)
  (2.64,-0.17258084)
  (2.68,-0.17258084)
  (2.72,-0.17258084)
  (2.76,-0.17258084)
  (2.8,-0.17258084)
  (2.84,-0.17258084)
  (2.88,-0.17258084)
  (2.92,-0.17258084)
  (2.96,-0.17258084)
  (3,-0.17258084)
};

% Contour level 0.298435
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.10728486,-3)
  (0.10728486,-2.96)
  (0.10728486,-2.92)
  (0.10728486,-2.88)
  (0.10728486,-2.84)
  (0.10728486,-2.8)
  (0.10728486,-2.76)
  (0.10728486,-2.72)
  (0.10728486,-2.68)
  (0.10728486,-2.64)
  (0.10728486,-2.6)
  (0.10728486,-2.56)
  (0.10728486,-2.52)
  (0.10728486,-2.48)
  (0.10728486,-2.44)
  (0.10728486,-2.4)
  (0.10728486,-2.36)
  (0.10728486,-2.32)
  (0.10728486,-2.28)
  (0.10728486,-2.24)
  (0.10728486,-2.2)
  (0.10728486,-2.16)
  (0.10728486,-2.12)
  (0.10728486,-2.08)
  (0.10728486,-2.04)
  (0.10728486,-2)
  (0.10728486,-1.96)
  (0.10728486,-1.92)
  (0.08,-1.8927151)
  (0.04,-1.8927151)
  (0,-1.8927151)
  (-0.04,-1.8927151)
  (-0.08,-1.8927151)
  (-0.12,-1.8927151)
  (-0.16,-1.8927151)
  (-0.2,-1.8927151)
  (-0.24,-1.8927151)
  (-0.28,-1.8927151)
  (-0.32,-1.8927151)
  (-0.36,-1.8927151)
  (-0.4,-1.8927151)
  (-0.44,-1.8927151)
  (-0.48,-1.8927151)
  (-0.52,-1.8927151)
  (-0.56,-1.8927151)
  (-0.6,-1.8927151)
  (-0.64,-1.8927151)
  (-0.68,-1.8927151)
  (-0.72,-1.8927151)
  (-0.76,-1.8927151)
  (-0.8,-1.8927151)
  (-0.84,-1.8927151)
  (-0.88,-1.8927151)
  (-0.92,-1.8927151)
  (-0.96,-1.8927151)
  (-1,-1.8927151)
  (-1.04,-1.8927151)
  (-1.08,-1.8927151)
  (-1.12,-1.8927151)
  (-1.16,-1.8927151)
  (-1.2,-1.8927151)
  (-1.24,-1.8927151)
  (-1.28,-1.8927151)
  (-1.32,-1.8927151)
  (-1.36,-1.8927151)
  (-1.4,-1.8927151)
  (-1.44,-1.8927151)
  (-1.48,-1.8927151)
  (-1.52,-1.8927151)
  (-1.56,-1.8927151)
  (-1.6,-1.8927151)
  (-1.64,-1.8927151)
  (-1.68,-1.8927151)
  (-1.72,-1.8927151)
  (-1.76,-1.8927151)
  (-1.8,-1.8927151)
  (-1.84,-1.8927151)
  (-1.88,-1.8927151)
  (-1.92,-1.8927151)
  (-1.96,-1.8927151)
  (-2,-1.8927151)
  (-2.04,-1.8927151)
  (-2.08,-1.8927151)
  (-2.12,-1.8927151)
  (-2.16,-1.8927151)
  (-2.2,-1.8927151)
  (-2.24,-1.8927151)
  (-2.28,-1.8927151)
  (-2.32,-1.8927151)
  (-2.36,-1.8927151)
  (-2.4,-1.8927151)
  (-2.44,-1.8927151)
  (-2.48,-1.8927151)
  (-2.52,-1.8927151)
  (-2.56,-1.8927151)
  (-2.6,-1.8927151)
  (-2.64,-1.8927151)
  (-2.68,-1.8927151)
  (-2.72,-1.8927151)
  (-2.76,-1.8927151)
  (-2.8,-1.8927151)
  (-2.84,-1.8927151)
  (-2.88,-1.8927151)
  (-2.92,-1.8927151)
  (-2.96,-1.8927151)
  (-3,-1.8927151)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.8927151)
  (2.96,-1.8927151)
  (2.92,-1.8927151)
  (2.88,-1.8927151)
  (2.84,-1.8927151)
  (2.8,-1.8927151)
  (2.76,-1.8927151)
  (2.72,-1.8927151)
  (2.68,-1.8927151)
  (2.64,-1.8927151)
  (2.6,-1.8927151)
  (2.56,-1.8927151)
  (2.52,-1.8927151)
  (2.48,-1.8927151)
  (2.44,-1.8927151)
  (2.4,-1.8927151)
  (2.36,-1.8927151)
  (2.32,-1.8927151)
  (2.28,-1.8927151)
  (2.24,-1.8927151)
  (2.2,-1.8927151)
  (2.16,-1.8927151)
  (2.12,-1.8927151)
  (2.08,-1.8927151)
  (2.04,-1.8927151)
  (2,-1.8927151)
  (1.96,-1.8927151)
  (1.92,-1.8927151)
  (1.8927151,-1.92)
  (1.8927151,-1.96)
  (1.8927151,-2)
  (1.8927151,-2.04)
  (1.8927151,-2.08)
  (1.8927151,-2.12)
  (1.8927151,-2.16)
  (1.8927151,-2.2)
  (1.8927151,-2.24)
  (1.8927151,-2.28)
  (1.8927151,-2.32)
  (1.8927151,-2.36)
  (1.8927151,-2.4)
  (1.8927151,-2.44)
  (1.8927151,-2.48)
  (1.8927151,-2.52)
  (1.8927151,-2.56)
  (1.8927151,-2.6)
  (1.8927151,-2.64)
  (1.8927151,-2.68)
  (1.8927151,-2.72)
  (1.8927151,-2.76)
  (1.8927151,-2.8)
  (1.8927151,-2.84)
  (1.8927151,-2.88)
  (1.8927151,-2.92)
  (1.8927151,-2.96)
  (1.8927151,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.10728486)
  (-2.96,-0.10728486)
  (-2.92,-0.10728486)
  (-2.88,-0.10728486)
  (-2.84,-0.10728486)
  (-2.8,-0.10728486)
  (-2.76,-0.10728486)
  (-2.72,-0.10728486)
  (-2.68,-0.10728486)
  (-2.64,-0.10728486)
  (-2.6,-0.10728486)
  (-2.56,-0.10728486)
  (-2.52,-0.10728486)
  (-2.48,-0.10728486)
  (-2.44,-0.10728486)
  (-2.4,-0.10728486)
  (-2.36,-0.10728486)
  (-2.32,-0.10728486)
  (-2.28,-0.10728486)
  (-2.24,-0.10728486)
  (-2.2,-0.10728486)
  (-2.16,-0.10728486)
  (-2.12,-0.10728486)
  (-2.08,-0.10728486)
  (-2.04,-0.10728486)
  (-2,-0.10728486)
  (-1.96,-0.10728486)
  (-1.92,-0.10728486)
  (-1.88,-0.10728486)
  (-1.84,-0.10728486)
  (-1.8,-0.10728486)
  (-1.76,-0.10728486)
  (-1.72,-0.10728486)
  (-1.68,-0.10728486)
  (-1.64,-0.10728486)
  (-1.6,-0.10728486)
  (-1.56,-0.10728486)
  (-1.52,-0.10728486)
  (-1.48,-0.10728486)
  (-1.44,-0.10728486)
  (-1.4,-0.10728486)
  (-1.36,-0.10728486)
  (-1.32,-0.10728486)
  (-1.28,-0.10728486)
  (-1.24,-0.10728486)
  (-1.2,-0.10728486)
  (-1.16,-0.10728486)
  (-1.12,-0.10728486)
  (-1.08,-0.10728486)
  (-1.04,-0.10728486)
  (-1,-0.10728486)
  (-0.96,-0.10728486)
  (-0.92,-0.10728486)
  (-0.88,-0.10728486)
  (-0.84,-0.10728486)
  (-0.8,-0.10728486)
  (-0.76,-0.10728486)
  (-0.72,-0.10728486)
  (-0.68,-0.10728486)
  (-0.64,-0.10728486)
  (-0.6,-0.10728486)
  (-0.56,-0.10728486)
  (-0.52,-0.10728486)
  (-0.48,-0.10728486)
  (-0.44,-0.10728486)
  (-0.4,-0.10728486)
  (-0.36,-0.10728486)
  (-0.32,-0.10728486)
  (-0.28,-0.10728486)
  (-0.24,-0.10728486)
  (-0.2,-0.10728486)
  (-0.16,-0.10728486)
  (-0.12,-0.10728486)
  (-0.08,-0.10728486)
  (-0.04,-0.10728486)
  (0,-0.10728486)
  (0.04,-0.10728486)
  (0.08,-0.10728486)
  (0.10728486,-0.08)
  (0.10728486,-0.04)
  (0.10728486,0)
  (0.10728486,0.04)
  (0.10728486,0.08)
  (0.10728486,0.12)
  (0.10728486,0.16)
  (0.10728486,0.2)
  (0.10728486,0.24)
  (0.10728486,0.28)
  (0.10728486,0.32)
  (0.10728486,0.36)
  (0.10728486,0.4)
  (0.10728486,0.44)
  (0.10728486,0.48)
  (0.10728486,0.52)
  (0.10728486,0.56)
  (0.10728486,0.6)
  (0.10728486,0.64)
  (0.10728486,0.68)
  (0.10728486,0.72)
  (0.10728486,0.76)
  (0.10728486,0.8)
  (0.10728486,0.84)
  (0.10728486,0.88)
  (0.10728486,0.92)
  (0.10728486,0.96)
  (0.10728486,1)
  (0.10728486,1.04)
  (0.10728486,1.08)
  (0.10728486,1.12)
  (0.10728486,1.16)
  (0.10728486,1.2)
  (0.10728486,1.24)
  (0.10728486,1.28)
  (0.10728486,1.32)
  (0.10728486,1.36)
  (0.10728486,1.4)
  (0.10728486,1.44)
  (0.10728486,1.48)
  (0.10728486,1.52)
  (0.10728486,1.56)
  (0.10728486,1.6)
  (0.10728486,1.64)
  (0.10728486,1.68)
  (0.10728486,1.72)
  (0.10728486,1.76)
  (0.10728486,1.8)
  (0.10728486,1.84)
  (0.10728486,1.88)
  (0.10728486,1.92)
  (0.10728486,1.96)
  (0.10728486,2)
  (0.10728486,2.04)
  (0.10728486,2.08)
  (0.10728486,2.12)
  (0.10728486,2.16)
  (0.10728486,2.2)
  (0.10728486,2.24)
  (0.10728486,2.28)
  (0.10728486,2.32)
  (0.10728486,2.36)
  (0.10728486,2.4)
  (0.10728486,2.44)
  (0.10728486,2.48)
  (0.10728486,2.52)
  (0.10728486,2.56)
  (0.10728486,2.6)
  (0.10728486,2.64)
  (0.10728486,2.68)
  (0.10728486,2.72)
  (0.10728486,2.76)
  (0.10728486,2.8)
  (0.10728486,2.84)
  (0.10728486,2.88)
  (0.10728486,2.92)
  (0.10728486,2.96)
  (0.10728486,3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.8927151,3)
  (1.8927151,2.96)
  (1.8927151,2.92)
  (1.8927151,2.88)
  (1.8927151,2.84)
  (1.8927151,2.8)
  (1.8927151,2.76)
  (1.8927151,2.72)
  (1.8927151,2.68)
  (1.8927151,2.64)
  (1.8927151,2.6)
  (1.8927151,2.56)
  (1.8927151,2.52)
  (1.8927151,2.48)
  (1.8927151,2.44)
  (1.8927151,2.4)
  (1.8927151,2.36)
  (1.8927151,2.32)
  (1.8927151,2.28)
  (1.8927151,2.24)
  (1.8927151,2.2)
  (1.8927151,2.16)
  (1.8927151,2.12)
  (1.8927151,2.08)
  (1.8927151,2.04)
  (1.8927151,2)
  (1.8927151,1.96)
  (1.8927151,1.92)
  (1.8927151,1.88)
  (1.8927151,1.84)
  (1.8927151,1.8)
  (1.8927151,1.76)
  (1.8927151,1.72)
  (1.8927151,1.68)
  (1.8927151,1.64)
  (1.8927151,1.6)
  (1.8927151,1.56)
  (1.8927151,1.52)
  (1.8927151,1.48)
  (1.8927151,1.44)
  (1.8927151,1.4)
  (1.8927151,1.36)
  (1.8927151,1.32)
  (1.8927151,1.28)
  (1.8927151,1.24)
  (1.8927151,1.2)
  (1.8927151,1.16)
  (1.8927151,1.12)
  (1.8927151,1.08)
  (1.8927151,1.04)
  (1.8927151,1)
  (1.8927151,0.96)
  (1.8927151,0.92)
  (1.8927151,0.88)
  (1.8927151,0.84)
  (1.8927151,0.8)
  (1.8927151,0.76)
  (1.8927151,0.72)
  (1.8927151,0.68)
  (1.8927151,0.64)
  (1.8927151,0.6)
  (1.8927151,0.56)
  (1.8927151,0.52)
  (1.8927151,0.48)
  (1.8927151,0.44)
  (1.8927151,0.4)
  (1.8927151,0.36)
  (1.8927151,0.32)
  (1.8927151,0.28)
  (1.8927151,0.24)
  (1.8927151,0.2)
  (1.8927151,0.16)
  (1.8927151,0.12)
  (1.8927151,0.08)
  (1.8927151,0.04)
  (1.8927151,0)
  (1.8927151,-0.04)
  (1.8927151,-0.08)
  (1.92,-0.10728486)
  (1.96,-0.10728486)
  (2,-0.10728486)
  (2.04,-0.10728486)
  (2.08,-0.10728486)
  (2.12,-0.10728486)
  (2.16,-0.10728486)
  (2.2,-0.10728486)
  (2.24,-0.10728486)
  (2.28,-0.10728486)
  (2.32,-0.10728486)
  (2.36,-0.10728486)
  (2.4,-0.10728486)
  (2.44,-0.10728486)
  (2.48,-0.10728486)
  (2.52,-0.10728486)
  (2.56,-0.10728486)
  (2.6,-0.10728486)
  (2.64,-0.10728486)
  (2.68,-0.10728486)
  (2.72,-0.10728486)
  (2.76,-0.10728486)
  (2.8,-0.10728486)
  (2.84,-0.10728486)
  (2.88,-0.10728486)
  (2.92,-0.10728486)
  (2.96,-0.10728486)
  (3,-0.10728486)
};

% Contour level 0.446431
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.068086352,-3)
  (0.068086352,-2.96)
  (0.068086352,-2.92)
  (0.068086352,-2.88)
  (0.068086352,-2.84)
  (0.068086352,-2.8)
  (0.068086352,-2.76)
  (0.068086352,-2.72)
  (0.068086352,-2.68)
  (0.068086352,-2.64)
  (0.068086352,-2.6)
  (0.068086352,-2.56)
  (0.068086352,-2.52)
  (0.068086352,-2.48)
  (0.068086352,-2.44)
  (0.068086352,-2.4)
  (0.068086352,-2.36)
  (0.068086352,-2.32)
  (0.068086352,-2.28)
  (0.068086352,-2.24)
  (0.068086352,-2.2)
  (0.068086352,-2.16)
  (0.068086352,-2.12)
  (0.068086352,-2.08)
  (0.068086352,-2.04)
  (0.068086352,-2)
  (0.068086352,-1.96)
  (0.04,-1.9319136)
  (0,-1.9319136)
  (-0.04,-1.9319136)
  (-0.08,-1.9319136)
  (-0.12,-1.9319136)
  (-0.16,-1.9319136)
  (-0.2,-1.9319136)
  (-0.24,-1.9319136)
  (-0.28,-1.9319136)
  (-0.32,-1.9319136)
  (-0.36,-1.9319136)
  (-0.4,-1.9319136)
  (-0.44,-1.9319136)
  (-0.48,-1.9319136)
  (-0.52,-1.9319136)
  (-0.56,-1.9319136)
  (-0.6,-1.9319136)
  (-0.64,-1.9319136)
  (-0.68,-1.9319136)
  (-0.72,-1.9319136)
  (-0.76,-1.9319136)
  (-0.8,-1.9319136)
  (-0.84,-1.9319136)
  (-0.88,-1.9319136)
  (-0.92,-1.9319136)
  (-0.96,-1.9319136)
  (-1,-1.9319136)
  (-1.04,-1.9319136)
  (-1.08,-1.9319136)
  (-1.12,-1.9319136)
  (-1.16,-1.9319136)
  (-1.2,-1.9319136)
  (-1.24,-1.9319136)
  (-1.28,-1.9319136)
  (-1.32,-1.9319136)
  (-1.36,-1.9319136)
  (-1.4,-1.9319136)
  (-1.44,-1.9319136)
  (-1.48,-1.9319136)
  (-1.52,-1.9319136)
  (-1.56,-1.9319136)
  (-1.6,-1.9319136)
  (-1.64,-1.9319136)
  (-1.68,-1.9319136)
  (-1.72,-1.9319136)
  (-1.76,-1.9319136)
  (-1.8,-1.9319136)
  (-1.84,-1.9319136)
  (-1.88,-1.9319136)
  (-1.92,-1.9319136)
  (-1.96,-1.9319136)
  (-2,-1.9319136)
  (-2.04,-1.9319136)
  (-2.08,-1.9319136)
  (-2.12,-1.9319136)
  (-2.16,-1.9319136)
  (-2.2,-1.9319136)
  (-2.24,-1.9319136)
  (-2.28,-1.9319136)
  (-2.32,-1.9319136)
  (-2.36,-1.9319136)
  (-2.4,-1.9319136)
  (-2.44,-1.9319136)
  (-2.48,-1.9319136)
  (-2.52,-1.9319136)
  (-2.56,-1.9319136)
  (-2.6,-1.9319136)
  (-2.64,-1.9319136)
  (-2.68,-1.9319136)
  (-2.72,-1.9319136)
  (-2.76,-1.9319136)
  (-2.8,-1.9319136)
  (-2.84,-1.9319136)
  (-2.88,-1.9319136)
  (-2.92,-1.9319136)
  (-2.96,-1.9319136)
  (-3,-1.9319136)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.9319136)
  (2.96,-1.9319136)
  (2.92,-1.9319136)
  (2.88,-1.9319136)
  (2.84,-1.9319136)
  (2.8,-1.9319136)
  (2.76,-1.9319136)
  (2.72,-1.9319136)
  (2.68,-1.9319136)
  (2.64,-1.9319136)
  (2.6,-1.9319136)
  (2.56,-1.9319136)
  (2.52,-1.9319136)
  (2.48,-1.9319136)
  (2.44,-1.9319136)
  (2.4,-1.9319136)
  (2.36,-1.9319136)
  (2.32,-1.9319136)
  (2.28,-1.9319136)
  (2.24,-1.9319136)
  (2.2,-1.9319136)
  (2.16,-1.9319136)
  (2.12,-1.9319136)
  (2.08,-1.9319136)
  (2.04,-1.9319136)
  (2,-1.9319136)
  (1.96,-1.9319136)
  (1.9319136,-1.96)
  (1.9319136,-2)
  (1.9319136,-2.04)
  (1.9319136,-2.08)
  (1.9319136,-2.12)
  (1.9319136,-2.16)
  (1.9319136,-2.2)
  (1.9319136,-2.24)
  (1.9319136,-2.28)
  (1.9319136,-2.32)
  (1.9319136,-2.36)
  (1.9319136,-2.4)
  (1.9319136,-2.44)
  (1.9319136,-2.48)
  (1.9319136,-2.52)
  (1.9319136,-2.56)
  (1.9319136,-2.6)
  (1.9319136,-2.64)
  (1.9319136,-2.68)
  (1.9319136,-2.72)
  (1.9319136,-2.76)
  (1.9319136,-2.8)
  (1.9319136,-2.84)
  (1.9319136,-2.88)
  (1.9319136,-2.92)
  (1.9319136,-2.96)
  (1.9319136,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.068086352)
  (-2.96,-0.068086352)
  (-2.92,-0.068086352)
  (-2.88,-0.068086352)
  (-2.84,-0.068086352)
  (-2.8,-0.068086352)
  (-2.76,-0.068086352)
  (-2.72,-0.068086352)
  (-2.68,-0.068086352)
  (-2.64,-0.068086352)
  (-2.6,-0.068086352)
  (-2.56,-0.068086352)
  (-2.52,-0.068086352)
  (-2.48,-0.068086352)
  (-2.44,-0.068086352)
  (-2.4,-0.068086352)
  (-2.36,-0.068086352)
  (-2.32,-0.068086352)
  (-2.28,-0.068086352)
  (-2.24,-0.068086352)
  (-2.2,-0.068086352)
  (-2.16,-0.068086352)
  (-2.12,-0.068086352)
  (-2.08,-0.068086352)
  (-2.04,-0.068086352)
  (-2,-0.068086352)
  (-1.96,-0.068086352)
  (-1.92,-0.068086352)
  (-1.88,-0.068086352)
  (-1.84,-0.068086352)
  (-1.8,-0.068086352)
  (-1.76,-0.068086352)
  (-1.72,-0.068086352)
  (-1.68,-0.068086352)
  (-1.64,-0.068086352)
  (-1.6,-0.068086352)
  (-1.56,-0.068086352)
  (-1.52,-0.068086352)
  (-1.48,-0.068086352)
  (-1.44,-0.068086352)
  (-1.4,-0.068086352)
  (-1.36,-0.068086352)
  (-1.32,-0.068086352)
  (-1.28,-0.068086352)
  (-1.24,-0.068086352)
  (-1.2,-0.068086352)
  (-1.16,-0.068086352)
  (-1.12,-0.068086352)
  (-1.08,-0.068086352)
  (-1.04,-0.068086352)
  (-1,-0.068086352)
  (-0.96,-0.068086352)
  (-0.92,-0.068086352)
  (-0.88,-0.068086352)
  (-0.84,-0.068086352)
  (-0.8,-0.068086352)
  (-0.76,-0.068086352)
  (-0.72,-0.068086352)
  (-0.68,-0.068086352)
  (-0.64,-0.068086352)
  (-0.6,-0.068086352)
  (-0.56,-0.068086352)
  (-0.52,-0.068086352)
  (-0.48,-0.068086352)
  (-0.44,-0.068086352)
  (-0.4,-0.068086352)
  (-0.36,-0.068086352)
  (-0.32,-0.068086352)
  (-0.28,-0.068086352)
  (-0.24,-0.068086352)
  (-0.2,-0.068086352)
  (-0.16,-0.068086352)
  (-0.12,-0.068086352)
  (-0.08,-0.068086352)
  (-0.04,-0.068086352)
  (0,-0.068086352)
  (0.04,-0.068086352)
  (0.068086352,-0.04)
  (0.068086352,0)
  (0.068086352,0.04)
  (0.068086352,0.08)
  (0.068086352,0.12)
  (0.068086352,0.16)
  (0.068086352,0.2)
  (0.068086352,0.24)
  (0.068086352,0.28)
  (0.068086352,0.32)
  (0.068086352,0.36)
  (0.068086352,0.4)
  (0.068086352,0.44)
  (0.068086352,0.48)
  (0.068086352,0.52)
  (0.068086352,0.56)
  (0.068086352,0.6)
  (0.068086352,0.64)
  (0.068086352,0.68)
  (0.068086352,0.72)
  (0.068086352,0.76)
  (0.068086352,0.8)
  (0.068086352,0.84)
  (0.068086352,0.88)
  (0.068086352,0.92)
  (0.068086352,0.96)
  (0.068086352,1)
  (0.068086352,1.04)
  (0.068086352,1.08)
  (0.068086352,1.12)
  (0.068086352,1.16)
  (0.068086352,1.2)
  (0.068086352,1.24)
  (0.068086352,1.28)
  (0.068086352,1.32)
  (0.068086352,1.36)
  (0.068086352,1.4)
  (0.068086352,1.44)
  (0.068086352,1.48)
  (0.068086352,1.52)
  (0.068086352,1.56)
  (0.068086352,1.6)
  (0.068086352,1.64)
  (0.068086352,1.68)
  (0.068086352,1.72)
  (0.068086352,1.76)
  (0.068086352,1.8)
  (0.068086352,1.84)
  (0.068086352,1.88)
  (0.068086352,1.92)
  (0.068086352,1.96)
  (0.068086352,2)
  (0.068086352,2.04)
  (0.068086352,2.08)
  (0.068086352,2.12)
  (0.068086352,2.16)
  (0.068086352,2.2)
  (0.068086352,2.24)
  (0.068086352,2.28)
  (0.068086352,2.32)
  (0.068086352,2.36)
  (0.068086352,2.4)
  (0.068086352,2.44)
  (0.068086352,2.48)
  (0.068086352,2.52)
  (0.068086352,2.56)
  (0.068086352,2.6)
  (0.068086352,2.64)
  (0.068086352,2.68)
  (0.068086352,2.72)
  (0.068086352,2.76)
  (0.068086352,2.8)
  (0.068086352,2.84)
  (0.068086352,2.88)
  (0.068086352,2.92)
  (0.068086352,2.96)
  (0.068086352,3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.9319136,3)
  (1.9319136,2.96)
  (1.9319136,2.92)
  (1.9319136,2.88)
  (1.9319136,2.84)
  (1.9319136,2.8)
  (1.9319136,2.76)
  (1.9319136,2.72)
  (1.9319136,2.68)
  (1.9319136,2.64)
  (1.9319136,2.6)
  (1.9319136,2.56)
  (1.9319136,2.52)
  (1.9319136,2.48)
  (1.9319136,2.44)
  (1.9319136,2.4)
  (1.9319136,2.36)
  (1.9319136,2.32)
  (1.9319136,2.28)
  (1.9319136,2.24)
  (1.9319136,2.2)
  (1.9319136,2.16)
  (1.9319136,2.12)
  (1.9319136,2.08)
  (1.9319136,2.04)
  (1.9319136,2)
  (1.9319136,1.96)
  (1.9319136,1.92)
  (1.9319136,1.88)
  (1.9319136,1.84)
  (1.9319136,1.8)
  (1.9319136,1.76)
  (1.9319136,1.72)
  (1.9319136,1.68)
  (1.9319136,1.64)
  (1.9319136,1.6)
  (1.9319136,1.56)
  (1.9319136,1.52)
  (1.9319136,1.48)
  (1.9319136,1.44)
  (1.9319136,1.4)
  (1.9319136,1.36)
  (1.9319136,1.32)
  (1.9319136,1.28)
  (1.9319136,1.24)
  (1.9319136,1.2)
  (1.9319136,1.16)
  (1.9319136,1.12)
  (1.9319136,1.08)
  (1.9319136,1.04)
  (1.9319136,1)
  (1.9319136,0.96)
  (1.9319136,0.92)
  (1.9319136,0.88)
  (1.9319136,0.84)
  (1.9319136,0.8)
  (1.9319136,0.76)
  (1.9319136,0.72)
  (1.9319136,0.68)
  (1.9319136,0.64)
  (1.9319136,0.6)
  (1.9319136,0.56)
  (1.9319136,0.52)
  (1.9319136,0.48)
  (1.9319136,0.44)
  (1.9319136,0.4)
  (1.9319136,0.36)
  (1.9319136,0.32)
  (1.9319136,0.28)
  (1.9319136,0.24)
  (1.9319136,0.2)
  (1.9319136,0.16)
  (1.9319136,0.12)
  (1.9319136,0.08)
  (1.9319136,0.04)
  (1.9319136,0)
  (1.9319136,-0.04)
  (1.96,-0.068086352)
  (2,-0.068086352)
  (2.04,-0.068086352)
  (2.08,-0.068086352)
  (2.12,-0.068086352)
  (2.16,-0.068086352)
  (2.2,-0.068086352)
  (2.24,-0.068086352)
  (2.28,-0.068086352)
  (2.32,-0.068086352)
  (2.36,-0.068086352)
  (2.4,-0.068086352)
  (2.44,-0.068086352)
  (2.48,-0.068086352)
  (2.52,-0.068086352)
  (2.56,-0.068086352)
  (2.6,-0.068086352)
  (2.64,-0.068086352)
  (2.68,-0.068086352)
  (2.72,-0.068086352)
  (2.76,-0.068086352)
  (2.8,-0.068086352)
  (2.84,-0.068086352)
  (2.88,-0.068086352)
  (2.92,-0.068086352)
  (2.96,-0.068086352)
  (3,-0.068086352)
};

% Contour level 0.662957
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.039336849,-3)
  (0.039336849,-2.96)
  (0.039336849,-2.92)
  (0.039336849,-2.88)
  (0.039336849,-2.84)
  (0.039336849,-2.8)
  (0.039336849,-2.76)
  (0.039336849,-2.72)
  (0.039336849,-2.68)
  (0.039336849,-2.64)
  (0.039336849,-2.6)
  (0.039336849,-2.56)
  (0.039336849,-2.52)
  (0.039336849,-2.48)
  (0.039336849,-2.44)
  (0.039336849,-2.4)
  (0.039336849,-2.36)
  (0.039336849,-2.32)
  (0.039336849,-2.28)
  (0.039336849,-2.24)
  (0.039336849,-2.2)
  (0.039336849,-2.16)
  (0.039336849,-2.12)
  (0.039336849,-2.08)
  (0.039336849,-2.04)
  (0.039336849,-2)
  (0,-1.9606632)
  (-0.04,-1.9606632)
  (-0.08,-1.9606632)
  (-0.12,-1.9606632)
  (-0.16,-1.9606632)
  (-0.2,-1.9606632)
  (-0.24,-1.9606632)
  (-0.28,-1.9606632)
  (-0.32,-1.9606632)
  (-0.36,-1.9606632)
  (-0.4,-1.9606632)
  (-0.44,-1.9606632)
  (-0.48,-1.9606632)
  (-0.52,-1.9606632)
  (-0.56,-1.9606632)
  (-0.6,-1.9606632)
  (-0.64,-1.9606632)
  (-0.68,-1.9606632)
  (-0.72,-1.9606632)
  (-0.76,-1.9606632)
  (-0.8,-1.9606632)
  (-0.84,-1.9606632)
  (-0.88,-1.9606632)
  (-0.92,-1.9606632)
  (-0.96,-1.9606632)
  (-1,-1.9606632)
  (-1.04,-1.9606632)
  (-1.08,-1.9606632)
  (-1.12,-1.9606632)
  (-1.16,-1.9606632)
  (-1.2,-1.9606632)
  (-1.24,-1.9606632)
  (-1.28,-1.9606632)
  (-1.32,-1.9606632)
  (-1.36,-1.9606632)
  (-1.4,-1.9606632)
  (-1.44,-1.9606632)
  (-1.48,-1.9606632)
  (-1.52,-1.9606632)
  (-1.56,-1.9606632)
  (-1.6,-1.9606632)
  (-1.64,-1.9606632)
  (-1.68,-1.9606632)
  (-1.72,-1.9606632)
  (-1.76,-1.9606632)
  (-1.8,-1.9606632)
  (-1.84,-1.9606632)
  (-1.88,-1.9606632)
  (-1.92,-1.9606632)
  (-1.96,-1.9606632)
  (-2,-1.9606632)
  (-2.04,-1.9606632)
  (-2.08,-1.9606632)
  (-2.12,-1.9606632)
  (-2.16,-1.9606632)
  (-2.2,-1.9606632)
  (-2.24,-1.9606632)
  (-2.28,-1.9606632)
  (-2.32,-1.9606632)
  (-2.36,-1.9606632)
  (-2.4,-1.9606632)
  (-2.44,-1.9606632)
  (-2.48,-1.9606632)
  (-2.52,-1.9606632)
  (-2.56,-1.9606632)
  (-2.6,-1.9606632)
  (-2.64,-1.9606632)
  (-2.68,-1.9606632)
  (-2.72,-1.9606632)
  (-2.76,-1.9606632)
  (-2.8,-1.9606632)
  (-2.84,-1.9606632)
  (-2.88,-1.9606632)
  (-2.92,-1.9606632)
  (-2.96,-1.9606632)
  (-3,-1.9606632)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.9606632)
  (2.96,-1.9606632)
  (2.92,-1.9606632)
  (2.88,-1.9606632)
  (2.84,-1.9606632)
  (2.8,-1.9606632)
  (2.76,-1.9606632)
  (2.72,-1.9606632)
  (2.68,-1.9606632)
  (2.64,-1.9606632)
  (2.6,-1.9606632)
  (2.56,-1.9606632)
  (2.52,-1.9606632)
  (2.48,-1.9606632)
  (2.44,-1.9606632)
  (2.4,-1.9606632)
  (2.36,-1.9606632)
  (2.32,-1.9606632)
  (2.28,-1.9606632)
  (2.24,-1.9606632)
  (2.2,-1.9606632)
  (2.16,-1.9606632)
  (2.12,-1.9606632)
  (2.08,-1.9606632)
  (2.04,-1.9606632)
  (2,-1.9606632)
  (1.9606632,-2)
  (1.9606632,-2.04)
  (1.9606632,-2.08)
  (1.9606632,-2.12)
  (1.9606632,-2.16)
  (1.9606632,-2.2)
  (1.9606632,-2.24)
  (1.9606632,-2.28)
  (1.9606632,-2.32)
  (1.9606632,-2.36)
  (1.9606632,-2.4)
  (1.9606632,-2.44)
  (1.9606632,-2.48)
  (1.9606632,-2.52)
  (1.9606632,-2.56)
  (1.9606632,-2.6)
  (1.9606632,-2.64)
  (1.9606632,-2.68)
  (1.9606632,-2.72)
  (1.9606632,-2.76)
  (1.9606632,-2.8)
  (1.9606632,-2.84)
  (1.9606632,-2.88)
  (1.9606632,-2.92)
  (1.9606632,-2.96)
  (1.9606632,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.039336849)
  (-2.96,-0.039336849)
  (-2.92,-0.039336849)
  (-2.88,-0.039336849)
  (-2.84,-0.039336849)
  (-2.8,-0.039336849)
  (-2.76,-0.039336849)
  (-2.72,-0.039336849)
  (-2.68,-0.039336849)
  (-2.64,-0.039336849)
  (-2.6,-0.039336849)
  (-2.56,-0.039336849)
  (-2.52,-0.039336849)
  (-2.48,-0.039336849)
  (-2.44,-0.039336849)
  (-2.4,-0.039336849)
  (-2.36,-0.039336849)
  (-2.32,-0.039336849)
  (-2.28,-0.039336849)
  (-2.24,-0.039336849)
  (-2.2,-0.039336849)
  (-2.16,-0.039336849)
  (-2.12,-0.039336849)
  (-2.08,-0.039336849)
  (-2.04,-0.039336849)
  (-2,-0.039336849)
  (-1.96,-0.039336849)
  (-1.92,-0.039336849)
  (-1.88,-0.039336849)
  (-1.84,-0.039336849)
  (-1.8,-0.039336849)
  (-1.76,-0.039336849)
  (-1.72,-0.039336849)
  (-1.68,-0.039336849)
  (-1.64,-0.039336849)
  (-1.6,-0.039336849)
  (-1.56,-0.039336849)
  (-1.52,-0.039336849)
  (-1.48,-0.039336849)
  (-1.44,-0.039336849)
  (-1.4,-0.039336849)
  (-1.36,-0.039336849)
  (-1.32,-0.039336849)
  (-1.28,-0.039336849)
  (-1.24,-0.039336849)
  (-1.2,-0.039336849)
  (-1.16,-0.039336849)
  (-1.12,-0.039336849)
  (-1.08,-0.039336849)
  (-1.04,-0.039336849)
  (-1,-0.039336849)
  (-0.96,-0.039336849)
  (-0.92,-0.039336849)
  (-0.88,-0.039336849)
  (-0.84,-0.039336849)
  (-0.8,-0.039336849)
  (-0.76,-0.039336849)
  (-0.72,-0.039336849)
  (-0.68,-0.039336849)
  (-0.64,-0.039336849)
  (-0.6,-0.039336849)
  (-0.56,-0.039336849)
  (-0.52,-0.039336849)
  (-0.48,-0.039336849)
  (-0.44,-0.039336849)
  (-0.4,-0.039336849)
  (-0.36,-0.039336849)
  (-0.32,-0.039336849)
  (-0.28,-0.039336849)
  (-0.24,-0.039336849)
  (-0.2,-0.039336849)
  (-0.16,-0.039336849)
  (-0.12,-0.039336849)
  (-0.08,-0.039336849)
  (-0.04,-0.039336849)
  (0,-0.039336849)
  (0.039336849,0)
  (0.039336849,0.04)
  (0.039336849,0.08)
  (0.039336849,0.12)
  (0.039336849,0.16)
  (0.039336849,0.2)
  (0.039336849,0.24)
  (0.039336849,0.28)
  (0.039336849,0.32)
  (0.039336849,0.36)
  (0.039336849,0.4)
  (0.039336849,0.44)
  (0.039336849,0.48)
  (0.039336849,0.52)
  (0.039336849,0.56)
  (0.039336849,0.6)
  (0.039336849,0.64)
  (0.039336849,0.68)
  (0.039336849,0.72)
  (0.039336849,0.76)
  (0.039336849,0.8)
  (0.039336849,0.84)
  (0.039336849,0.88)
  (0.039336849,0.92)
  (0.039336849,0.96)
  (0.039336849,1)
  (0.039336849,1.04)
  (0.039336849,1.08)
  (0.039336849,1.12)
  (0.039336849,1.16)
  (0.039336849,1.2)
  (0.039336849,1.24)
  (0.039336849,1.28)
  (0.039336849,1.32)
  (0.039336849,1.36)
  (0.039336849,1.4)
  (0.039336849,1.44)
  (0.039336849,1.48)
  (0.039336849,1.52)
  (0.039336849,1.56)
  (0.039336849,1.6)
  (0.039336849,1.64)
  (0.039336849,1.68)
  (0.039336849,1.72)
  (0.039336849,1.76)
  (0.039336849,1.8)
  (0.039336849,1.84)
  (0.039336849,1.88)
  (0.039336849,1.92)
  (0.039336849,1.96)
  (0.039336849,2)
  (0.039336849,2.04)
  (0.039336849,2.08)
  (0.039336849,2.12)
  (0.039336849,2.16)
  (0.039336849,2.2)
  (0.039336849,2.24)
  (0.039336849,2.28)
  (0.039336849,2.32)
  (0.039336849,2.36)
  (0.039336849,2.4)
  (0.039336849,2.44)
  (0.039336849,2.48)
  (0.039336849,2.52)
  (0.039336849,2.56)
  (0.039336849,2.6)
  (0.039336849,2.64)
  (0.039336849,2.68)
  (0.039336849,2.72)
  (0.039336849,2.76)
  (0.039336849,2.8)
  (0.039336849,2.84)
  (0.039336849,2.88)
  (0.039336849,2.92)
  (0.039336849,2.96)
  (0.039336849,3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.9606632,3)
  (1.9606632,2.96)
  (1.9606632,2.92)
  (1.9606632,2.88)
  (1.9606632,2.84)
  (1.9606632,2.8)
  (1.9606632,2.76)
  (1.9606632,2.72)
  (1.9606632,2.68)
  (1.9606632,2.64)
  (1.9606632,2.6)
  (1.9606632,2.56)
  (1.9606632,2.52)
  (1.9606632,2.48)
  (1.9606632,2.44)
  (1.9606632,2.4)
  (1.9606632,2.36)
  (1.9606632,2.32)
  (1.9606632,2.28)
  (1.9606632,2.24)
  (1.9606632,2.2)
  (1.9606632,2.16)
  (1.9606632,2.12)
  (1.9606632,2.08)
  (1.9606632,2.04)
  (1.9606632,2)
  (1.9606632,1.96)
  (1.9606632,1.92)
  (1.9606632,1.88)
  (1.9606632,1.84)
  (1.9606632,1.8)
  (1.9606632,1.76)
  (1.9606632,1.72)
  (1.9606632,1.68)
  (1.9606632,1.64)
  (1.9606632,1.6)
  (1.9606632,1.56)
  (1.9606632,1.52)
  (1.9606632,1.48)
  (1.9606632,1.44)
  (1.9606632,1.4)
  (1.9606632,1.36)
  (1.9606632,1.32)
  (1.9606632,1.28)
  (1.9606632,1.24)
  (1.9606632,1.2)
  (1.9606632,1.16)
  (1.9606632,1.12)
  (1.9606632,1.08)
  (1.9606632,1.04)
  (1.9606632,1)
  (1.9606632,0.96)
  (1.9606632,0.92)
  (1.9606632,0.88)
  (1.9606632,0.84)
  (1.9606632,0.8)
  (1.9606632,0.76)
  (1.9606632,0.72)
  (1.9606632,0.68)
  (1.9606632,0.64)
  (1.9606632,0.6)
  (1.9606632,0.56)
  (1.9606632,0.52)
  (1.9606632,0.48)
  (1.9606632,0.44)
  (1.9606632,0.4)
  (1.9606632,0.36)
  (1.9606632,0.32)
  (1.9606632,0.28)
  (1.9606632,0.24)
  (1.9606632,0.2)
  (1.9606632,0.16)
  (1.9606632,0.12)
  (1.9606632,0.08)
  (1.9606632,0.04)
  (1.9606632,0)
  (2,-0.039336849)
  (2.04,-0.039336849)
  (2.08,-0.039336849)
  (2.12,-0.039336849)
  (2.16,-0.039336849)
  (2.2,-0.039336849)
  (2.24,-0.039336849)
  (2.28,-0.039336849)
  (2.32,-0.039336849)
  (2.36,-0.039336849)
  (2.4,-0.039336849)
  (2.44,-0.039336849)
  (2.48,-0.039336849)
  (2.52,-0.039336849)
  (2.56,-0.039336849)
  (2.6,-0.039336849)
  (2.64,-0.039336849)
  (2.68,-0.039336849)
  (2.72,-0.039336849)
  (2.76,-0.039336849)
  (2.8,-0.039336849)
  (2.84,-0.039336849)
  (2.88,-0.039336849)
  (2.92,-0.039336849)
  (2.96,-0.039336849)
  (3,-0.039336849)
};

% Contour level 0.974323
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.032906888,-3)
  (0.032906888,-2.96)
  (0.032906888,-2.92)
  (0.032906888,-2.88)
  (0.032906888,-2.84)
  (0.032906888,-2.8)
  (0.032906888,-2.76)
  (0.032906888,-2.72)
  (0.032906888,-2.68)
  (0.032906888,-2.64)
  (0.032906888,-2.6)
  (0.032906888,-2.56)
  (0.032906888,-2.52)
  (0.032906888,-2.48)
  (0.032906888,-2.44)
  (0.032906888,-2.4)
  (0.032906888,-2.36)
  (0.032906888,-2.32)
  (0.032906888,-2.28)
  (0.032906888,-2.24)
  (0.032906888,-2.2)
  (0.032906888,-2.16)
  (0.032906888,-2.12)
  (0.032906888,-2.08)
  (0.032906888,-2.04)
  (0.032906888,-2)
  (0,-1.9670931)
  (-0.04,-1.9670931)
  (-0.08,-1.9670931)
  (-0.12,-1.9670931)
  (-0.16,-1.9670931)
  (-0.2,-1.9670931)
  (-0.24,-1.9670931)
  (-0.28,-1.9670931)
  (-0.32,-1.9670931)
  (-0.36,-1.9670931)
  (-0.4,-1.9670931)
  (-0.44,-1.9670931)
  (-0.48,-1.9670931)
  (-0.52,-1.9670931)
  (-0.56,-1.9670931)
  (-0.6,-1.9670931)
  (-0.64,-1.9670931)
  (-0.68,-1.9670931)
  (-0.72,-1.9670931)
  (-0.76,-1.9670931)
  (-0.8,-1.9670931)
  (-0.84,-1.9670931)
  (-0.88,-1.9670931)
  (-0.92,-1.9670931)
  (-0.96,-1.9670931)
  (-1,-1.9670931)
  (-1.04,-1.9670931)
  (-1.08,-1.9670931)
  (-1.12,-1.9670931)
  (-1.16,-1.9670931)
  (-1.2,-1.9670931)
  (-1.24,-1.9670931)
  (-1.28,-1.9670931)
  (-1.32,-1.9670931)
  (-1.36,-1.9670931)
  (-1.4,-1.9670931)
  (-1.44,-1.9670931)
  (-1.48,-1.9670931)
  (-1.52,-1.9670931)
  (-1.56,-1.9670931)
  (-1.6,-1.9670931)
  (-1.64,-1.9670931)
  (-1.68,-1.9670931)
  (-1.72,-1.9670931)
  (-1.76,-1.9670931)
  (-1.8,-1.9670931)
  (-1.84,-1.9670931)
  (-1.88,-1.9670931)
  (-1.92,-1.9670931)
  (-1.96,-1.9670931)
  (-2,-1.9670931)
  (-2.04,-1.9670931)
  (-2.08,-1.9670931)
  (-2.12,-1.9670931)
  (-2.16,-1.9670931)
  (-2.2,-1.9670931)
  (-2.24,-1.9670931)
  (-2.28,-1.9670931)
  (-2.32,-1.9670931)
  (-2.36,-1.9670931)
  (-2.4,-1.9670931)
  (-2.44,-1.9670931)
  (-2.48,-1.9670931)
  (-2.52,-1.9670931)
  (-2.56,-1.9670931)
  (-2.6,-1.9670931)
  (-2.64,-1.9670931)
  (-2.68,-1.9670931)
  (-2.72,-1.9670931)
  (-2.76,-1.9670931)
  (-2.8,-1.9670931)
  (-2.84,-1.9670931)
  (-2.88,-1.9670931)
  (-2.92,-1.9670931)
  (-2.96,-1.9670931)
  (-3,-1.9670931)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.9670931)
  (2.96,-1.9670931)
  (2.92,-1.9670931)
  (2.88,-1.9670931)
  (2.84,-1.9670931)
  (2.8,-1.9670931)
  (2.76,-1.9670931)
  (2.72,-1.9670931)
  (2.68,-1.9670931)
  (2.64,-1.9670931)
  (2.6,-1.9670931)
  (2.56,-1.9670931)
  (2.52,-1.9670931)
  (2.48,-1.9670931)
  (2.44,-1.9670931)
  (2.4,-1.9670931)
  (2.36,-1.9670931)
  (2.32,-1.9670931)
  (2.28,-1.9670931)
  (2.24,-1.9670931)
  (2.2,-1.9670931)
  (2.16,-1.9670931)
  (2.12,-1.9670931)
  (2.08,-1.9670931)
  (2.04,-1.9670931)
  (2,-1.9670931)
  (1.9670931,-2)
  (1.9670931,-2.04)
  (1.9670931,-2.08)
  (1.9670931,-2.12)
  (1.9670931,-2.16)
  (1.9670931,-2.2)
  (1.9670931,-2.24)
  (1.9670931,-2.28)
  (1.9670931,-2.32)
  (1.9670931,-2.36)
  (1.9670931,-2.4)
  (1.9670931,-2.44)
  (1.9670931,-2.48)
  (1.9670931,-2.52)
  (1.9670931,-2.56)
  (1.9670931,-2.6)
  (1.9670931,-2.64)
  (1.9670931,-2.68)
  (1.9670931,-2.72)
  (1.9670931,-2.76)
  (1.9670931,-2.8)
  (1.9670931,-2.84)
  (1.9670931,-2.88)
  (1.9670931,-2.92)
  (1.9670931,-2.96)
  (1.9670931,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.032906888)
  (-2.96,-0.032906888)
  (-2.92,-0.032906888)
  (-2.88,-0.032906888)
  (-2.84,-0.032906888)
  (-2.8,-0.032906888)
  (-2.76,-0.032906888)
  (-2.72,-0.032906888)
  (-2.68,-0.032906888)
  (-2.64,-0.032906888)
  (-2.6,-0.032906888)
  (-2.56,-0.032906888)
  (-2.52,-0.032906888)
  (-2.48,-0.032906888)
  (-2.44,-0.032906888)
  (-2.4,-0.032906888)
  (-2.36,-0.032906888)
  (-2.32,-0.032906888)
  (-2.28,-0.032906888)
  (-2.24,-0.032906888)
  (-2.2,-0.032906888)
  (-2.16,-0.032906888)
  (-2.12,-0.032906888)
  (-2.08,-0.032906888)
  (-2.04,-0.032906888)
  (-2,-0.032906888)
  (-1.96,-0.032906888)
  (-1.92,-0.032906888)
  (-1.88,-0.032906888)
  (-1.84,-0.032906888)
  (-1.8,-0.032906888)
  (-1.76,-0.032906888)
  (-1.72,-0.032906888)
  (-1.68,-0.032906888)
  (-1.64,-0.032906888)
  (-1.6,-0.032906888)
  (-1.56,-0.032906888)
  (-1.52,-0.032906888)
  (-1.48,-0.032906888)
  (-1.44,-0.032906888)
  (-1.4,-0.032906888)
  (-1.36,-0.032906888)
  (-1.32,-0.032906888)
  (-1.28,-0.032906888)
  (-1.24,-0.032906888)
  (-1.2,-0.032906888)
  (-1.16,-0.032906888)
  (-1.12,-0.032906888)
  (-1.08,-0.032906888)
  (-1.04,-0.032906888)
  (-1,-0.032906888)
  (-0.96,-0.032906888)
  (-0.92,-0.032906888)
  (-0.88,-0.032906888)
  (-0.84,-0.032906888)
  (-0.8,-0.032906888)
  (-0.76,-0.032906888)
  (-0.72,-0.032906888)
  (-0.68,-0.032906888)
  (-0.64,-0.032906888)
  (-0.6,-0.032906888)
  (-0.56,-0.032906888)
  (-0.52,-0.032906888)
  (-0.48,-0.032906888)
  (-0.44,-0.032906888)
  (-0.4,-0.032906888)
  (-0.36,-0.032906888)
  (-0.32,-0.032906888)
  (-0.28,-0.032906888)
  (-0.24,-0.032906888)
  (-0.2,-0.032906888)
  (-0.16,-0.032906888)
  (-0.12,-0.032906888)
  (-0.08,-0.032906888)
  (-0.04,-0.032906888)
  (0,-0.032906888)
  (0.032906888,0)
  (0.032906888,0.04)
  (0.032906888,0.08)
  (0.032906888,0.12)
  (0.032906888,0.16)
  (0.032906888,0.2)
  (0.032906888,0.24)
  (0.032906888,0.28)
  (0.032906888,0.32)
  (0.032906888,0.36)
  (0.032906888,0.4)
  (0.032906888,0.44)
  (0.032906888,0.48)
  (0.032906888,0.52)
  (0.032906888,0.56)
  (0.032906888,0.6)
  (0.032906888,0.64)
  (0.032906888,0.68)
  (0.032906888,0.72)
  (0.032906888,0.76)
  (0.032906888,0.8)
  (0.032906888,0.84)
  (0.032906888,0.88)
  (0.032906888,0.92)
  (0.032906888,0.96)
  (0.032906888,1)
  (0.032906888,1.04)
  (0.032906888,1.08)
  (0.032906888,1.12)
  (0.032906888,1.16)
  (0.032906888,1.2)
  (0.032906888,1.24)
  (0.032906888,1.28)
  (0.032906888,1.32)
  (0.032906888,1.36)
  (0.032906888,1.4)
  (0.032906888,1.44)
  (0.032906888,1.48)
  (0.032906888,1.52)
  (0.032906888,1.56)
  (0.032906888,1.6)
  (0.032906888,1.64)
  (0.032906888,1.68)
  (0.032906888,1.72)
  (0.032906888,1.76)
  (0.032906888,1.8)
  (0.032906888,1.84)
  (0.032906888,1.88)
  (0.032906888,1.92)
  (0.032906888,1.96)
  (0.032906888,2)
  (0.032906888,2.04)
  (0.032906888,2.08)
  (0.032906888,2.12)
  (0.032906888,2.16)
  (0.032906888,2.2)
  (0.032906888,2.24)
  (0.032906888,2.28)
  (0.032906888,2.32)
  (0.032906888,2.36)
  (0.032906888,2.4)
  (0.032906888,2.44)
  (0.032906888,2.48)
  (0.032906888,2.52)
  (0.032906888,2.56)
  (0.032906888,2.6)
  (0.032906888,2.64)
  (0.032906888,2.68)
  (0.032906888,2.72)
  (0.032906888,2.76)
  (0.032906888,2.8)
  (0.032906888,2.84)
  (0.032906888,2.88)
  (0.032906888,2.92)
  (0.032906888,2.96)
  (0.032906888,3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.9670931,3)
  (1.9670931,2.96)
  (1.9670931,2.92)
  (1.9670931,2.88)
  (1.9670931,2.84)
  (1.9670931,2.8)
  (1.9670931,2.76)
  (1.9670931,2.72)
  (1.9670931,2.68)
  (1.9670931,2.64)
  (1.9670931,2.6)
  (1.9670931,2.56)
  (1.9670931,2.52)
  (1.9670931,2.48)
  (1.9670931,2.44)
  (1.9670931,2.4)
  (1.9670931,2.36)
  (1.9670931,2.32)
  (1.9670931,2.28)
  (1.9670931,2.24)
  (1.9670931,2.2)
  (1.9670931,2.16)
  (1.9670931,2.12)
  (1.9670931,2.08)
  (1.9670931,2.04)
  (1.9670931,2)
  (1.9670931,1.96)
  (1.9670931,1.92)
  (1.9670931,1.88)
  (1.9670931,1.84)
  (1.9670931,1.8)
  (1.9670931,1.76)
  (1.9670931,1.72)
  (1.9670931,1.68)
  (1.9670931,1.64)
  (1.9670931,1.6)
  (1.9670931,1.56)
  (1.9670931,1.52)
  (1.9670931,1.48)
  (1.9670931,1.44)
  (1.9670931,1.4)
  (1.9670931,1.36)
  (1.9670931,1.32)
  (1.9670931,1.28)
  (1.9670931,1.24)
  (1.9670931,1.2)
  (1.9670931,1.16)
  (1.9670931,1.12)
  (1.9670931,1.08)
  (1.9670931,1.04)
  (1.9670931,1)
  (1.9670931,0.96)
  (1.9670931,0.92)
  (1.9670931,0.88)
  (1.9670931,0.84)
  (1.9670931,0.8)
  (1.9670931,0.76)
  (1.9670931,0.72)
  (1.9670931,0.68)
  (1.9670931,0.64)
  (1.9670931,0.6)
  (1.9670931,0.56)
  (1.9670931,0.52)
  (1.9670931,0.48)
  (1.9670931,0.44)
  (1.9670931,0.4)
  (1.9670931,0.36)
  (1.9670931,0.32)
  (1.9670931,0.28)
  (1.9670931,0.24)
  (1.9670931,0.2)
  (1.9670931,0.16)
  (1.9670931,0.12)
  (1.9670931,0.08)
  (1.9670931,0.04)
  (1.9670931,0)
  (2,-0.032906888)
  (2.04,-0.032906888)
  (2.08,-0.032906888)
  (2.12,-0.032906888)
  (2.16,-0.032906888)
  (2.2,-0.032906888)
  (2.24,-0.032906888)
  (2.28,-0.032906888)
  (2.32,-0.032906888)
  (2.36,-0.032906888)
  (2.4,-0.032906888)
  (2.44,-0.032906888)
  (2.48,-0.032906888)
  (2.52,-0.032906888)
  (2.56,-0.032906888)
  (2.6,-0.032906888)
  (2.64,-0.032906888)
  (2.68,-0.032906888)
  (2.72,-0.032906888)
  (2.76,-0.032906888)
  (2.8,-0.032906888)
  (2.84,-0.032906888)
  (2.88,-0.032906888)
  (2.92,-0.032906888)
  (2.96,-0.032906888)
  (3,-0.032906888)
};

% Contour level 1.41507
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.023805138,-3)
  (0.023805138,-2.96)
  (0.023805138,-2.92)
  (0.023805138,-2.88)
  (0.023805138,-2.84)
  (0.023805138,-2.8)
  (0.023805138,-2.76)
  (0.023805138,-2.72)
  (0.023805138,-2.68)
  (0.023805138,-2.64)
  (0.023805138,-2.6)
  (0.023805138,-2.56)
  (0.023805138,-2.52)
  (0.023805138,-2.48)
  (0.023805138,-2.44)
  (0.023805138,-2.4)
  (0.023805138,-2.36)
  (0.023805138,-2.32)
  (0.023805138,-2.28)
  (0.023805138,-2.24)
  (0.023805138,-2.2)
  (0.023805138,-2.16)
  (0.023805138,-2.12)
  (0.023805138,-2.08)
  (0.023805138,-2.04)
  (0.023805138,-2)
  (0,-1.9761949)
  (-0.04,-1.9761949)
  (-0.08,-1.9761949)
  (-0.12,-1.9761949)
  (-0.16,-1.9761949)
  (-0.2,-1.9761949)
  (-0.24,-1.9761949)
  (-0.28,-1.9761949)
  (-0.32,-1.9761949)
  (-0.36,-1.9761949)
  (-0.4,-1.9761949)
  (-0.44,-1.9761949)
  (-0.48,-1.9761949)
  (-0.52,-1.9761949)
  (-0.56,-1.9761949)
  (-0.6,-1.9761949)
  (-0.64,-1.9761949)
  (-0.68,-1.9761949)
  (-0.72,-1.9761949)
  (-0.76,-1.9761949)
  (-0.8,-1.9761949)
  (-0.84,-1.9761949)
  (-0.88,-1.9761949)
  (-0.92,-1.9761949)
  (-0.96,-1.9761949)
  (-1,-1.9761949)
  (-1.04,-1.9761949)
  (-1.08,-1.9761949)
  (-1.12,-1.9761949)
  (-1.16,-1.9761949)
  (-1.2,-1.9761949)
  (-1.24,-1.9761949)
  (-1.28,-1.9761949)
  (-1.32,-1.9761949)
  (-1.36,-1.9761949)
  (-1.4,-1.9761949)
  (-1.44,-1.9761949)
  (-1.48,-1.9761949)
  (-1.52,-1.9761949)
  (-1.56,-1.9761949)
  (-1.6,-1.9761949)
  (-1.64,-1.9761949)
  (-1.68,-1.9761949)
  (-1.72,-1.9761949)
  (-1.76,-1.9761949)
  (-1.8,-1.9761949)
  (-1.84,-1.9761949)
  (-1.88,-1.9761949)
  (-1.92,-1.9761949)
  (-1.96,-1.9761949)
  (-2,-1.9761949)
  (-2.04,-1.9761949)
  (-2.08,-1.9761949)
  (-2.12,-1.9761949)
  (-2.16,-1.9761949)
  (-2.2,-1.9761949)
  (-2.24,-1.9761949)
  (-2.28,-1.9761949)
  (-2.32,-1.9761949)
  (-2.36,-1.9761949)
  (-2.4,-1.9761949)
  (-2.44,-1.9761949)
  (-2.48,-1.9761949)
  (-2.52,-1.9761949)
  (-2.56,-1.9761949)
  (-2.6,-1.9761949)
  (-2.64,-1.9761949)
  (-2.68,-1.9761949)
  (-2.72,-1.9761949)
  (-2.76,-1.9761949)
  (-2.8,-1.9761949)
  (-2.84,-1.9761949)
  (-2.88,-1.9761949)
  (-2.92,-1.9761949)
  (-2.96,-1.9761949)
  (-3,-1.9761949)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.9761949)
  (2.96,-1.9761949)
  (2.92,-1.9761949)
  (2.88,-1.9761949)
  (2.84,-1.9761949)
  (2.8,-1.9761949)
  (2.76,-1.9761949)
  (2.72,-1.9761949)
  (2.68,-1.9761949)
  (2.64,-1.9761949)
  (2.6,-1.9761949)
  (2.56,-1.9761949)
  (2.52,-1.9761949)
  (2.48,-1.9761949)
  (2.44,-1.9761949)
  (2.4,-1.9761949)
  (2.36,-1.9761949)
  (2.32,-1.9761949)
  (2.28,-1.9761949)
  (2.24,-1.9761949)
  (2.2,-1.9761949)
  (2.16,-1.9761949)
  (2.12,-1.9761949)
  (2.08,-1.9761949)
  (2.04,-1.9761949)
  (2,-1.9761949)
  (1.9761949,-2)
  (1.9761949,-2.04)
  (1.9761949,-2.08)
  (1.9761949,-2.12)
  (1.9761949,-2.16)
  (1.9761949,-2.2)
  (1.9761949,-2.24)
  (1.9761949,-2.28)
  (1.9761949,-2.32)
  (1.9761949,-2.36)
  (1.9761949,-2.4)
  (1.9761949,-2.44)
  (1.9761949,-2.48)
  (1.9761949,-2.52)
  (1.9761949,-2.56)
  (1.9761949,-2.6)
  (1.9761949,-2.64)
  (1.9761949,-2.68)
  (1.9761949,-2.72)
  (1.9761949,-2.76)
  (1.9761949,-2.8)
  (1.9761949,-2.84)
  (1.9761949,-2.88)
  (1.9761949,-2.92)
  (1.9761949,-2.96)
  (1.9761949,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.023805138)
  (-2.96,-0.023805138)
  (-2.92,-0.023805138)
  (-2.88,-0.023805138)
  (-2.84,-0.023805138)
  (-2.8,-0.023805138)
  (-2.76,-0.023805138)
  (-2.72,-0.023805138)
  (-2.68,-0.023805138)
  (-2.64,-0.023805138)
  (-2.6,-0.023805138)
  (-2.56,-0.023805138)
  (-2.52,-0.023805138)
  (-2.48,-0.023805138)
  (-2.44,-0.023805138)
  (-2.4,-0.023805138)
  (-2.36,-0.023805138)
  (-2.32,-0.023805138)
  (-2.28,-0.023805138)
  (-2.24,-0.023805138)
  (-2.2,-0.023805138)
  (-2.16,-0.023805138)
  (-2.12,-0.023805138)
  (-2.08,-0.023805138)
  (-2.04,-0.023805138)
  (-2,-0.023805138)
  (-1.96,-0.023805138)
  (-1.92,-0.023805138)
  (-1.88,-0.023805138)
  (-1.84,-0.023805138)
  (-1.8,-0.023805138)
  (-1.76,-0.023805138)
  (-1.72,-0.023805138)
  (-1.68,-0.023805138)
  (-1.64,-0.023805138)
  (-1.6,-0.023805138)
  (-1.56,-0.023805138)
  (-1.52,-0.023805138)
  (-1.48,-0.023805138)
  (-1.44,-0.023805138)
  (-1.4,-0.023805138)
  (-1.36,-0.023805138)
  (-1.32,-0.023805138)
  (-1.28,-0.023805138)
  (-1.24,-0.023805138)
  (-1.2,-0.023805138)
  (-1.16,-0.023805138)
  (-1.12,-0.023805138)
  (-1.08,-0.023805138)
  (-1.04,-0.023805138)
  (-1,-0.023805138)
  (-0.96,-0.023805138)
  (-0.92,-0.023805138)
  (-0.88,-0.023805138)
  (-0.84,-0.023805138)
  (-0.8,-0.023805138)
  (-0.76,-0.023805138)
  (-0.72,-0.023805138)
  (-0.68,-0.023805138)
  (-0.64,-0.023805138)
  (-0.6,-0.023805138)
  (-0.56,-0.023805138)
  (-0.52,-0.023805138)
  (-0.48,-0.023805138)
  (-0.44,-0.023805138)
  (-0.4,-0.023805138)
  (-0.36,-0.023805138)
  (-0.32,-0.023805138)
  (-0.28,-0.023805138)
  (-0.24,-0.023805138)
  (-0.2,-0.023805138)
  (-0.16,-0.023805138)
  (-0.12,-0.023805138)
  (-0.08,-0.023805138)
  (-0.04,-0.023805138)
  (0,-0.023805138)
  (0.023805138,0)
  (0.023805138,0.04)
  (0.023805138,0.08)
  (0.023805138,0.12)
  (0.023805138,0.16)
  (0.023805138,0.2)
  (0.023805138,0.24)
  (0.023805138,0.28)
  (0.023805138,0.32)
  (0.023805138,0.36)
  (0.023805138,0.4)
  (0.023805138,0.44)
  (0.023805138,0.48)
  (0.023805138,0.52)
  (0.023805138,0.56)
  (0.023805138,0.6)
  (0.023805138,0.64)
  (0.023805138,0.68)
  (0.023805138,0.72)
  (0.023805138,0.76)
  (0.023805138,0.8)
  (0.023805138,0.84)
  (0.023805138,0.88)
  (0.023805138,0.92)
  (0.023805138,0.96)
  (0.023805138,1)
  (0.023805138,1.04)
  (0.023805138,1.08)
  (0.023805138,1.12)
  (0.023805138,1.16)
  (0.023805138,1.2)
  (0.023805138,1.24)
  (0.023805138,1.28)
  (0.023805138,1.32)
  (0.023805138,1.36)
  (0.023805138,1.4)
  (0.023805138,1.44)
  (0.023805138,1.48)
  (0.023805138,1.52)
  (0.023805138,1.56)
  (0.023805138,1.6)
  (0.023805138,1.64)
  (0.023805138,1.68)
  (0.023805138,1.72)
  (0.023805138,1.76)
  (0.023805138,1.8)
  (0.023805138,1.84)
  (0.023805138,1.88)
  (0.023805138,1.92)
  (0.023805138,1.96)
  (0.023805138,2)
  (0.023805138,2.04)
  (0.023805138,2.08)
  (0.023805138,2.12)
  (0.023805138,2.16)
  (0.023805138,2.2)
  (0.023805138,2.24)
  (0.023805138,2.28)
  (0.023805138,2.32)
  (0.023805138,2.36)
  (0.023805138,2.4)
  (0.023805138,2.44)
  (0.023805138,2.48)
  (0.023805138,2.52)
  (0.023805138,2.56)
  (0.023805138,2.6)
  (0.023805138,2.64)
  (0.023805138,2.68)
  (0.023805138,2.72)
  (0.023805138,2.76)
  (0.023805138,2.8)
  (0.023805138,2.84)
  (0.023805138,2.88)
  (0.023805138,2.92)
  (0.023805138,2.96)
  (0.023805138,3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.9761949,3)
  (1.9761949,2.96)
  (1.9761949,2.92)
  (1.9761949,2.88)
  (1.9761949,2.84)
  (1.9761949,2.8)
  (1.9761949,2.76)
  (1.9761949,2.72)
  (1.9761949,2.68)
  (1.9761949,2.64)
  (1.9761949,2.6)
  (1.9761949,2.56)
  (1.9761949,2.52)
  (1.9761949,2.48)
  (1.9761949,2.44)
  (1.9761949,2.4)
  (1.9761949,2.36)
  (1.9761949,2.32)
  (1.9761949,2.28)
  (1.9761949,2.24)
  (1.9761949,2.2)
  (1.9761949,2.16)
  (1.9761949,2.12)
  (1.9761949,2.08)
  (1.9761949,2.04)
  (1.9761949,2)
  (1.9761949,1.96)
  (1.9761949,1.92)
  (1.9761949,1.88)
  (1.9761949,1.84)
  (1.9761949,1.8)
  (1.9761949,1.76)
  (1.9761949,1.72)
  (1.9761949,1.68)
  (1.9761949,1.64)
  (1.9761949,1.6)
  (1.9761949,1.56)
  (1.9761949,1.52)
  (1.9761949,1.48)
  (1.9761949,1.44)
  (1.9761949,1.4)
  (1.9761949,1.36)
  (1.9761949,1.32)
  (1.9761949,1.28)
  (1.9761949,1.24)
  (1.9761949,1.2)
  (1.9761949,1.16)
  (1.9761949,1.12)
  (1.9761949,1.08)
  (1.9761949,1.04)
  (1.9761949,1)
  (1.9761949,0.96)
  (1.9761949,0.92)
  (1.9761949,0.88)
  (1.9761949,0.84)
  (1.9761949,0.8)
  (1.9761949,0.76)
  (1.9761949,0.72)
  (1.9761949,0.68)
  (1.9761949,0.64)
  (1.9761949,0.6)
  (1.9761949,0.56)
  (1.9761949,0.52)
  (1.9761949,0.48)
  (1.9761949,0.44)
  (1.9761949,0.4)
  (1.9761949,0.36)
  (1.9761949,0.32)
  (1.9761949,0.28)
  (1.9761949,0.24)
  (1.9761949,0.2)
  (1.9761949,0.16)
  (1.9761949,0.12)
  (1.9761949,0.08)
  (1.9761949,0.04)
  (1.9761949,0)
  (2,-0.023805138)
  (2.04,-0.023805138)
  (2.08,-0.023805138)
  (2.12,-0.023805138)
  (2.16,-0.023805138)
  (2.2,-0.023805138)
  (2.24,-0.023805138)
  (2.28,-0.023805138)
  (2.32,-0.023805138)
  (2.36,-0.023805138)
  (2.4,-0.023805138)
  (2.44,-0.023805138)
  (2.48,-0.023805138)
  (2.52,-0.023805138)
  (2.56,-0.023805138)
  (2.6,-0.023805138)
  (2.64,-0.023805138)
  (2.68,-0.023805138)
  (2.72,-0.023805138)
  (2.76,-0.023805138)
  (2.8,-0.023805138)
  (2.84,-0.023805138)
  (2.88,-0.023805138)
  (2.92,-0.023805138)
  (2.96,-0.023805138)
  (3,-0.023805138)
};

% Contour level 2.03
\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (0.01110629,-3)
  (0.01110629,-2.96)
  (0.01110629,-2.92)
  (0.01110629,-2.88)
  (0.01110629,-2.84)
  (0.01110629,-2.8)
  (0.01110629,-2.76)
  (0.01110629,-2.72)
  (0.01110629,-2.68)
  (0.01110629,-2.64)
  (0.01110629,-2.6)
  (0.01110629,-2.56)
  (0.01110629,-2.52)
  (0.01110629,-2.48)
  (0.01110629,-2.44)
  (0.01110629,-2.4)
  (0.01110629,-2.36)
  (0.01110629,-2.32)
  (0.01110629,-2.28)
  (0.01110629,-2.24)
  (0.01110629,-2.2)
  (0.01110629,-2.16)
  (0.01110629,-2.12)
  (0.01110629,-2.08)
  (0.01110629,-2.04)
  (0.01110629,-2)
  (0,-1.9888937)
  (-0.04,-1.9888937)
  (-0.08,-1.9888937)
  (-0.12,-1.9888937)
  (-0.16,-1.9888937)
  (-0.2,-1.9888937)
  (-0.24,-1.9888937)
  (-0.28,-1.9888937)
  (-0.32,-1.9888937)
  (-0.36,-1.9888937)
  (-0.4,-1.9888937)
  (-0.44,-1.9888937)
  (-0.48,-1.9888937)
  (-0.52,-1.9888937)
  (-0.56,-1.9888937)
  (-0.6,-1.9888937)
  (-0.64,-1.9888937)
  (-0.68,-1.9888937)
  (-0.72,-1.9888937)
  (-0.76,-1.9888937)
  (-0.8,-1.9888937)
  (-0.84,-1.9888937)
  (-0.88,-1.9888937)
  (-0.92,-1.9888937)
  (-0.96,-1.9888937)
  (-1,-1.9888937)
  (-1.04,-1.9888937)
  (-1.08,-1.9888937)
  (-1.12,-1.9888937)
  (-1.16,-1.9888937)
  (-1.2,-1.9888937)
  (-1.24,-1.9888937)
  (-1.28,-1.9888937)
  (-1.32,-1.9888937)
  (-1.36,-1.9888937)
  (-1.4,-1.9888937)
  (-1.44,-1.9888937)
  (-1.48,-1.9888937)
  (-1.52,-1.9888937)
  (-1.56,-1.9888937)
  (-1.6,-1.9888937)
  (-1.64,-1.9888937)
  (-1.68,-1.9888937)
  (-1.72,-1.9888937)
  (-1.76,-1.9888937)
  (-1.8,-1.9888937)
  (-1.84,-1.9888937)
  (-1.88,-1.9888937)
  (-1.92,-1.9888937)
  (-1.96,-1.9888937)
  (-2,-1.9888937)
  (-2.04,-1.9888937)
  (-2.08,-1.9888937)
  (-2.12,-1.9888937)
  (-2.16,-1.9888937)
  (-2.2,-1.9888937)
  (-2.24,-1.9888937)
  (-2.28,-1.9888937)
  (-2.32,-1.9888937)
  (-2.36,-1.9888937)
  (-2.4,-1.9888937)
  (-2.44,-1.9888937)
  (-2.48,-1.9888937)
  (-2.52,-1.9888937)
  (-2.56,-1.9888937)
  (-2.6,-1.9888937)
  (-2.64,-1.9888937)
  (-2.68,-1.9888937)
  (-2.72,-1.9888937)
  (-2.76,-1.9888937)
  (-2.8,-1.9888937)
  (-2.84,-1.9888937)
  (-2.88,-1.9888937)
  (-2.92,-1.9888937)
  (-2.96,-1.9888937)
  (-3,-1.9888937)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (3,-1.9888937)
  (2.96,-1.9888937)
  (2.92,-1.9888937)
  (2.88,-1.9888937)
  (2.84,-1.9888937)
  (2.8,-1.9888937)
  (2.76,-1.9888937)
  (2.72,-1.9888937)
  (2.68,-1.9888937)
  (2.64,-1.9888937)
  (2.6,-1.9888937)
  (2.56,-1.9888937)
  (2.52,-1.9888937)
  (2.48,-1.9888937)
  (2.44,-1.9888937)
  (2.4,-1.9888937)
  (2.36,-1.9888937)
  (2.32,-1.9888937)
  (2.28,-1.9888937)
  (2.24,-1.9888937)
  (2.2,-1.9888937)
  (2.16,-1.9888937)
  (2.12,-1.9888937)
  (2.08,-1.9888937)
  (2.04,-1.9888937)
  (2,-1.9888937)
  (1.9888937,-2)
  (1.9888937,-2.04)
  (1.9888937,-2.08)
  (1.9888937,-2.12)
  (1.9888937,-2.16)
  (1.9888937,-2.2)
  (1.9888937,-2.24)
  (1.9888937,-2.28)
  (1.9888937,-2.32)
  (1.9888937,-2.36)
  (1.9888937,-2.4)
  (1.9888937,-2.44)
  (1.9888937,-2.48)
  (1.9888937,-2.52)
  (1.9888937,-2.56)
  (1.9888937,-2.6)
  (1.9888937,-2.64)
  (1.9888937,-2.68)
  (1.9888937,-2.72)
  (1.9888937,-2.76)
  (1.9888937,-2.8)
  (1.9888937,-2.84)
  (1.9888937,-2.88)
  (1.9888937,-2.92)
  (1.9888937,-2.96)
  (1.9888937,-3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (-3,-0.01110629)
  (-2.96,-0.01110629)
  (-2.92,-0.01110629)
  (-2.88,-0.01110629)
  (-2.84,-0.01110629)
  (-2.8,-0.01110629)
  (-2.76,-0.01110629)
  (-2.72,-0.01110629)
  (-2.68,-0.01110629)
  (-2.64,-0.01110629)
  (-2.6,-0.01110629)
  (-2.56,-0.01110629)
  (-2.52,-0.01110629)
  (-2.48,-0.01110629)
  (-2.44,-0.01110629)
  (-2.4,-0.01110629)
  (-2.36,-0.01110629)
  (-2.32,-0.01110629)
  (-2.28,-0.01110629)
  (-2.24,-0.01110629)
  (-2.2,-0.01110629)
  (-2.16,-0.01110629)
  (-2.12,-0.01110629)
  (-2.08,-0.01110629)
  (-2.04,-0.01110629)
  (-2,-0.01110629)
  (-1.96,-0.01110629)
  (-1.92,-0.01110629)
  (-1.88,-0.01110629)
  (-1.84,-0.01110629)
  (-1.8,-0.01110629)
  (-1.76,-0.01110629)
  (-1.72,-0.01110629)
  (-1.68,-0.01110629)
  (-1.64,-0.01110629)
  (-1.6,-0.01110629)
  (-1.56,-0.01110629)
  (-1.52,-0.01110629)
  (-1.48,-0.01110629)
  (-1.44,-0.01110629)
  (-1.4,-0.01110629)
  (-1.36,-0.01110629)
  (-1.32,-0.01110629)
  (-1.28,-0.01110629)
  (-1.24,-0.01110629)
  (-1.2,-0.01110629)
  (-1.16,-0.01110629)
  (-1.12,-0.01110629)
  (-1.08,-0.01110629)
  (-1.04,-0.01110629)
  (-1,-0.01110629)
  (-0.96,-0.01110629)
  (-0.92,-0.01110629)
  (-0.88,-0.01110629)
  (-0.84,-0.01110629)
  (-0.8,-0.01110629)
  (-0.76,-0.01110629)
  (-0.72,-0.01110629)
  (-0.68,-0.01110629)
  (-0.64,-0.01110629)
  (-0.6,-0.01110629)
  (-0.56,-0.01110629)
  (-0.52,-0.01110629)
  (-0.48,-0.01110629)
  (-0.44,-0.01110629)
  (-0.4,-0.01110629)
  (-0.36,-0.01110629)
  (-0.32,-0.01110629)
  (-0.28,-0.01110629)
  (-0.24,-0.01110629)
  (-0.2,-0.01110629)
  (-0.16,-0.01110629)
  (-0.12,-0.01110629)
  (-0.08,-0.01110629)
  (-0.04,-0.01110629)
  (0,-0.01110629)
  (0.01110629,0)
  (0.01110629,0.04)
  (0.01110629,0.08)
  (0.01110629,0.12)
  (0.01110629,0.16)
  (0.01110629,0.2)
  (0.01110629,0.24)
  (0.01110629,0.28)
  (0.01110629,0.32)
  (0.01110629,0.36)
  (0.01110629,0.4)
  (0.01110629,0.44)
  (0.01110629,0.48)
  (0.01110629,0.52)
  (0.01110629,0.56)
  (0.01110629,0.6)
  (0.01110629,0.64)
  (0.01110629,0.68)
  (0.01110629,0.72)
  (0.01110629,0.76)
  (0.01110629,0.8)
  (0.01110629,0.84)
  (0.01110629,0.88)
  (0.01110629,0.92)
  (0.01110629,0.96)
  (0.01110629,1)
  (0.01110629,1.04)
  (0.01110629,1.08)
  (0.01110629,1.12)
  (0.01110629,1.16)
  (0.01110629,1.2)
  (0.01110629,1.24)
  (0.01110629,1.28)
  (0.01110629,1.32)
  (0.01110629,1.36)
  (0.01110629,1.4)
  (0.01110629,1.44)
  (0.01110629,1.48)
  (0.01110629,1.52)
  (0.01110629,1.56)
  (0.01110629,1.6)
  (0.01110629,1.64)
  (0.01110629,1.68)
  (0.01110629,1.72)
  (0.01110629,1.76)
  (0.01110629,1.8)
  (0.01110629,1.84)
  (0.01110629,1.88)
  (0.01110629,1.92)
  (0.01110629,1.96)
  (0.01110629,2)
  (0.01110629,2.04)
  (0.01110629,2.08)
  (0.01110629,2.12)
  (0.01110629,2.16)
  (0.01110629,2.2)
  (0.01110629,2.24)
  (0.01110629,2.28)
  (0.01110629,2.32)
  (0.01110629,2.36)
  (0.01110629,2.4)
  (0.01110629,2.44)
  (0.01110629,2.48)
  (0.01110629,2.52)
  (0.01110629,2.56)
  (0.01110629,2.6)
  (0.01110629,2.64)
  (0.01110629,2.68)
  (0.01110629,2.72)
  (0.01110629,2.76)
  (0.01110629,2.8)
  (0.01110629,2.84)
  (0.01110629,2.88)
  (0.01110629,2.92)
  (0.01110629,2.96)
  (0.01110629,3)
};

\addplot[
  black,
  line width=0.45pt,
  no marks,
] coordinates {
  (1.9888937,3)
  (1.9888937,2.96)
  (1.9888937,2.92)
  (1.9888937,2.88)
  (1.9888937,2.84)
  (1.9888937,2.8)
  (1.9888937,2.76)
  (1.9888937,2.72)
  (1.9888937,2.68)
  (1.9888937,2.64)
  (1.9888937,2.6)
  (1.9888937,2.56)
  (1.9888937,2.52)
  (1.9888937,2.48)
  (1.9888937,2.44)
  (1.9888937,2.4)
  (1.9888937,2.36)
  (1.9888937,2.32)
  (1.9888937,2.28)
  (1.9888937,2.24)
  (1.9888937,2.2)
  (1.9888937,2.16)
  (1.9888937,2.12)
  (1.9888937,2.08)
  (1.9888937,2.04)
  (1.9888937,2)
  (1.9888937,1.96)
  (1.9888937,1.92)
  (1.9888937,1.88)
  (1.9888937,1.84)
  (1.9888937,1.8)
  (1.9888937,1.76)
  (1.9888937,1.72)
  (1.9888937,1.68)
  (1.9888937,1.64)
  (1.9888937,1.6)
  (1.9888937,1.56)
  (1.9888937,1.52)
  (1.9888937,1.48)
  (1.9888937,1.44)
  (1.9888937,1.4)
  (1.9888937,1.36)
  (1.9888937,1.32)
  (1.9888937,1.28)
  (1.9888937,1.24)
  (1.9888937,1.2)
  (1.9888937,1.16)
  (1.9888937,1.12)
  (1.9888937,1.08)
  (1.9888937,1.04)
  (1.9888937,1)
  (1.9888937,0.96)
  (1.9888937,0.92)
  (1.9888937,0.88)
  (1.9888937,0.84)
  (1.9888937,0.8)
  (1.9888937,0.76)
  (1.9888937,0.72)
  (1.9888937,0.68)
  (1.9888937,0.64)
  (1.9888937,0.6)
  (1.9888937,0.56)
  (1.9888937,0.52)
  (1.9888937,0.48)
  (1.9888937,0.44)
  (1.9888937,0.4)
  (1.9888937,0.36)
  (1.9888937,0.32)
  (1.9888937,0.28)
  (1.9888937,0.24)
  (1.9888937,0.2)
  (1.9888937,0.16)
  (1.9888937,0.12)
  (1.9888937,0.08)
  (1.9888937,0.04)
  (1.9888937,0)
  (2,-0.01110629)
  (2.04,-0.01110629)
  (2.08,-0.01110629)
  (2.12,-0.01110629)
  (2.16,-0.01110629)
  (2.2,-0.01110629)
  (2.24,-0.01110629)
  (2.28,-0.01110629)
  (2.32,-0.01110629)
  (2.36,-0.01110629)
  (2.4,-0.01110629)
  (2.44,-0.01110629)
  (2.48,-0.01110629)
  (2.52,-0.01110629)
  (2.56,-0.01110629)
  (2.6,-0.01110629)
  (2.64,-0.01110629)
  (2.68,-0.01110629)
  (2.72,-0.01110629)
  (2.76,-0.01110629)
  (2.8,-0.01110629)
  (2.84,-0.01110629)
  (2.88,-0.01110629)
  (2.92,-0.01110629)
  (2.96,-0.01110629)
  (3,-0.01110629)
};


% Contour labels, written last so they appear on top.
\node[
  font=\scriptsize,
  fill=white,
  draw=black!60,
  line width=0.15pt,
  fill opacity=1.0,
  text opacity=1,
  inner sep=1.6pt,
  rounded corners=0.8pt
] at (axis cs:0.84,-0.87476065) {$ 0.05 $};

\node[
  font=\scriptsize,
  fill=white,
  draw=black!60,
  line width=0.15pt,
  fill opacity=1.0,
  text opacity=1,
  inner sep=1.6pt,
  rounded corners=0.8pt
] at (axis cs:-0.28,-0.27606054) {$ 0.13 $};

\node[
  font=\scriptsize,
  fill=white,
  draw=black!60,
  line width=0.15pt,
  fill opacity=1.0,
  text opacity=1,
  inner sep=1.6pt,
  rounded corners=0.8pt
] at (axis cs:0.068086352,0.84) {$ 0.45 $};

\node[
  font=\scriptsize,
  fill=white,
  draw=black!60,
  line width=0.15pt,
  fill opacity=1.0,
  text opacity=1,
  inner sep=1.6pt,
  rounded corners=0.8pt
] at (axis cs:-1.48,-0.01110629) {$ 2.03 $};


